Graphical Fourier Theory and the Cost of Quantum Addition

The ZX-calculus is a convenient formalism for expressing and reasoning about quantum circuits at a low level, whereas the recently-proposed ZH-calculus yields convenient expressions of mid-level quantum gates such as Toffoli and CCZ. In this paper, we will show that the two calculi are linked by Fourier transform. In particular, we will derive new Fourier expansion rules using the ZH-calculus, and show that we can straightforwardly pass between ZH- and ZX-diagrams using them. Furthermore, we demonstrate that the graphical Fourier expansion of a ZH normal-form corresponds to the standard Fourier transform of a semi-Boolean function. As an illustration of the calculational power of this technique, we then show that several tricks for reducing the T-gate cost of Toffoli circuits, which include for instance quantum adders, can be derived using graphical Fourier theory and straightforwardly generalized to more qubits.

==> figures/1-ary-Hbox-to-green-phase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-1.25, 0.625) {};
		\node [style=ehadamard] (13) at (-1.25, -0.25) {$\alpha$};
		\node [style=none] (82) at (3.75, 0.625) {};
		\node [style=white dot] (83) at (3.75, -0.25) {$\alpha$};
		\node [style=none] (84) at (2.5, 0) {$=$};
		\node [style=none] (85) at (0, 0) {$=$};
		\node [style=white dot] (86) at (1.25, 0.625) {};
		\node [style=ehadamard] (87) at (1.25, -0.25) {$\alpha$};
		\node [style=none] (88) at (1.25, 1.25) {};
		\node [style=none] (89) at (0, 0.5) {\tiny{(ZS2)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (13);
		\draw (82.center) to (83);
		\draw (86) to (87);
		\draw (86) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2qubit-AND-to-XOR-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-13, 1.25) {};
		\node [style=none] (2) at (-14.5, 1.25) {};
		\node [style=white dot] (4) at (-13, 0.5) {};
		\node [style=white dot] (5) at (-14.5, 0.5) {};
		\node [style=gray dot] (6) at (-13.75, -0.25) {};
		\node [style=hadamard] (7) at (-12.25, -0.5) {$a$};
		\node [style=hadamard] (8) at (-15.25, -0.5) {$a$};
		\node [style=hadamard] (9) at (-13.75, -1.5) {$-a$};
		\node [style=none] (10) at (-7.5, 1.25) {};
		\node [style=none] (11) at (-9.5, 1.25) {};
		\node [style=white dot] (12) at (-7.5, 0.5) {};
		\node [style=white dot] (13) at (-9.5, 0.5) {};
		\node [style=white dot] (14) at (-8.5, -1) {};
		\node [style=hadamard] (15) at (-6.75, -0.5) {$a$};
		\node [style=hadamard] (16) at (-10.25, -0.5) {$a$};
		\node [style=hadamard] (17) at (-8.5, -2.75) {$-a$};
		\node [style=hadamard] (18) at (-8, -0.25) {};
		\node [style=hadamard] (19) at (-9, -0.25) {};
		\node [style=hadamard] (20) at (-8.5, -1.75) {};
		\node [style=none] (21) at (-1, 1.25) {};
		\node [style=none] (22) at (-4, 1.25) {};
		\node [style=white dot] (23) at (-1, 0.5) {};
		\node [style=white dot] (24) at (-4, 0.5) {};
		\node [style=white dot] (25) at (-2.5, 0.5) {};
		\node [style=hadamard] (26) at (-0.25, -0.5) {$a$};
		\node [style=hadamard] (27) at (-4.75, -0.5) {$a$};
		\node [style=hadamard] (28) at (-2.5, -1.5) {$-a$};
		\node [style=hadamard] (29) at (-1.5, -0.5) {};
		\node [style=hadamard] (30) at (-3.5, -0.5) {};
		\node [style=hadamard] (31) at (-2.5, -0.5) {};
		\node [style=white dot] (32) at (-2.5, 1.25) {};
		\node [style=none] (33) at (12, 1.25) {};
		\node [style=none] (34) at (10.75, 1.25) {};
		\node [style=white dot] (35) at (12, 0.5) {};
		\node [style=white dot] (36) at (10.75, 0.5) {};
		\node [style=white dot] (37) at (13.25, 0.5) {};
		\node [style=hadamard] (38) at (11, -1) {$a$};
		\node [style=hadamard] (39) at (9.75, -1) {$a$};
		\node [style=hadamard] (40) at (15.5, -1.25) {$-a$};
		\node [style=hadamard] (41) at (13.25, -1) {};
		\node [style=hadamard] (42) at (12.25, -1) {};
		\node [style=hadamard] (43) at (14.25, -1) {};
		\node [style=white dot] (44) at (13.25, 1.25) {};
		\node [style=white dot] (45) at (14.5, 1.25) {};
		\node [style=white dot] (46) at (14.5, 0.5) {};
		\node [style=none] (47) at (6.5, 1.25) {};
		\node [style=none] (48) at (2.75, 1.25) {};
		\node [style=white dot] (49) at (6.5, 0.5) {};
		\node [style=white dot] (50) at (2.75, 0.5) {};
		\node [style=white dot] (51) at (4, 0.5) {};
		\node [style=hadamard] (52) at (7.75, -1) {$a$};
		\node [style=hadamard] (53) at (1.75, -1) {$a$};
		\node [style=hadamard] (54) at (5.25, -1.25) {$-a$};
		\node [style=hadamard] (55) at (6.5, -1) {};
		\node [style=hadamard] (56) at (3, -1) {};
		\node [style=hadamard] (57) at (4, -1) {};
		\node [style=white dot] (58) at (4, 1.25) {};
		\node [style=white dot] (59) at (5.25, 1.25) {};
		\node [style=white dot] (60) at (5.25, 0.5) {};
		\node [style=none] (61) at (-11.25, 0) {$=$};
		\node [style=none] (62) at (-5.75, 0) {$=$};
		\node [style=none] (63) at (0.75, 0) {$=$};
		\node [style=none] (64) at (8.75, 0) {$=$};
		\node [style=none] (65) at (-11.25, 0.5) {\tiny{(\ref{eq:X-dfn})}};
		\node [style=none] (66) at (-5.75, 0.5) {\tiny{(ZS1)}};
		\node [style=none] (67) at (0.75, 0.5) {\tiny{(ZS2)}};
		\node [style=none] (68) at (0.75, -0.5) {\tiny{(ZS1)}};
		\node [style=none] (69) at (8.75, 0.5) {\tiny{(OCM)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=89, out=-90] (2.center) to (5);
		\draw [in=89, out=-90] (1.center) to (4);
		\draw (5) to (8);
		\draw (5) to (6);
		\draw (6) to (4);
		\draw (4) to (7);
		\draw (6) to (9);
		\draw [in=89, out=-90] (11.center) to (13);
		\draw [in=89, out=-90] (10.center) to (12);
		\draw (13) to (16);
		\draw (12) to (15);
		\draw (13) to (19);
		\draw (19) to (14);
		\draw (14) to (18);
		\draw (18) to (12);
		\draw (14) to (20);
		\draw (20) to (17);
		\draw [in=89, out=-90] (22.center) to (24);
		\draw [in=89, out=-90] (21.center) to (23);
		\draw (24) to (27);
		\draw (23) to (26);
		\draw (24) to (30);
		\draw (30) to (25);
		\draw (25) to (29);
		\draw (29) to (23);
		\draw (25) to (31);
		\draw (31) to (28);
		\draw (32) to (25);
		\draw [in=89, out=-90] (34.center) to (36);
		\draw [in=89, out=-90] (33.center) to (35);
		\draw (36) to (39);
		\draw (35) to (38);
		\draw (36) to (42);
		\draw (42) to (37);
		\draw (37) to (41);
		\draw (41) to (35);
		\draw (37) to (43);
		\draw (44) to (37);
		\draw (43) to (46);
		\draw (46) to (40);
		\draw (46) to (45);
		\draw [in=89, out=-90] (48.center) to (50);
		\draw [in=89, out=-90] (47.center) to (49);
		\draw (50) to (53);
		\draw (49) to (52);
		\draw (50) to (56);
		\draw (56) to (51);
		\draw (51) to (55);
		\draw (55) to (49);
		\draw (51) to (57);
		\draw (58) to (51);
		\draw (59) to (60);
		\draw (60) to (57);
		\draw (60) to (54);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2qubit-AND-to-XOR-thm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 1.25) {};
		\node [style=none] (1) at (1.25, 1.25) {};
		\node [style=white dot] (2) at (2.75, 0.5) {};
		\node [style=white dot] (3) at (1.25, 0.5) {};
		\node [style=gray dot] (4) at (2, -0.25) {};
		\node [style=ehadamard] (5) at (3.5, -0.5) {$\alpha$};
		\node [style=ehadamard] (6) at (0.5, -0.5) {$\alpha$};
		\node [style=ehadamard] (7) at (2, -1.5) {$-\alpha$};
		\node [style=none] (8) at (-0.5, 0.25) {$=$};
		\node [style=none] (9) at (-1.5, 1) {};
		\node [style=none] (10) at (-3, 1) {};
		\node [style=ehadamard] (11) at (-2.25, -0.5) {$2\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=89, out=-90] (1.center) to (3);
		\draw [in=89, out=-90] (0.center) to (2);
		\draw (3) to (6);
		\draw (3) to (4);
		\draw (4) to (2);
		\draw (2) to (5);
		\draw (4) to (7);
		\draw [in=270, out=135, looseness=1.25] (11) to (10.center);
		\draw [in=-90, out=45, looseness=1.25] (11) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2qubit-XOR-to-AND-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 1) {};
		\node [style=none] (1) at (-5.25, 1) {};
		\node [style=white dot] (2) at (-3.75, 0.25) {};
		\node [style=white dot] (3) at (-5.25, 0.25) {};
		\node [style=ehadamard] (4) at (-4.5, -1) {$-2\alpha$};
		\node [style=ehadamard] (5) at (-2.5, -1) {$\alpha$};
		\node [style=ehadamard] (6) at (-6.5, -1) {$\alpha$};
		\node [style=none] (8) at (-1.25, 0) {$=$};
		\node [style=none] (9) at (13.25, 1) {};
		\node [style=none] (10) at (11.75, 1) {};
		\node [style=gray dot] (11) at (12.5, 0) {};
		\node [style=ehadamard] (12) at (12.5, -1) {$\alpha$};
		\node [style=none] (13) at (-1.25, 0.5) {\tiny{(\ref{lem:2qubit-AND-to-XOR})}};
		\node [style=none] (14) at (3, 1) {};
		\node [style=none] (15) at (1.5, 1) {};
		\node [style=white dot] (16) at (3, 0.25) {};
		\node [style=white dot] (17) at (1.5, 0.25) {};
		\node [style=gray dot] (18) at (2.25, -1.25) {};
		\node [style=ehadamard] (19) at (4.25, 0) {$\alpha$};
		\node [style=ehadamard] (20) at (0.25, 0) {$\alpha$};
		\node [style=none] (21) at (5.75, 0) {$=$};
		\node [style=none] (22) at (5.75, 0.5) {\tiny{(A)}};
		\node [style=ehadamard] (23) at (2.25, -2.5) {$\alpha$};
		\node [style=ehadamard] (24) at (3.625, -1.25) {$-\alpha$};
		\node [style=ehadamard] (25) at (0.875, -1.25) {$-\alpha$};
		\node [style=none] (26) at (5.75, -0.5) {\tiny{(U)}};
		\node [style=none] (27) at (9, 1) {};
		\node [style=none] (28) at (7.5, 1) {};
		\node [style=white dot] (29) at (9, 0.25) {};
		\node [style=white dot] (30) at (7.5, 0.25) {};
		\node [style=gray dot] (31) at (8.25, -0.75) {};
		\node [style=white dot] (32) at (9.5, -0.75) {};
		\node [style=white dot] (33) at (7, -0.75) {};
		\node [style=none] (34) at (10.75, 0) {$=$};
		\node [style=none] (35) at (10.75, 0.5) {\tiny{(A)}};
		\node [style=ehadamard] (36) at (8.25, -1.75) {$\alpha$};
		\node [style=none] (39) at (10.75, -0.5) {\tiny{(U)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=89, out=-90] (1.center) to (3);
		\draw [in=89, out=-90] (0.center) to (2);
		\draw (3) to (6);
		\draw (3) to (4);
		\draw (4) to (2);
		\draw (2) to (5);
		\draw [in=270, out=150] (11) to (10.center);
		\draw [in=-90, out=30] (11) to (9.center);
		\draw (12) to (11);
		\draw [in=89, out=-90] (15.center) to (17);
		\draw [in=89, out=-90] (14.center) to (16);
		\draw (17) to (20);
		\draw (17) to (18);
		\draw (18) to (16);
		\draw (16) to (19);
		\draw (25) to (17);
		\draw (24) to (16);
		\draw (23) to (18);
		\draw [in=89, out=-90] (28.center) to (30);
		\draw [in=89, out=-90] (27.center) to (29);
		\draw (30) to (33);
		\draw (30) to (31);
		\draw (31) to (29);
		\draw (29) to (32);
		\draw (36) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2qubit-XOR-to-AND-thm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.75, 1) {};
		\node [style=none] (1) at (5.25, 1) {};
		\node [style=white dot] (2) at (6.75, 0.25) {};
		\node [style=white dot] (3) at (5.25, 0.25) {};
		\node [style=ehadamard] (4) at (6, -1) {$-2\alpha$};
		\node [style=ehadamard] (5) at (8, -1) {$\alpha$};
		\node [style=ehadamard] (6) at (4, -1) {$\alpha$};
		\node [style=none] (8) at (3, 0.25) {$=$};
		\node [style=none] (9) at (2, 1) {};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=gray dot] (11) at (1.25, 0) {};
		\node [style=ehadamard] (12) at (1.25, -1) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=89, out=-90] (1.center) to (3);
		\draw [in=89, out=-90] (0.center) to (2);
		\draw (3) to (6);
		\draw (3) to (4);
		\draw (4) to (2);
		\draw (2) to (5);
		\draw [in=270, out=150] (11) to (10.center);
		\draw [in=-90, out=30] (11) to (9.center);
		\draw (12) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AND-to-XOR-pf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (69) at (-12.25, 0.25) {};
		\node [style=none] (70) at (-13.75, 0.25) {};
		\node [style=ehadamard] (71) at (-13, -1.25) {$2^{n}\alpha$};
		\node [style=none] (72) at (-13, 0) {$\ldots$};
		\node [style=none] (73) at (-14, 0.5) {};
		\node [style=none] (74) at (-12, 0.5) {};
		\node [style=none] (75) at (-13, 1) {\footnotesize{$n+1$}};
		\node [style=none] (76) at (-11.25, -0.25) {$=$};
		\node [style=none] (91) at (-8.75, 0.25) {};
		\node [style=none] (92) at (-10.25, 0.25) {};
		\node [style=ehadamard] (93) at (-9.5, -1.75) {$2^{n}\alpha$};
		\node [style=none] (94) at (-9.5, -0.25) {$\ldots$};
		\node [style=none] (95) at (-10.5, 0.5) {};
		\node [style=none] (96) at (-8.5, 0.5) {};
		\node [style=none] (97) at (-9.5, 1) {\footnotesize{$n-1$}};
		\node [style=none] (98) at (-8.25, 0.25) {};
		\node [style=none] (99) at (-7.75, 0.25) {};
		\node [style=white dot] (100) at (-7.75, -0.25) {};
		\node [style=white dot] (101) at (-8.25, -0.25) {};
		\node [style=white dot] (102) at (-8.75, -0.25) {};
		\node [style=white dot] (103) at (-10.25, -0.25) {};
		\node [style=none] (104) at (-7, -0.25) {$=$};
		\node [style=none] (105) at (-4.5, 0.75) {};
		\node [style=none] (106) at (-6, 0.75) {};
		\node [style=none] (108) at (-5.25, 0.25) {$\ldots$};
		\node [style=none] (109) at (-6.25, 1) {};
		\node [style=none] (110) at (-4.25, 1) {};
		\node [style=none] (111) at (-5.25, 1.5) {\footnotesize{$n-1$}};
		\node [style=none] (112) at (-4, 0.75) {};
		\node [style=none] (113) at (-3.5, 0.75) {};
		\node [style=white dot] (114) at (-3.5, 0.25) {};
		\node [style=white dot] (115) at (-4, 0.25) {};
		\node [style=white dot] (116) at (-4.5, 0.25) {};
		\node [style=white dot] (117) at (-6, 0.25) {};
		\node [style=hadamard] (118) at (-5.75, -1) {};
		\node [style=hadamard] (119) at (-4.25, -1) {};
		\node [style=hadamard] (120) at (-5.75, -1.5) {};
		\node [style=hadamard] (121) at (-4.25, -1.5) {};
		\node [style=ehadamard] (122) at (-5, -2.75) {$2^{n}\alpha$};
		\node [style=none] (140) at (-2.5, -0.25) {$=$};
		\node [style=none] (141) at (1, 1.75) {};
		\node [style=none] (142) at (-0.5, 1.75) {};
		\node [style=none] (143) at (0.25, 1.25) {$\ldots$};
		\node [style=none] (144) at (-0.75, 2) {};
		\node [style=none] (145) at (1.25, 2) {};
		\node [style=none] (146) at (0.25, 2.5) {\footnotesize{$n-1$}};
		\node [style=none] (147) at (1.5, 1.75) {};
		\node [style=none] (148) at (2, 1.75) {};
		\node [style=white dot] (149) at (2, 1.25) {};
		\node [style=white dot] (150) at (1.5, 1.25) {};
		\node [style=white dot] (151) at (1, 1.25) {};
		\node [style=white dot] (152) at (-0.5, 1.25) {};
		\node [style=hadamard] (153) at (-0.25, 0) {};
		\node [style=hadamard] (154) at (1.25, 0) {};
		\node [style=hadamard] (155) at (-0.25, -0.5) {};
		\node [style=hadamard] (156) at (1.25, -0.5) {};
		\node [style=white dot] (159) at (-0.25, -1.25) {};
		\node [style=white dot] (160) at (1.25, -1.25) {};
		\node [style=gray dot] (161) at (0.5, -1.75) {};
		\node [style=ehadamard] (162) at (0.5, -4) {$-2^{n-1}\alpha$};
		\node [style=ehadamard] (163) at (2, -2.5) {$2^{n-1}\alpha$};
		\node [style=ehadamard] (164) at (-1, -2.5) {$2^{n-1}\alpha$};
		\node [style=none] (165) at (7, 1.75) {};
		\node [style=none] (166) at (5.5, 1.75) {};
		\node [style=none] (167) at (6.25, 1.25) {$\ldots$};
		\node [style=none] (168) at (5.25, 2) {};
		\node [style=none] (169) at (7.25, 2) {};
		\node [style=none] (170) at (6.25, 2.5) {\footnotesize{$n-1$}};
		\node [style=none] (171) at (7.5, 1.75) {};
		\node [style=none] (172) at (8, 1.75) {};
		\node [style=white dot] (173) at (8, 1.25) {};
		\node [style=white dot] (174) at (7.5, 1.25) {};
		\node [style=white dot] (175) at (7, 1.25) {};
		\node [style=white dot] (176) at (5.5, 1.25) {};
		\node [style=hadamard] (177) at (5.75, 0) {};
		\node [style=hadamard] (178) at (7.25, 0) {};
		\node [style=none] (181) at (3.5, -0.25) {$=$};
		\node [style=ehadamard] (185) at (6.5, -4) {$-2^{n-1}\alpha$};
		\node [style=ehadamard] (186) at (8, -2.5) {$2^{n-1}\alpha$};
		\node [style=ehadamard] (187) at (5, -2.5) {$2^{n-1}\alpha$};
		\node [style=hadamard] (188) at (5, -1.25) {};
		\node [style=hadamard] (189) at (6.5, -2) {};
		\node [style=hadamard] (190) at (8, -1.25) {};
		\node [style=gray dot] (191) at (5.75, -0.75) {};
		\node [style=gray dot] (192) at (7.25, -0.75) {};
		\node [style=white dot] (193) at (6.5, -1.25) {};
		\node [style=none] (194) at (9.5, -0.25) {$=$};
		\node [style=none] (195) at (12.75, 1.75) {};
		\node [style=none] (196) at (11.25, 1.75) {};
		\node [style=none] (197) at (12, 1.25) {$\ldots$};
		\node [style=none] (198) at (11, 2) {};
		\node [style=none] (199) at (13, 2) {};
		\node [style=none] (200) at (12, 2.5) {\footnotesize{$n-1$}};
		\node [style=none] (201) at (13.5, 1.75) {};
		\node [style=none] (202) at (14, 1.75) {};
		\node [style=white dot] (203) at (14, 1.25) {};
		\node [style=white dot] (204) at (13.5, 1.25) {};
		\node [style=white dot] (205) at (12.75, 1.25) {};
		\node [style=white dot] (206) at (11.25, 1.25) {};
		\node [style=ehadamard] (207) at (12.5, -4) {$-2^{n-1}\alpha$};
		\node [style=ehadamard] (208) at (14, -2.5) {$2^{n-1}\alpha$};
		\node [style=ehadamard] (209) at (11, -2.5) {$2^{n-1}\alpha$};
		\node [style=hadamard] (210) at (11, -1.25) {};
		\node [style=hadamard] (211) at (12.5, -2) {};
		\node [style=hadamard] (212) at (14, -1.25) {};
		\node [style=white dot] (213) at (12.5, -1.25) {};
		\node [style=hadamard] (214) at (11, -0.75) {};
		\node [style=hadamard] (215) at (12, -0.75) {};
		\node [style=hadamard] (216) at (13, -0.75) {};
		\node [style=hadamard] (217) at (14, -0.75) {};
		\node [style=none] (218) at (15.5, -0.25) {$=$};
		\node [style=none] (219) at (-11.25, -0.75) {\tiny{\eqref{lem:H-box-multiple-legs}}};
		\node [style=none] (220) at (-11.25, 0.25) {\tiny{(ZS2)}};
		\node [style=none] (221) at (-7, 0.25) {\tiny{(HS1)}};
		\node [style=none] (222) at (-2.5, 0.25) {\tiny{\eqref{lem:2qubit-AND-to-XOR}}};
		\node [style=none] (223) at (3.5, 0.25) {\tiny{(CC)}};
		\node [style=none] (224) at (9.5, 0.25) {\tiny{(BA2)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=135, looseness=1.25] (71) to (70.center);
		\draw [in=-90, out=45, looseness=1.25] (71) to (69.center);
		\draw [style=braceedge] (73.center) to (74.center);
		\draw [style=braceedge] (95.center) to (96.center);
		\draw (103) to (92.center);
		\draw (102) to (91.center);
		\draw (101) to (98.center);
		\draw (100) to (99.center);
		\draw [bend left=15] (93) to (103);
		\draw [bend right=15] (93) to (102);
		\draw [in=-90, out=15, looseness=1.25] (93) to (101);
		\draw [in=-90, out=0, looseness=1.25] (93) to (100);
		\draw [bend right=15, looseness=1.25] (93) to (103);
		\draw [bend left=15, looseness=1.25] (93) to (102);
		\draw [style=braceedge] (109.center) to (110.center);
		\draw (117) to (106.center);
		\draw (116) to (105.center);
		\draw (115) to (112.center);
		\draw (114) to (113.center);
		\draw (118) to (117);
		\draw (118) to (116);
		\draw [in=-90, out=15, looseness=0.75] (118) to (115);
		\draw [in=-90, out=0] (119) to (114);
		\draw (119) to (116);
		\draw (119) to (117);
		\draw (118) to (120);
		\draw (120) to (122);
		\draw (122) to (121);
		\draw (121) to (119);
		\draw [style=braceedge] (144.center) to (145.center);
		\draw (152) to (142.center);
		\draw (151) to (141.center);
		\draw (150) to (147.center);
		\draw (149) to (148.center);
		\draw (153) to (152);
		\draw (153) to (151);
		\draw [in=-90, out=15, looseness=0.75] (153) to (150);
		\draw [in=-90, out=0] (154) to (149);
		\draw (154) to (151);
		\draw (154) to (152);
		\draw (153) to (155);
		\draw (156) to (154);
		\draw (155) to (159);
		\draw (156) to (160);
		\draw (159) to (164);
		\draw (160) to (163);
		\draw (162) to (161);
		\draw (159) to (161);
		\draw (161) to (160);
		\draw [style=braceedge] (168.center) to (169.center);
		\draw (176) to (166.center);
		\draw (175) to (165.center);
		\draw (174) to (171.center);
		\draw (173) to (172.center);
		\draw (177) to (176);
		\draw (177) to (175);
		\draw [in=-90, out=15, looseness=0.75] (177) to (174);
		\draw [in=-90, out=0] (178) to (173);
		\draw (178) to (175);
		\draw (178) to (176);
		\draw (177) to (191);
		\draw (191) to (193);
		\draw (193) to (192);
		\draw (192) to (178);
		\draw (192) to (190);
		\draw (190) to (186);
		\draw (193) to (189);
		\draw (185) to (189);
		\draw (187) to (188);
		\draw (188) to (191);
		\draw [style=braceedge] (198.center) to (199.center);
		\draw (206) to (196.center);
		\draw (205) to (195.center);
		\draw (204) to (201.center);
		\draw (203) to (202.center);
		\draw (212) to (208);
		\draw (213) to (211);
		\draw (207) to (211);
		\draw (209) to (210);
		\draw (210) to (214);
		\draw (213) to (215);
		\draw (213) to (216);
		\draw (212) to (217);
		\draw [color={gray!40}] (214) to (206);
		\draw [color={gray!40}] (214) to (205);
		\draw [color={gray!40}] (215) to (206);
		\draw [color={gray!40}] (215) to (205);
		\draw [color={gray!40}] (216) to (206);
		\draw [color={gray!40}] (216) to (205);
		\draw [color={gray!40}] (217) to (206);
		\draw [color={gray!40}] (217) to (205);
		\draw [in=-90, out=15, looseness=0.50] (214) to (204);
		\draw [in=270, out=30, looseness=0.75] (215) to (204);
		\draw [in=-90, out=30] (216) to (203);
		\draw [in=270, out=90] (217) to (203);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AND-to-XOR-pf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (124) at (-10, 2) {};
		\node [style=none] (125) at (-11.5, 2) {};
		\node [style=none] (126) at (-10.75, 1.5) {$\ldots$};
		\node [style=none] (127) at (-11.75, 2.25) {};
		\node [style=none] (128) at (-9.75, 2.25) {};
		\node [style=none] (129) at (-10.75, 2.75) {\footnotesize{$n-1$}};
		\node [style=none] (130) at (-9.25, 2) {};
		\node [style=none] (131) at (-8.75, 2) {};
		\node [style=white dot] (132) at (-8.75, 1.5) {};
		\node [style=white dot] (133) at (-9.25, 1.5) {};
		\node [style=white dot] (134) at (-10, 1.5) {};
		\node [style=white dot] (135) at (-11.5, 1.5) {};
		\node [style=none] (136) at (-7, 0) {$=$};
		\node [style=ehadamard] (137) at (-12, -3.5) {$-2^{n-1}\alpha$};
		\node [style=ehadamard] (138) at (-8.75, -3.5) {$2^{n-1}\alpha$};
		\node [style=ehadamard] (139) at (-9.5, -2) {$2^{n-1}\alpha$};
		\node [style=hadamard] (140) at (-9.5, -1) {};
		\node [style=hadamard] (141) at (-11.5, -1.75) {};
		\node [style=hadamard] (142) at (-8.75, -1) {};
		\node [style=white dot] (143) at (-11.25, -1) {};
		\node [style=hadamard] (144) at (-9.5, -0.5) {};
		\node [style=hadamard] (145) at (-11.75, -0.5) {};
		\node [style=hadamard] (146) at (-10.75, -0.5) {};
		\node [style=hadamard] (147) at (-8.75, -0.5) {};
		\node [style=none] (148) at (-3, 2) {};
		\node [style=none] (149) at (-4.5, 2) {};
		\node [style=none] (150) at (-3.75, 1.5) {$\ldots$};
		\node [style=none] (151) at (-4.75, 2.25) {};
		\node [style=none] (152) at (-2.75, 2.25) {};
		\node [style=none] (153) at (-3.75, 2.75) {\footnotesize{$n-1$}};
		\node [style=none] (154) at (-2.25, 2) {};
		\node [style=none] (155) at (-1.75, 2) {};
		\node [style=white dot] (156) at (-1.75, 1.5) {};
		\node [style=white dot] (157) at (-2.25, 1.5) {};
		\node [style=white dot] (158) at (-3, 1.5) {};
		\node [style=white dot] (159) at (-4.5, 1.5) {};
		\node [style=none] (160) at (0, 0) {$=$};
		\node [style=ehadamard] (161) at (-5, -3.5) {$-2^{n-1}\alpha$};
		\node [style=ehadamard] (162) at (-1.75, -3.5) {$2^{n-1}\alpha$};
		\node [style=ehadamard] (163) at (-2.5, -2) {$2^{n-1}\alpha$};
		\node [style=hadamard] (164) at (-2.5, -1) {};
		\node [style=hadamard] (165) at (-5, -2) {};
		\node [style=hadamard] (166) at (-1.75, -1) {};
		\node [style=white dot] (167) at (-5.5, 0) {};
		\node [style=hadamard] (168) at (-2.5, -0.5) {};
		\node [style=hadamard] (169) at (-4.75, -1) {};
		\node [style=hadamard] (170) at (-3.75, -1) {};
		\node [style=hadamard] (171) at (-1.75, -0.5) {};
		\node [style=white dot] (172) at (-5, 0) {};
		\node [style=white dot] (173) at (-3.5, 0) {};
		\node [style=none] (174) at (-4.25, 0) {$\ldots$};
		\node [style=none] (175) at (3.25, 2) {};
		\node [style=none] (176) at (1.75, 2) {};
		\node [style=none] (177) at (2.5, 1.5) {$\ldots$};
		\node [style=none] (178) at (1.5, 2.25) {};
		\node [style=none] (179) at (3.5, 2.25) {};
		\node [style=none] (180) at (2.5, 2.75) {\footnotesize{$n-1$}};
		\node [style=none] (181) at (4, 2) {};
		\node [style=none] (182) at (4.5, 2) {};
		\node [style=white dot] (183) at (4.5, 1.5) {};
		\node [style=white dot] (184) at (4, 1.5) {};
		\node [style=white dot] (185) at (3.25, 1.5) {};
		\node [style=white dot] (186) at (1.75, 1.5) {};
		\node [style=none] (187) at (6.25, 0) {$=$};
		\node [style=ehadamard] (188) at (2, -3.5) {$-2^{n-1}\alpha$};
		\node [style=ehadamard] (189) at (5, -3.5) {$2^{n-1}\alpha$};
		\node [style=ehadamard] (190) at (3.75, -2) {$2^{n-1}\alpha$};
		\node [style=hadamard] (191) at (3.75, -1) {};
		\node [style=hadamard] (192) at (2, -2.25) {};
		\node [style=hadamard] (193) at (4.5, -1) {};
		\node [style=hadamard] (195) at (3.75, -0.5) {};
		\node [style=hadamard] (198) at (4.5, -0.5) {};
		\node [style=gray dot] (199) at (2.75, -0.5) {};
		\node [style=hadamard] (200) at (2, -0.5) {};
		\node [style=none] (201) at (10, 1.25) {};
		\node [style=none] (202) at (8.5, 1.25) {};
		\node [style=none] (203) at (9.25, 0.75) {$\ldots$};
		\node [style=none] (204) at (8.25, 1.5) {};
		\node [style=none] (205) at (10.25, 1.5) {};
		\node [style=none] (206) at (9.25, 2) {\footnotesize{$n-1$}};
		\node [style=none] (207) at (10.75, 1.25) {};
		\node [style=none] (208) at (11.75, 1.25) {};
		\node [style=white dot] (209) at (11.75, 0.75) {};
		\node [style=white dot] (210) at (10.75, 0.75) {};
		\node [style=white dot] (211) at (10, 0.75) {};
		\node [style=white dot] (212) at (8.5, 0.75) {};
		\node [style=ehadamard] (220) at (8.25, -1.25) {$2^{n-1}\alpha$};
		\node [style=ehadamard] (221) at (12, -1.25) {$2^{n-1}\alpha$};
		\node [style=gray dot] (222) at (11.25, 0) {};
		\node [style=ehadamard] (223) at (10, -2.75) {$-2^{n-1}\alpha$};
		\node [style=none] (224) at (-7, 0.5) {\tiny{(ZS1)}};
		\node [style=none] (225) at (0, 0.5) {\tiny{(BA2)}};
		\node [style=none] (226) at (-7, 0.5) {};
		\node [style=none] (227) at (6.25, 0.5) {\tiny{(HS1)}};
		\node [style=none] (228) at (-7.75, -1.75) {};
		\node [style=none] (229) at (-7.75, -3.5) {};
		\node [style=none] (230) at (-0.75, -1.75) {};
		\node [style=none] (231) at (-0.75, -3.5) {};
		\node [style=none] (232) at (5.5, -1.75) {};
		\node [style=none] (233) at (5.5, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (127.center) to (128.center);
		\draw (135) to (125.center);
		\draw (134) to (124.center);
		\draw (133) to (130.center);
		\draw (132) to (131.center);
		\draw (143) to (141);
		\draw (137) to (141);
		\draw (139) to (140);
		\draw (140) to (144);
		\draw (143) to (145);
		\draw (143) to (146);
		\draw (142) to (147);
		\draw [color={gray!40}] (144) to (135);
		\draw [color={gray!40}] (144) to (134);
		\draw [color={gray!40}] (145) to (135);
		\draw [color={gray!40}] (145) to (134);
		\draw [color={gray!40}] (146) to (135);
		\draw [color={gray!40}] (146) to (134);
		\draw [color={gray!40}] (147) to (135);
		\draw [color={gray!40}] (147) to (134);
		\draw [in=-90, out=75] (144) to (133);
		\draw [in=270, out=15, looseness=0.75] (145) to (133);
		\draw [in=-90, out=15, looseness=0.75] (146) to (132);
		\draw [in=270, out=90] (147) to (132);
		\draw [style=braceedge] (151.center) to (152.center);
		\draw (159) to (149.center);
		\draw (158) to (148.center);
		\draw (157) to (154.center);
		\draw (156) to (155.center);
		\draw (167) to (165);
		\draw (161) to (165);
		\draw (163) to (164);
		\draw (164) to (168);
		\draw [color={gray!40}] (167) to (169);
		\draw [color={gray!40}] (167) to (170);
		\draw (166) to (171);
		\draw [color={gray!40}] (168) to (159);
		\draw [color={gray!40}] (168) to (158);
		\draw [color={gray!40}] (171) to (159);
		\draw [color={gray!40}] (171) to (158);
		\draw [in=-90, out=75] (168) to (157);
		\draw [in=270, out=15, looseness=0.75] (169) to (157);
		\draw [in=-90, out=15, looseness=0.75] (170) to (156);
		\draw [in=270, out=90] (171) to (156);
		\draw [color={gray!40}] (170) to (173);
		\draw [color={gray!40}] (170) to (172);
		\draw [color={gray!40}] (169) to (172);
		\draw [color={gray!40}] (169) to (173);
		\draw (173) to (158);
		\draw (172) to (159);
		\draw [style=braceedge] (178.center) to (179.center);
		\draw (186) to (176.center);
		\draw (185) to (175.center);
		\draw (184) to (181.center);
		\draw (183) to (182.center);
		\draw (188) to (192);
		\draw (190) to (191);
		\draw (191) to (195);
		\draw (193) to (198);
		\draw [color={gray!40}] (195) to (186);
		\draw [color={gray!40}] (195) to (185);
		\draw [color={gray!40}] (198) to (186);
		\draw [color={gray!40}] (198) to (185);
		\draw [in=-90, out=75] (195) to (184);
		\draw [in=270, out=90] (198) to (183);
		\draw [in=-90, out=30, looseness=0.75] (199) to (184);
		\draw [in=-90, out=15, looseness=0.75] (199) to (183);
		\draw (199) to (200);
		\draw [color={gray!40}] (200) to (185);
		\draw [color={gray!40}] (200) to (186);
		\draw (200) to (192);
		\draw [style=braceedge] (204.center) to (205.center);
		\draw (212) to (202.center);
		\draw (211) to (201.center);
		\draw (210) to (207.center);
		\draw (209) to (208.center);
		\draw [color={gray!40}] (220) to (212);
		\draw [color={gray!40}] (220) to (211);
		\draw [color={gray!40}] (221) to (212);
		\draw [color={gray!40}] (221) to (211);
		\draw (220) to (210);
		\draw (221) to (209);
		\draw (222) to (210);
		\draw (222) to (209);
		\draw [color={gray!40}] (223) to (211);
		\draw [color={gray!40}, in=315, out=90] (223) to (212);
		\draw [in=90, out=-135] (222) to (223);
		\draw [in=90, out=0] (142) to (228.center);
		\draw (228.center) to (229.center);
		\draw [in=90, out=0] (166) to (230.center);
		\draw (230.center) to (231.center);
		\draw [in=90, out=0] (193) to (232.center);
		\draw (232.center) to (233.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AND-to-XOR-pf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.75, 3.75) {};
		\node [style=none] (1) at (-11.25, 3.75) {};
		\node [style=none] (2) at (-10.5, 3.5) {$\ldots$};
		\node [style=none] (3) at (-11.5, 4) {};
		\node [style=none] (4) at (-9.5, 4) {};
		\node [style=none] (5) at (-10.5, 4.5) {\footnotesize{$n-1$}};
		\node [style=white dot] (6) at (-11.25, 3.25) {};
		\node [style=white dot] (7) at (-9.75, 3.25) {};
		\node [style=none] (8) at (-11, 2) {};
		\node [style=none] (9) at (-12, 2) {};
		\node [style=none] (10) at (-12, 0.5) {};
		\node [style=none] (11) at (-11, 0.5) {};
		\node [style=gray dot] (12) at (-11.5, -0.25) {};
		\node [style=ehadamard] (13) at (-11.5, -1.75) {$(-1)^{\mid \vec{b} \mid -1}\alpha$};
		\node [style=medium grey Strapezoid r extended] (14) at (-11.5, 1) {$\Vec{b}$};
		\node [style=none] (15) at (-13.75, 2) {};
		\node [style=none] (16) at (-13.75, -4.5) {};
		\node [style=none] (17) at (-4.25, -4.5) {};
		\node [style=none] (18) at (-4.25, 2) {};
		\node [style=none, font={\color{blue}\footnotesize}] (19) at (-4.25, 2.5) {$\Vec{b} \in \mathbb B ^n$ };
		\node [style=none] (20) at (-8.5, 2) {};
		\node [style=none] (21) at (-9.5, 2) {};
		\node [style=none] (22) at (-9.5, 0.5) {};
		\node [style=none] (23) at (-8.5, 0.5) {};
		\node [style=gray dot] (24) at (-9, -0.25) {};
		\node [style=ehadamard] (25) at (-9, -3.5) {$(-1)^{\mid \vec{b} \mid }\alpha$};
		\node [style=medium grey Strapezoid r extended] (26) at (-9, 1) {$\Vec{b}$};
		\node [style=none] (27) at (-6, 2) {};
		\node [style=none] (28) at (-7, 2) {};
		\node [style=none] (29) at (-7, 0.5) {};
		\node [style=none] (30) at (-6, 0.5) {};
		\node [style=gray dot] (31) at (-6.5, -0.25) {};
		\node [style=ehadamard] (32) at (-6.5, -1.75) {$(-1)^{\mid \vec{b} \mid -1}\alpha$};
		\node [style=medium grey Strapezoid r extended] (33) at (-6.5, 1) {$\Vec{b}$};
		\node [style=none] (34) at (-8.25, 3.75) {};
		\node [style=none] (35) at (-6.75, 3.75) {};
		\node [style=white dot] (36) at (-6.75, 3.25) {};
		\node [style=white dot] (37) at (-8.25, 3.25) {};
		\node [style=gray dot] (38) at (-7.5, 3) {};
		\node [style=none] (39) at (-10.75, 1.5) {};
		\node [style=none] (40) at (-8.25, 1.5) {};
		\node [style=none] (41) at (-5.75, 1.75) {};
		\node [style=none] (42) at (4.25, 3.75) {};
		\node [style=none] (43) at (1.75, 3.75) {};
		\node [style=none] (44) at (3, 3.5) {$\ldots$};
		\node [style=none] (45) at (1.5, 4) {};
		\node [style=none] (46) at (4.5, 4) {};
		\node [style=none] (47) at (3, 4.5) {\footnotesize{$n-1$}};
		\node [style=white dot] (48) at (1.75, 3.25) {};
		\node [style=white dot] (49) at (4.25, 3.25) {};
		\node [style=none] (50) at (2.75, 2) {};
		\node [style=none] (51) at (1.75, 2) {};
		\node [style=none] (52) at (1.75, 0.5) {};
		\node [style=none] (53) at (2.75, 0.5) {};
		\node [style=gray dot] (54) at (2.25, -0.25) {};
		\node [style=ehadamard] (55) at (2.25, -3.5) {$(-1)^{\mid \vec{b} \mid }\alpha$};
		\node [style=medium grey Strapezoid] (56) at (2.25, 1) {$\Vec{b}$};
		\node [style=none] (57) at (-2.75, 2) {};
		\node [style=none] (58) at (-2.75, -4.5) {};
		\node [style=none] (59) at (14, -4.5) {};
		\node [style=none] (60) at (14, 2) {};
		\node [style=none, font={\color{blue}\footnotesize}] (61) at (14.25, 2.5) {$\Vec{b} \in \mathbb B ^{n-1}$ };
		\node [style=none] (62) at (0.25, 2) {};
		\node [style=none] (63) at (-0.75, 2) {};
		\node [style=none] (64) at (-0.75, 0.5) {};
		\node [style=none] (65) at (0.25, 0.5) {};
		\node [style=gray dot] (66) at (-0.25, -0.25) {};
		\node [style=ehadamard] (67) at (-0.25, -1.75) {$^{\textcolor{red}{\ast}} \ (-1)^{\mid \vec{b} \mid -1}\alpha$};
		\node [style=medium grey Strapezoid] (68) at (-0.25, 1) {$\Vec{b}$};
		\node [style=none] (69) at (7.5, 2) {};
		\node [style=none] (70) at (6.5, 2) {};
		\node [style=none] (71) at (6.5, 0.5) {};
		\node [style=none] (72) at (7.5, 0.5) {};
		\node [style=gray dot] (73) at (7, -0.25) {};
		\node [style=ehadamard] (74) at (7, -3.5) {$(-1)^{\mid \vec{b} \mid +1}\alpha$};
		\node [style=medium grey Strapezoid] (75) at (7, 1) {$\Vec{b}$};
		\node [style=none] (76) at (6.5, 3.75) {};
		\node [style=none] (77) at (8.5, 3.75) {};
		\node [style=white dot] (78) at (8.5, 3.25) {};
		\node [style=white dot] (79) at (6.5, 3.25) {};
		\node [style=gray dot] (80) at (7.5, 3) {};
		\node [style=none] (81) at (3.5, 1.75) {};
		\node [style=none] (82) at (8.25, 1.75) {};
		\node [style=none] (83) at (-3.5, 0) {$=$};
		\node [style=none] (84) at (5.25, 2) {};
		\node [style=none] (85) at (4.25, 2) {};
		\node [style=none] (86) at (4.25, 0.5) {};
		\node [style=none] (87) at (5.25, 0.5) {};
		\node [style=gray dot] (88) at (4.75, -0.25) {};
		\node [style=ehadamard] (89) at (4.75, -1.75) {$^{\textcolor{red}{\ast}} \ (-1)^{\mid \vec{b} \mid}\alpha$};
		\node [style=medium grey Strapezoid] (90) at (4.75, 1) {$\Vec{b}$};
		\node [style=none] (91) at (12.5, 2) {};
		\node [style=none] (92) at (11.5, 2) {};
		\node [style=none] (93) at (11.5, 0.5) {};
		\node [style=none] (94) at (12.5, 0.5) {};
		\node [style=gray dot] (95) at (12, -0.25) {};
		\node [style=ehadamard] (96) at (12, -3.5) {$(-1)^{\mid \vec{b} \mid }\alpha$};
		\node [style=medium grey Strapezoid] (97) at (12, 1) {$\Vec{b}$};
		\node [style=none] (98) at (10, 2) {};
		\node [style=none] (99) at (9, 2) {};
		\node [style=none] (100) at (9, 0.5) {};
		\node [style=none] (101) at (10, 0.5) {};
		\node [style=gray dot] (102) at (9.5, -0.25) {};
		\node [style=ehadamard] (103) at (9.5, -1.75) {$^{\textcolor{red}{\ast}} \ (-1)^{\mid \vec{b} \mid -1}\alpha$};
		\node [style=medium grey Strapezoid] (104) at (9.5, 1) {$\Vec{b}$};
		\node [style=none] (105) at (13.25, 1.75) {};
		\node [style=none] (106) at (3.125, 0.5) {};
		\node [style=none] (107) at (7.875, 0.5) {};
		\node [style=none] (108) at (12.875, 0.5) {};
		\node [style=none] (109) at (-14.5, 0.25) {\tiny{\eqref{lem:AND-to-XOR-rule}}};
		\node [style=none] (110) at (-15.75, -0.25) {$\ldots$};
		\node [style=none] (111) at (14.75, 0) {$=$};
		\node [style=none] (112) at (14.75, -0.5) {\tiny{(XS1)}};
		\node [style=none] (113) at (-10.75, 0.5) {};
		\node [style=none] (114) at (-8.25, 0.5) {};
		\node [style=none] (115) at (-5.75, 0.5) {};
		\node [style=none] (116) at (-11.5, 1.75) {$...$};
		\node [style=none] (117) at (-9, 1.75) {$...$};
		\node [style=none] (118) at (-6.5, 1.75) {$...$};
		\node [style=none] (119) at (-11.5, 0.25) {$...$};
		\node [style=none] (120) at (-9, 0.25) {$...$};
		\node [style=none] (121) at (-6.5, 0.25) {$...$};
		\node [style=none] (122) at (-6, 1.5) {};
		\node [style=none] (123) at (-7, 1.5) {};
		\node [style=none] (124) at (-8.5, 1.5) {};
		\node [style=none] (125) at (-9.5, 1.5) {};
		\node [style=none] (126) at (-11, 1.5) {};
		\node [style=none] (127) at (-12, 1.5) {};
		\node [style=none] (128) at (-5.75, 1.5) {};
		\node [style=none] (129) at (1.75, 2) {};
		\node [style=none] (130) at (1.75, 1.5) {};
		\node [style=none] (131) at (2.75, 2) {};
		\node [style=none] (132) at (2.75, 1.5) {};
		\node [style=none] (133) at (-0.75, 2) {};
		\node [style=none] (134) at (-0.75, 1.5) {};
		\node [style=none] (135) at (0.25, 2) {};
		\node [style=none] (136) at (0.25, 1.5) {};
		\node [style=none] (137) at (6.5, 2) {};
		\node [style=none] (138) at (6.5, 1.5) {};
		\node [style=none] (139) at (7.5, 2) {};
		\node [style=none] (140) at (7.5, 1.5) {};
		\node [style=none] (141) at (4.25, 2) {};
		\node [style=none] (142) at (4.25, 1.5) {};
		\node [style=none] (143) at (5.25, 2) {};
		\node [style=none] (144) at (5.25, 1.5) {};
		\node [style=none] (145) at (11.5, 2) {};
		\node [style=none] (146) at (11.5, 1.5) {};
		\node [style=none] (147) at (12.5, 2) {};
		\node [style=none] (148) at (12.5, 1.5) {};
		\node [style=none] (149) at (9, 2) {};
		\node [style=none] (150) at (9, 1.5) {};
		\node [style=none] (151) at (10, 2) {};
		\node [style=none] (152) at (10, 1.5) {};
		\node [style=none] (153) at (2.25, 1.75) {$...$};
		\node [style=none] (154) at (-0.25, 1.75) {$...$};
		\node [style=none] (155) at (7, 1.75) {$...$};
		\node [style=none] (156) at (2.25, 0.25) {$...$};
		\node [style=none] (157) at (-0.25, 0.25) {$...$};
		\node [style=none] (158) at (7, 0.25) {$...$};
		\node [style=none] (159) at (4.75, 1.75) {$...$};
		\node [style=none] (160) at (12, 1.75) {$...$};
		\node [style=none] (161) at (9.5, 1.75) {$...$};
		\node [style=none] (162) at (4.75, 0.25) {$...$};
		\node [style=none] (163) at (12, 0.25) {$...$};
		\node [style=none] (164) at (9.5, 0.25) {$...$};
		\node [style=none] (165) at (-14.5, -0.25) {$=$};
		\node [style=none] (166) at (-3.5, 0.5) {\tiny{\eqref{eq:case-distinction}}};
		\node [style=none] (167) at (14.75, 0.5) {\tiny{\eqref{lem:Pgadget-same-control-combination}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [color={gray!40}] (6) to (9.center);
		\draw [color={gray!40}] (6) to (21.center);
		\draw [color={gray!40}] (6) to (28.center);
		\draw [color={gray!40}] (7) to (8.center);
		\draw [color={gray!40}] (7) to (20.center);
		\draw [color={gray!40}] (7) to (27.center);
		\draw [color={gray!40}] (48) to (51.center);
		\draw [color={gray!40}] (48) to (63.center);
		\draw [color={gray!40}] (48) to (70.center);
		\draw [color={gray!40}] (48) to (85.center);
		\draw [color={gray!40}] (48) to (92.center);
		\draw [color={gray!40}] (48) to (99.center);
		\draw [color={gray!40}] (49) to (50.center);
		\draw [color={gray!40}] (49) to (62.center);
		\draw [color={gray!40}] (49) to (69.center);
		\draw [color={gray!40}] (49) to (84.center);
		\draw [color={gray!40}] (49) to (91.center);
		\draw [color={gray!40}] (49) to (98.center);
		\draw [color={gray!40}] (127.center) to (9.center);
		\draw [color={gray!40}] (126.center) to (8.center);
		\draw [color={gray!40}] (125.center) to (21.center);
		\draw [color={gray!40}] (124.center) to (20.center);
		\draw [color={gray!40}] (123.center) to (28.center);
		\draw [color={gray!40}] (122.center) to (27.center);
		\draw (128.center) to (41.center);
		\draw [color={gray!40}] (130.center) to (129.center);
		\draw [color={gray!40}] (132.center) to (131.center);
		\draw [color={gray!40}] (134.center) to (133.center);
		\draw [color={gray!40}] (136.center) to (135.center);
		\draw [color={gray!40}] (138.center) to (137.center);
		\draw [color={gray!40}] (140.center) to (139.center);
		\draw [color={gray!40}] (142.center) to (141.center);
		\draw [color={gray!40}] (144.center) to (143.center);
		\draw [color={gray!40}] (146.center) to (145.center);
		\draw [color={gray!40}] (148.center) to (147.center);
		\draw [color={gray!40}] (150.center) to (149.center);
		\draw [color={gray!40}] (152.center) to (151.center);
		\draw [style=braceedge] (3.center) to (4.center);
		\draw (6) to (1.center);
		\draw (7) to (0.center);
		\draw [in=15, out=-90, looseness=1.25] (11.center) to (12);
		\draw [in=165, out=-90, looseness=1.25] (10.center) to (12);
		\draw (12) to (13);
		\draw [style=blue] (18.center) to (15.center);
		\draw [style=blue] (15.center) to (16.center);
		\draw [style=blue] (16.center) to (17.center);
		\draw [style=blue] (17.center) to (18.center);
		\draw [in=15, out=-90, looseness=1.25] (23.center) to (24);
		\draw [in=165, out=-90, looseness=1.25] (22.center) to (24);
		\draw (24) to (25);
		\draw [in=15, out=-90, looseness=1.25] (30.center) to (31);
		\draw [in=165, out=-90, looseness=1.25] (29.center) to (31);
		\draw (31) to (32);
		\draw (37) to (34.center);
		\draw (36) to (35.center);
		\draw (38) to (37);
		\draw (38) to (36);
		\draw [in=-90, out=90, looseness=0.75] (39.center) to (37);
		\draw [in=-90, out=90, looseness=1.25] (41.center) to (36);
		\draw [in=-90, out=90] (40.center) to (38);
		\draw [style=braceedge] (45.center) to (46.center);
		\draw (48) to (43.center);
		\draw (49) to (42.center);
		\draw [in=15, out=-90, looseness=1.25] (53.center) to (54);
		\draw [in=165, out=-90, looseness=1.25] (52.center) to (54);
		\draw (54) to (55);
		\draw [style=blue] (60.center) to (57.center);
		\draw [style=blue] (57.center) to (58.center);
		\draw [style=blue] (58.center) to (59.center);
		\draw [style=blue] (59.center) to (60.center);
		\draw [in=15, out=-90, looseness=1.25] (65.center) to (66);
		\draw [in=165, out=-90, looseness=1.25] (64.center) to (66);
		\draw (66) to (67);
		\draw [in=15, out=-90, looseness=1.25] (72.center) to (73);
		\draw [in=165, out=-90, looseness=1.25] (71.center) to (73);
		\draw (73) to (74);
		\draw (79) to (76.center);
		\draw (78) to (77.center);
		\draw (80) to (79);
		\draw (80) to (78);
		\draw [in=15, out=-90, looseness=1.25] (87.center) to (88);
		\draw [in=165, out=-90, looseness=1.25] (86.center) to (88);
		\draw (88) to (89);
		\draw [in=15, out=-90, looseness=1.25] (94.center) to (95);
		\draw [in=165, out=-90, looseness=1.25] (93.center) to (95);
		\draw (95) to (96);
		\draw [in=15, out=-90, looseness=1.25] (101.center) to (102);
		\draw [in=165, out=-90, looseness=1.25] (100.center) to (102);
		\draw (102) to (103);
		\draw [in=-90, out=90, looseness=0.50] (81.center) to (79);
		\draw [in=-90, out=90, looseness=0.50] (82.center) to (80);
		\draw [in=-90, out=105, looseness=0.50] (105.center) to (78);
		\draw [in=75, out=-75, looseness=0.50] (105.center) to (108.center);
		\draw [in=0, out=-105] (108.center) to (95);
		\draw [in=75, out=-90, looseness=0.50] (82.center) to (107.center);
		\draw [in=0, out=-105] (107.center) to (73);
		\draw [in=75, out=-105] (81.center) to (106.center);
		\draw [in=0, out=-105] (106.center) to (54);
		\draw [bend left=45] (113.center) to (12);
		\draw [bend left=45] (114.center) to (24);
		\draw [bend left=45] (115.center) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AND-to-XOR-pf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (345) at (-10.25, 3.25) {};
		\node [style=none] (346) at (-12.75, 3.25) {};
		\node [style=none] (347) at (-11.5, 2.75) {$\ldots$};
		\node [style=none] (348) at (-13, 3.5) {};
		\node [style=none] (349) at (-10, 3.5) {};
		\node [style=none] (350) at (-11.5, 4) {\footnotesize{$n-1$}};
		\node [style=white dot] (351) at (-12.75, 2.75) {};
		\node [style=white dot] (352) at (-10.25, 2.75) {};
		\node [style=none] (353) at (-12.75, 1.75) {};
		\node [style=none] (354) at (-13.75, 1.75) {};
		\node [style=none] (355) at (-13.75, 0.25) {};
		\node [style=none] (356) at (-12.75, 0.25) {};
		\node [style=gray dot] (357) at (-13.25, -0.5) {};
		\node [style=ehadamard] (358) at (-13, -2) {$(-1)^{\mid \vec{b} \mid }\alpha$};
		\node [style=medium grey Strapezoid] (359) at (-13.25, 0.75) {$\Vec{b}$};
		\node [style=none] (360) at (-15, 1.75) {};
		\node [style=none] (361) at (-15, -4.75) {};
		\node [style=none] (362) at (-3.75, -4.75) {};
		\node [style=none] (363) at (-3.75, 1.75) {};
		\node [style=none, font={\color{blue}\footnotesize}] (364) at (-3.5, 2.25) {$\Vec{b} \in \mathbb B ^{n-1}$ };
		\node [style=none] (365) at (-10.25, 1.75) {};
		\node [style=none] (366) at (-11.25, 1.75) {};
		\node [style=none] (367) at (-11.25, 0.25) {};
		\node [style=none] (368) at (-10.25, 0.25) {};
		\node [style=gray dot] (369) at (-10.75, -0.5) {};
		\node [style=ehadamard] (370) at (-10.75, -3.75) {$^{\textcolor{red}{\ast}} \ (-1)^{\mid \vec{b} \mid -1}\alpha$};
		\node [style=medium grey Strapezoid] (371) at (-10.75, 0.75) {$\Vec{b}$};
		\node [style=none] (372) at (-8, 1.75) {};
		\node [style=none] (373) at (-9, 1.75) {};
		\node [style=none] (374) at (-9, 0.25) {};
		\node [style=none] (375) at (-8, 0.25) {};
		\node [style=gray dot] (376) at (-8.5, -0.5) {};
		\node [style=ehadamard] (377) at (-8.25, -2) {$(-1)^{\mid \vec{b} \mid +1}\alpha$};
		\node [style=medium grey Strapezoid] (378) at (-8.5, 0.75) {$\Vec{b}$};
		\node [style=none] (379) at (-8.25, 3.25) {};
		\node [style=none] (380) at (-6.25, 3.25) {};
		\node [style=white dot] (381) at (-6.25, 2.75) {};
		\node [style=white dot] (382) at (-8.25, 2.75) {};
		\node [style=none] (384) at (-12.125, 1.5) {};
		\node [style=none] (385) at (-7.375, 1.5) {};
		\node [style=none] (393) at (-5.25, 1.75) {};
		\node [style=none] (394) at (-6.25, 1.75) {};
		\node [style=none] (395) at (-6.25, 0.25) {};
		\node [style=none] (396) at (-5.25, 0.25) {};
		\node [style=gray dot] (397) at (-5.75, -0.5) {};
		\node [style=ehadamard] (398) at (-5.75, -3.75) {$(-1)^{\mid \vec{b} \mid }\alpha$};
		\node [style=medium grey Strapezoid] (399) at (-5.75, 0.75) {$\Vec{b}$};
		\node [style=none] (407) at (-4.75, 1.5) {};
		\node [style=none] (408) at (-12.375, 0.25) {};
		\node [style=none] (409) at (-7.625, 0.25) {};
		\node [style=none] (410) at (-4.75, 0.25) {};
		\node [style=none] (411) at (-3, 0) {$=$};
		\node [style=none] (412) at (-7.125, 1.25) {};
		\node [style=none] (413) at (-7.375, 0.25) {};
		\node [style=none] (414) at (1, 3.25) {};
		\node [style=none] (415) at (-0.5, 3.25) {};
		\node [style=none] (416) at (0.25, 2.75) {$\ldots$};
		\node [style=none] (417) at (-0.75, 3.5) {};
		\node [style=none] (418) at (1.25, 3.5) {};
		\node [style=none] (419) at (0.25, 4) {\footnotesize{$n-1$}};
		\node [style=white dot] (420) at (-0.5, 2.75) {};
		\node [style=white dot] (421) at (1, 2.75) {};
		\node [style=none] (429) at (-2.25, 1.75) {};
		\node [style=none] (430) at (-2.25, -4.75) {};
		\node [style=none] (431) at (4, -4.75) {};
		\node [style=none] (432) at (4, 1.75) {};
		\node [style=none, font={\color{blue}\footnotesize}] (433) at (4.25, 2.25) {$\Vec{b} \in \mathbb B ^{n}$ };
		\node [style=none] (441) at (2.75, 1.75) {};
		\node [style=none] (442) at (1.75, 1.75) {};
		\node [style=none] (443) at (1.75, 0.25) {};
		\node [style=none] (444) at (2.75, 0.25) {};
		\node [style=gray dot] (445) at (2.375, -0.5) {};
		\node [style=ehadamard] (446) at (2, -3.75) {$(-1)^{\mid \vec{b} \mid }\alpha$};
		\node [style=medium grey Strapezoid r extended] (447) at (2.25, 0.75) {$\Vec{b}$};
		\node [style=none] (448) at (3, 3.25) {};
		\node [style=none] (449) at (2, 3.25) {};
		\node [style=white dot] (450) at (2, 2.75) {};
		\node [style=white dot] (451) at (3, 2.75) {};
		\node [style=none] (453) at (3.5, 1.25) {};
		\node [style=none] (454) at (0.5, 1.75) {};
		\node [style=none] (455) at (-0.5, 1.75) {};
		\node [style=none] (456) at (-0.5, 0.25) {};
		\node [style=none] (457) at (0.5, 0.25) {};
		\node [style=gray dot] (458) at (0, -0.5) {};
		\node [style=ehadamard] (459) at (0, -2) {$(-1)^{\mid \vec{b} \mid -1}\alpha$};
		\node [style=medium grey Strapezoid r extended] (460) at (0, 0.75) {$\Vec{b}$};
		\node [style=none] (461) at (0.8, 1.25) {};
		\node [style=none] (463) at (3.25, 0.25) {};
		\node [style=none] (464) at (0.65, 0.25) {};
		\node [style=none] (465) at (4.75, 0) {$=$};
		\node [style=none] (466) at (3, 1.625) {};
		\node [style=none] (467) at (2.9, 0.25) {};
		\node [style=none] (468) at (7.5, 2.75) {};
		\node [style=none] (469) at (6, 2.75) {};
		\node [style=none] (470) at (6.75, 2.25) {$\ldots$};
		\node [style=none] (471) at (5.75, 3) {};
		\node [style=none] (472) at (7.75, 3) {};
		\node [style=none] (473) at (6.75, 3.5) {\footnotesize{$n-1$}};
		\node [style=white dot] (474) at (6, 2.25) {};
		\node [style=white dot] (475) at (7.5, 2.25) {};
		\node [style=none] (476) at (5.375, 1) {};
		\node [style=none] (477) at (5.375, -3.75) {};
		\node [style=none] (478) at (9.875, -3.75) {};
		\node [style=none] (479) at (9.875, 1) {};
		\node [style=none, font={\color{blue}\footnotesize}] (480) at (9.75, 1.5) {$\Vec{b} \in \mathbb B ^{n+1}$ };
		\node [style=none] (481) at (7.75, 0.5) {};
		\node [style=none] (482) at (6.75, 0.5) {};
		\node [style=none] (483) at (6.75, -0.5) {};
		\node [style=none] (484) at (7.75, -0.5) {};
		\node [style=gray dot] (485) at (7.5, -1.25) {};
		\node [style=ehadamard] (486) at (7.625, -2.75) {$(-1)^{\mid \vec{b} \mid -1}\alpha$};
		\node [style=medium grey Strapezoid, minimum width=9mm, xshift=1mm] (487) at (7.25, 0) {$\Vec{b}$};
		\node [style=none] (488) at (8.5, 2.75) {};
		\node [style=none] (489) at (8, 2.75) {};
		\node [style=white dot] (490) at (8, 2.25) {};
		\node [style=white dot] (491) at (8.5, 2.25) {};
		\node [style=none] (492) at (8.25, 0.5) {};
		\node [style=none] (501) at (8.25, -0.5) {};
		\node [style=none] (503) at (10.5, 0) {$=$};
		\node [style=none] (504) at (8, 0.5) {};
		\node [style=none] (505) at (8, -0.5) {};
		\node [style=none] (506) at (14, 2.75) {};
		\node [style=none] (507) at (12.5, 2.75) {};
		\node [style=none] (508) at (13.25, 2.25) {$\ldots$};
		\node [style=none] (509) at (12.25, 3) {};
		\node [style=none] (510) at (14.25, 3) {};
		\node [style=none] (511) at (13.25, 3.5) {\footnotesize{$n+1$}};
		\node [style=white dot] (512) at (12.5, 2.25) {};
		\node [style=white dot] (513) at (14, 2.25) {};
		\node [style=none] (514) at (14, 0.5) {};
		\node [style=none] (515) at (12.5, 0.5) {};
		\node [style=none] (516) at (12.5, -0.5) {};
		\node [style=none] (517) at (14, -0.5) {};
		\node [style=gray dot] (518) at (13.25, -1.25) {};
		\node [style=ehadamard] (519) at (13.25, -2.75) {$(-1)^{\mid b \mid -1}\alpha$};
		\node [style=large grey Strapezoid] (520) at (13.25, 0) {$\Vec{b}$};
		\node [style=none] (521) at (11.125, 1) {};
		\node [style=none] (522) at (11.125, -3.75) {};
		\node [style=none] (523) at (15.375, -3.75) {};
		\node [style=none] (524) at (15.375, 1) {};
		\node [style=none, font={\color{blue}\footnotesize}] (525) at (15.5, 1.5) {$\Vec{b} \in \mathbb B ^{n+1}$ };
		\node [style=none] (526) at (13.25, 0.75) {$\ldots$};
		\node [style=none] (527) at (7.25, 0.75) {$...$};
		\node [style=none] (528) at (2.25, 1.5) {$...$};
		\node [style=none] (529) at (0, 1.5) {$...$};
		\node [style=none] (530) at (-5.75, 1.5) {$...$};
		\node [style=none] (531) at (-8.5, 1.5) {$...$};
		\node [style=none] (532) at (-10.75, 1.5) {$...$};
		\node [style=none] (533) at (-13.25, 1.5) {$...$};
		\node [style=none] (534) at (13.25, -0.75) {$\ldots$};
		\node [style=none] (535) at (7.25, -0.75) {$...$};
		\node [style=none] (536) at (2.25, 0) {$...$};
		\node [style=none] (537) at (0, 0) {$...$};
		\node [style=none] (538) at (-5.75, 0) {$...$};
		\node [style=none] (539) at (-8.5, 0) {$...$};
		\node [style=none] (540) at (-10.75, 0) {$...$};
		\node [style=none] (541) at (-13.25, 0) {$...$};
		\node [style=none] (542) at (2.75, 1.25) {};
		\node [style=none] (543) at (1.75, 1.25) {};
		\node [style=none] (544) at (0.5, 1.25) {};
		\node [style=none] (545) at (-0.5, 1.25) {};
		\node [style=none] (546) at (-5.25, 1.25) {};
		\node [style=none] (547) at (-6.25, 1.25) {};
		\node [style=none] (548) at (-8, 1.25) {};
		\node [style=none] (549) at (-9, 1.25) {};
		\node [style=none] (550) at (-10.25, 1.25) {};
		\node [style=none] (551) at (-11.25, 1.25) {};
		\node [style=none] (552) at (-12.75, 1.25) {};
		\node [style=none] (553) at (-13.75, 1.25) {};
		\node [style=none] (554) at (-13.25, -2) {};
		\node [style=none] (555) at (-8.5, -2) {};
		\node [style=none] (556) at (-3, 0.5) {\tiny{\eqref{eq:case-distinction}}};
		\node [style=none] (557) at (4.75, 0.5) {\tiny{\eqref{eq:case-distinction}}};
		\node [style=none] (558) at (2.375, -3.75) {};
		\node [style=none] (559) at (7.5, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [color={gray!40}] (420) to (442.center);
		\draw [color={gray!40}] (420) to (455.center);
		\draw [color={gray!40}] (421) to (441.center);
		\draw [color={gray!40}] (421) to (454.center);
		\draw [color={gray!40}] (351) to (354.center);
		\draw [color={gray!40}] (351) to (366.center);
		\draw [color={gray!40}] (351) to (373.center);
		\draw [color={gray!40}] (351) to (394.center);
		\draw [color={gray!40}] (352) to (353.center);
		\draw [color={gray!40}] (352) to (365.center);
		\draw [color={gray!40}] (352) to (372.center);
		\draw [color={gray!40}] (352) to (393.center);
		\draw [color={gray!40}] (354.center) to (553.center);
		\draw [color={gray!40}] (353.center) to (552.center);
		\draw [color={gray!40}] (366.center) to (551.center);
		\draw [color={gray!40}] (365.center) to (550.center);
		\draw [color={gray!40}] (373.center) to (549.center);
		\draw [color={gray!40}] (372.center) to (548.center);
		\draw [color={gray!40}] (394.center) to (547.center);
		\draw [color={gray!40}] (393.center) to (546.center);
		\draw [color={gray!40}] (455.center) to (545.center);
		\draw [color={gray!40}] (454.center) to (544.center);
		\draw [color={gray!40}] (442.center) to (543.center);
		\draw [color={gray!40}] (441.center) to (542.center);
		\draw [style=braceedge] (348.center) to (349.center);
		\draw (351) to (346.center);
		\draw (352) to (345.center);
		\draw [in=15, out=-90, looseness=1.25] (356.center) to (357);
		\draw [in=165, out=-90, looseness=1.25] (355.center) to (357);
		\draw [style=blue] (363.center) to (360.center);
		\draw [style=blue] (360.center) to (361.center);
		\draw [style=blue] (361.center) to (362.center);
		\draw [style=blue] (362.center) to (363.center);
		\draw [in=15, out=-90, looseness=1.25] (368.center) to (369);
		\draw [in=165, out=-90, looseness=1.25] (367.center) to (369);
		\draw (369) to (370);
		\draw [in=15, out=-90, looseness=1.25] (375.center) to (376);
		\draw [in=165, out=-90, looseness=1.25] (374.center) to (376);
		\draw (382) to (379.center);
		\draw (381) to (380.center);
		\draw [in=15, out=-90, looseness=1.25] (396.center) to (397);
		\draw [in=165, out=-90, looseness=1.25] (395.center) to (397);
		\draw (397) to (398);
		\draw [in=-90, out=90, looseness=0.50] (384.center) to (382);
		\draw [in=-90, out=90, looseness=0.75] (407.center) to (381);
		\draw (407.center) to (410.center);
		\draw [in=0, out=-90] (410.center) to (397);
		\draw (385.center) to (409.center);
		\draw [in=0, out=-90] (409.center) to (376);
		\draw (384.center) to (408.center);
		\draw [in=0, out=-90] (408.center) to (357);
		\draw [in=-90, out=0] (376) to (413.center);
		\draw (413.center) to (412.center);
		\draw [in=-90, out=90, looseness=0.75] (412.center) to (381);
		\draw [in=-90, out=90, looseness=0.75] (385.center) to (382);
		\draw [style=braceedge] (417.center) to (418.center);
		\draw (420) to (415.center);
		\draw (421) to (414.center);
		\draw [style=blue] (432.center) to (429.center);
		\draw [style=blue] (429.center) to (430.center);
		\draw [style=blue] (430.center) to (431.center);
		\draw [style=blue] (431.center) to (432.center);
		\draw [in=45, out=-90] (444.center) to (445);
		\draw [in=165, out=-90, looseness=1.25] (443.center) to (445);
		\draw (451) to (448.center);
		\draw (450) to (449.center);
		\draw [in=15, out=-90, looseness=1.25] (457.center) to (458);
		\draw [in=165, out=-90, looseness=1.25] (456.center) to (458);
		\draw (458) to (459);
		\draw [in=-90, out=90, looseness=0.75] (461.center) to (450);
		\draw (461.center) to (464.center);
		\draw [in=0, out=-90] (464.center) to (458);
		\draw (453.center) to (463.center);
		\draw [in=0, out=-105] (463.center) to (445);
		\draw [in=-90, out=15] (445) to (467.center);
		\draw (467.center) to (466.center);
		\draw [in=-75, out=90, looseness=0.75] (466.center) to (450);
		\draw [in=-90, out=75, looseness=0.75] (453.center) to (451);
		\draw [style=braceedge] (471.center) to (472.center);
		\draw (474) to (469.center);
		\draw (475) to (468.center);
		\draw [style=blue] (479.center) to (476.center);
		\draw [style=blue] (476.center) to (477.center);
		\draw [style=blue] (477.center) to (478.center);
		\draw [style=blue] (478.center) to (479.center);
		\draw [in=45, out=-90] (484.center) to (485);
		\draw [in=165, out=-90, looseness=1.25] (483.center) to (485);
		\draw (491) to (488.center);
		\draw (490) to (489.center);
		\draw (474) to (482.center);
		\draw (475) to (481.center);
		\draw (492.center) to (501.center);
		\draw [in=0, out=-90] (501.center) to (485);
		\draw [in=-90, out=15] (485) to (505.center);
		\draw (505.center) to (504.center);
		\draw (504.center) to (490);
		\draw (492.center) to (491);
		\draw [style=braceedge] (509.center) to (510.center);
		\draw (512) to (507.center);
		\draw (513) to (506.center);
		\draw (512) to (515.center);
		\draw (513) to (514.center);
		\draw [in=15, out=-90, looseness=1.25] (517.center) to (518);
		\draw [in=165, out=-90, looseness=1.25] (516.center) to (518);
		\draw (518) to (519);
		\draw [style=blue] (524.center) to (521.center);
		\draw [style=blue] (521.center) to (522.center);
		\draw [style=blue] (522.center) to (523.center);
		\draw [style=blue] (523.center) to (524.center);
		\draw (554.center) to (357);
		\draw (555.center) to (376);
		\draw (558.center) to (445);
		\draw (559.center) to (485);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AND-to-XOR-thm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (62) at (-1, 0.5) {};
		\node [style=none] (63) at (-2.5, 0.5) {};
		\node [style=ehadamard] (66) at (-1.75, -1) {$2^{n-1}\alpha$};
		\node [style=none] (67) at (-1.75, 0.25) {$\ldots$};
		\node [style=none] (68) at (-2.75, 0.75) {};
		\node [style=none] (69) at (-0.75, 0.75) {};
		\node [style=none] (70) at (-1.75, 1.25) {$n$};
		\node [style=none] (71) at (4.5, 2) {};
		\node [style=none] (72) at (3, 2) {};
		\node [style=none] (74) at (3.75, 1.5) {$\ldots$};
		\node [style=none] (75) at (2.75, 2.25) {};
		\node [style=none] (76) at (4.75, 2.25) {};
		\node [style=none] (77) at (3.75, 2.75) {$n$};
		\node [style=white dot] (78) at (3, 1.5) {};
		\node [style=white dot] (79) at (4.5, 1.5) {};
		\node [style=none] (80) at (4.5, 0.25) {};
		\node [style=none] (81) at (3, 0.25) {};
		\node [style=none] (82) at (3, -0.75) {};
		\node [style=none] (83) at (4.5, -0.75) {};
		\node [style=gray dot] (84) at (3.75, -1.5) {};
		\node [style=ehadamard] (85) at (3.75, -2.75) {$(-1)^{\mid \vec{b} \mid -1}\alpha$};
		\node [style=large grey Strapezoid] (86) at (3.75, -0.25) {$\Vec{b}$};
		\node [style=none] (87) at (1.25, 0.75) {};
		\node [style=none] (88) at (1.25, -3.75) {};
		\node [style=none] (89) at (6.25, -3.75) {};
		\node [style=none] (90) at (6.25, 0.75) {};
		\node [style=none, font={\color{blue}\footnotesize}] (91) at (6.5, 1.25) {$\Vec{b} \in \mathbb B ^n$ };
		\node [style=none] (92) at (0.25, 0) {$=$};
		\node [style=none] (93) at (3.75, 0.5) {$\ldots$};
		\node [style=none] (94) at (3.75, -1) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=135, looseness=1.25] (66) to (63.center);
		\draw [in=-90, out=45, looseness=1.25] (66) to (62.center);
		\draw [style=braceedge] (68.center) to (69.center);
		\draw [style=braceedge] (75.center) to (76.center);
		\draw (78) to (72.center);
		\draw (79) to (71.center);
		\draw (78) to (81.center);
		\draw (79) to (80.center);
		\draw [in=15, out=-90, looseness=1.25] (83.center) to (84);
		\draw [in=165, out=-90, looseness=1.25] (82.center) to (84);
		\draw (84) to (85);
		\draw [style=blue] (90.center) to (87.center);
		\draw [style=blue] (87.center) to (88.center);
		\draw [style=blue] (88.center) to (89.center);
		\draw [style=blue] (89.center) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CCZ-transform.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cnot targ] (100) at (9.25, 1.5) {};
		\node [style=cnot ctrl] (101) at (9.25, -1.5) {};
		\node [style=cnot ctrl] (115) at (-8.875, 1.5) {};
		\node [style=cnot ctrl] (116) at (-8.875, 0) {};
		\node [style=cnot ctrl] (117) at (-8.875, -1.5) {};
		\node [style=none] (118) at (-10.125, 1.5) {};
		\node [style=none] (119) at (-10.125, 0) {};
		\node [style=none] (120) at (-10.125, -1.5) {};
		\node [style=none] (121) at (-7.625, -1.5) {};
		\node [style=none] (122) at (-7.625, 0) {};
		\node [style=none] (123) at (-7.625, 1.5) {};
		\node [style=none] (124) at (-6.625, 0) {$\rightsquigarrow$};
		\node [style=white dot] (125) at (-4.375, 1.5) {};
		\node [style=white dot] (126) at (-4.375, 0) {};
		\node [style=white dot] (127) at (-4.375, -1.5) {};
		\node [style=none] (128) at (-5.625, 1.5) {};
		\node [style=none] (129) at (-5.625, 0) {};
		\node [style=none] (130) at (-5.625, -1.5) {};
		\node [style=none] (131) at (-2.875, -1.5) {};
		\node [style=none] (132) at (-2.875, 0) {};
		\node [style=none] (133) at (-2.875, 1.5) {};
		\node [style=hadamard] (134) at (-3.375, 0.75) {};
		\node [style=Z phase dot] (135) at (2.125, 1.5) {-$\frac{\pi}{4}$};
		\node [style=Z phase dot] (136) at (2.125, 0) {-$\frac{\pi}{4}$};
		\node [style=Z phase dot] (137) at (2.125, -1.5) {-$\frac{\pi}{4}$};
		\node [style=none] (138) at (-0.875, 1.5) {};
		\node [style=none] (139) at (-0.875, 0) {};
		\node [style=none] (140) at (-0.875, -1.5) {};
		\node [style=none] (141) at (5.125, -1.5) {};
		\node [style=none] (142) at (5.125, 0) {};
		\node [style=none] (143) at (5.125, 1.5) {};
		\node [style=gray dot] (144) at (3.375, 0.75) {};
		\node [style=gray dot] (145) at (3.375, -0.75) {};
		\node [style=gray dot] (146) at (0.875, -0.75) {};
		\node [style=gray dot] (147) at (0.875, 0.75) {};
		\node [style=Z phase dot] (148) at (-0.125, 0.75) {-$\frac{\pi}{4}$};
		\node [style=Z phase dot] (149) at (4.375, 0.75) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (150) at (-0.125, -0.75) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (151) at (4.375, -0.75) {$\frac{\pi}{4}$};
		\node [style=none] (152) at (-1.875, 0) {$=$};
		\node [style=none] (153) at (6.125, 0) {$\rightsquigarrow$};
		\node [style=none] (157) at (7.25, 1.5) {};
		\node [style=none] (158) at (7.25, 0) {};
		\node [style=none] (159) at (7.25, -1.5) {};
		\node [style=none] (160) at (16.25, -1.5) {};
		\node [style=none] (161) at (16.25, 0) {};
		\node [style=none] (162) at (16.25, 1.5) {};
		\node [style=small box] (163) at (8.25, 1.5) {\tiny{\!T$^\dagger$\!}};
		\node [style=small box] (164) at (8.25, 0) {\tiny{\!T$^\dagger$\!}};
		\node [style=cnot targ] (165) at (10.5, -1.5) {};
		\node [style=cnot ctrl] (166) at (10.5, 0) {};
		\node [style=small box] (167) at (10.5, 1.5) {\tiny{\!T\!}};
		\node [style=cnot targ] (168) at (11.5, 1.5) {\tiny{$\!\!\!+\!\!\!$}};
		\node [style=cnot ctrl] (169) at (11.5, 0) {};
		\node [style=small box] (170) at (11.5, -1.5) {\tiny{\!T\!}};
		\node [style=cnot targ] (171) at (12.5, -1.5) {};
		\node [style=cnot ctrl] (172) at (12.5, 0) {};
		\node [style=small box] (173) at (12.5, 1.5) {\tiny{\!T$^\dagger$\!}};
		\node [style=cnot targ] (174) at (13.5, 1.5) {};
		\node [style=cnot ctrl] (175) at (13.5, -1.5) {};
		\node [style=small box] (176) at (14.5, 1.5) {\tiny{\!T\!}};
		\node [style=small box] (177) at (14.5, -1.5) {\tiny{\!T$^\dagger$\!}};
		\node [style=cnot targ] (178) at (15.5, 1.5) {};
		\node [style=cnot ctrl] (179) at (15.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (100) to (101);
		\draw (115) to (123.center);
		\draw (115) to (118.center);
		\draw (119.center) to (116);
		\draw (116) to (122.center);
		\draw (121.center) to (117);
		\draw (117) to (120.center);
		\draw (115) to (117);
		\draw (134) to (125);
		\draw (126) to (134);
		\draw (134) to (127);
		\draw (125) to (133.center);
		\draw (125) to (128.center);
		\draw (129.center) to (126);
		\draw (126) to (132.center);
		\draw (131.center) to (127);
		\draw (127) to (130.center);
		\draw (135) to (143.center);
		\draw (135) to (138.center);
		\draw (139.center) to (136);
		\draw (136) to (142.center);
		\draw (141.center) to (137);
		\draw (137) to (140.center);
		\draw (135) to (144);
		\draw (144) to (136);
		\draw (135) to (146);
		\draw (146) to (137);
		\draw (136) to (145);
		\draw (145) to (137);
		\draw (135) to (147);
		\draw (147) to (136);
		\draw (147) to (137);
		\draw (147) to (148);
		\draw (144) to (149);
		\draw (146) to (150);
		\draw (145) to (151);
		\draw (157.center) to (162.center);
		\draw (158.center) to (161.center);
		\draw (159.center) to (160.center);
		\draw (165) to (166);
		\draw (168) to (169);
		\draw (171) to (172);
		\draw (174) to (175);
		\draw (178) to (179);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CCZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.25, 1.5) {};
		\node [style=white dot] (1) at (-0.25, 0) {};
		\node [style=white dot] (2) at (-0.25, -1.5) {};
		\node [style=none] (3) at (-1.5, 1.5) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (-1.5, -1.5) {};
		\node [style=none] (6) at (1.25, -1.5) {};
		\node [style=none] (7) at (1.25, 0) {};
		\node [style=none] (8) at (1.25, 1.5) {};
		\node [style=ehadamard] (9) at (0.5, 0.75) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (0);
		\draw (1) to (9);
		\draw (9) to (2);
		\draw (0) to (8.center);
		\draw (0) to (3.center);
		\draw (4.center) to (1);
		\draw (1) to (7.center);
		\draw (6.center) to (2);
		\draw (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fourier-transform-pf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.75, 0) {$=$};
		\node [style=none] (1) at (-10, 2.5) {};
		\node [style=none] (2) at (-11.5, 2.5) {};
		\node [style=none] (3) at (-10.75, 2) {$\ldots$};
		\node [style=none] (4) at (-11.75, 2.75) {};
		\node [style=none] (5) at (-9.75, 2.75) {};
		\node [style=none] (6) at (-10.75, 3.25) {$n$};
		\node [style=white dot] (7) at (-11.5, 2) {};
		\node [style=white dot] (8) at (-10, 2) {};
		\node [style=none] (9) at (-10, 0.5) {};
		\node [style=none] (10) at (-11.5, 0.5) {};
		\node [style=none] (11) at (-11.5, -0.5) {};
		\node [style=none] (12) at (-10, -0.5) {};
		\node [style=ehadamard] (13) at (-10.75, -2) {$-2^{n-1}\alpha_{\vec{b}}$};
		\node [style=medium gray box] (14) at (-10.75, 0) {$\Vec{b}$};
		\node [style=none] (15) at (-13, 1.25) {};
		\node [style=none] (16) at (-13, -3) {};
		\node [style=none] (17) at (-8.5, -3) {};
		\node [style=none] (18) at (-8.5, 1.25) {};
		\node [style=none, font={\color{blue}\footnotesize}] (19) at (-8.25, 1.75) {$\Vec{b} \in \mathbb B ^n$ };
		\node [style=none] (20) at (-10.75, 0.75) {$\ldots$};
		\node [style=none] (21) at (-10.75, -0.75) {$\ldots$};
		\node [style=none] (22) at (0, 0) {$=$};
		\node [style=none] (23) at (-3.5, 2.5) {};
		\node [style=none] (24) at (-5, 2.5) {};
		\node [style=none] (25) at (-4.25, 2) {$\ldots$};
		\node [style=none] (26) at (-5.25, 2.75) {};
		\node [style=none] (27) at (-3.25, 2.75) {};
		\node [style=none] (28) at (-4.25, 3.25) {$n$};
		\node [style=white dot] (29) at (-5, 2) {};
		\node [style=white dot] (30) at (-3.5, 2) {};
		\node [style=none] (31) at (-3.5, 0.5) {};
		\node [style=none] (32) at (-5, 0.5) {};
		\node [style=none] (33) at (-5, -0.5) {};
		\node [style=none] (34) at (-3.5, -0.5) {};
		\node [style=medium gray box] (35) at (-4.25, 0) {$\Vec{b}$};
		\node [style=none] (36) at (-7, 1.25) {};
		\node [style=none] (37) at (-7, -6.75) {};
		\node [style=none] (38) at (-0.75, -6.75) {};
		\node [style=none] (39) at (-0.75, 1.25) {};
		\node [style=none, font={\color{blue}\footnotesize}] (40) at (-1.75, 1.75) {$\Vec{b} \in \mathbb B ^n$ };
		\node [style=none] (41) at (-4.25, 0.75) {$\ldots$};
		\node [style=none] (42) at (-4.25, -1) {$\ldots$};
		\node [style=none] (43) at (-3.5, -2) {};
		\node [style=none] (44) at (-5, -2) {};
		\node [style=none] (45) at (-5, -3) {};
		\node [style=none] (46) at (-3.5, -3) {};
		\node [style=gray dot] (47) at (-4.25, -4) {};
		\node [style=ehadamard] (48) at (-4.25, -5.25) {$(-1)^{\mid \vec{c} \mid}\alpha_{\vec{b}}$};
		\node [style=large grey Strapezoid] (49) at (-4.25, -2.5) {$\Vec{c}$};
		\node [style=none] (50) at (-4.25, -3.25) {$\ldots$};
		\node [style=none] (51) at (-6.75, -1.5) {};
		\node [style=none] (52) at (-1.75, -1.5) {};
		\node [style=none] (53) at (-1.75, -6.25) {};
		\node [style=none] (54) at (-6.75, -6.25) {};
		\node [style=none, font={\color{blue}\footnotesize}] (55) at (-1.75, -1) {$\Vec{c} \in \mathbb B ^n$ };
		\node [style=none] (56) at (-4.25, -1.75) {$\ldots$};
		\node [style=white dot] (57) at (-5, -1) {};
		\node [style=white dot] (58) at (-3.5, -1) {};
		\node [style=none] (59) at (-7.75, 0.5) {\tiny{\eqref{lem:AND-to-XOR-rule}}};
		\node [style=none] (60) at (0, 0.5) {\tiny{\eqref{lem:index-and-disconnect-box-copy}}};
		\node [style=none] (61) at (6.5, 0) {$=$};
		\node [style=none] (62) at (4, 2.5) {};
		\node [style=none] (63) at (2.5, 2.5) {};
		\node [style=none] (64) at (3.25, 2) {$\ldots$};
		\node [style=none] (65) at (2.25, 2.75) {};
		\node [style=none] (66) at (4.25, 2.75) {};
		\node [style=none] (67) at (3.25, 3.25) {$n$};
		\node [style=white dot] (68) at (2.5, 2) {};
		\node [style=white dot] (69) at (4, 2) {};
		\node [style=none] (70) at (4, 0.5) {};
		\node [style=none] (71) at (2.5, 0.5) {};
		\node [style=none] (72) at (2.5, -0.5) {};
		\node [style=none] (73) at (4, -0.5) {};
		\node [style=medium gray box] (74) at (3.25, 0) {$\Vec{b}$};
		\node [style=none] (75) at (0.75, 1.25) {};
		\node [style=none] (76) at (0.75, -5.5) {};
		\node [style=none] (77) at (5.75, -5.5) {};
		\node [style=none] (78) at (5.75, 1.25) {};
		\node [style=none, font={\color{blue}\footnotesize}] (79) at (5.75, 1.75) {$\Vec{b},\vec{c} \in \mathbb B ^n$ };
		\node [style=none] (80) at (3.25, 0.75) {$\ldots$};
		\node [style=none] (81) at (4, -1) {};
		\node [style=none] (82) at (2.5, -1) {};
		\node [style=none] (83) at (2.5, -2) {};
		\node [style=none] (84) at (4, -2) {};
		\node [style=gray dot] (85) at (3.25, -3) {};
		\node [style=ehadamard] (86) at (3.25, -4.25) {$(-1)^{\mid \vec{c} \mid}\alpha_{\vec{b}}$};
		\node [style=large grey Strapezoid] (87) at (3.25, -1.5) {$\Vec{c}$};
		\node [style=none] (88) at (3.25, -2.25) {$\ldots$};
		\node [style=none] (89) at (3.25, -0.75) {$\ldots$};
		\node [style=none] (90) at (6.5, 0.5) {\tiny{(\ref{lem:index-box-eqs}ii)}};
		\node [style=none] (91) at (15.25, 0) {$=$};
		\node [style=none] (92) at (10.5, 2.5) {};
		\node [style=none] (93) at (9, 2.5) {};
		\node [style=none] (94) at (9.75, 2) {$\ldots$};
		\node [style=none] (95) at (8.75, 2.75) {};
		\node [style=none] (96) at (10.75, 2.75) {};
		\node [style=none] (97) at (9.75, 3.25) {$n$};
		\node [style=white dot] (98) at (9, 2) {};
		\node [style=white dot] (99) at (10.5, 2) {};
		\node [style=none] (100) at (7.25, 1.25) {};
		\node [style=none] (101) at (7.25, -5.5) {};
		\node [style=none] (102) at (14.5, -5.5) {};
		\node [style=none] (103) at (14.5, 1.25) {};
		\node [style=none, font={\color{blue}\footnotesize}] (104) at (13.25, 1.75) {$\Vec{b},\vec{c} \in \mathbb B ^n$ };
		\node [style=none] (105) at (10.5, 0.5) {};
		\node [style=none] (106) at (9, 0.5) {};
		\node [style=none] (107) at (9, -0.5) {};
		\node [style=none] (108) at (10.5, -0.5) {};
		\node [style=gray dot] (109) at (9.75, -1.5) {};
		\node [style=ehadamard] (110) at (9.75, -4.25) {$(-1)^{\mid \vec{c} \mid}\alpha_{\vec{b}}$};
		\node [style=large grey Strapezoid] (111) at (9.75, 0) {$\Vec{c}$};
		\node [style=none] (112) at (9.75, -0.75) {$\ldots$};
		\node [style=none] (113) at (9.75, 0.75) {$\ldots$};
		\node [style=none] (114) at (15.25, 0.5) {\tiny{\eqref{lem:NOT-Hbox-negation}}};
		\node [style=gray phase dot] (115) at (9.75, -2.75) {$\neg$};
		\node [style=none] (116) at (9.25, -2.75) {$($};
		\node [style=none] (117) at (10.25, -2.75) {$)$};
		\node [style=none] (118) at (12.25, -2.4) {$^{(\mid \vec{c} \mid-\vec{b}\cdot \vec{c})\text{mod}2}$};
		\node [style=none] (119) at (-10, -2) {};
		\node [style=none] (120) at (-11.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (4.center) to (5.center);
		\draw (7) to (2.center);
		\draw (8) to (1.center);
		\draw (7) to (10.center);
		\draw (8) to (9.center);
		\draw [style=blue] (18.center) to (15.center);
		\draw [style=blue] (15.center) to (16.center);
		\draw [style=blue] (16.center) to (17.center);
		\draw [style=blue] (17.center) to (18.center);
		\draw [style=braceedge] (26.center) to (27.center);
		\draw (29) to (24.center);
		\draw (30) to (23.center);
		\draw (29) to (32.center);
		\draw (30) to (31.center);
		\draw [style=blue] (39.center) to (36.center);
		\draw [style=blue] (36.center) to (37.center);
		\draw [style=blue] (37.center) to (38.center);
		\draw [style=blue] (38.center) to (39.center);
		\draw [in=15, out=-90, looseness=1.25] (46.center) to (47);
		\draw [in=165, out=-90, looseness=1.25] (45.center) to (47);
		\draw (47) to (48);
		\draw (33.center) to (44.center);
		\draw (34.center) to (43.center);
		\draw [style=blue] (54.center) to (53.center);
		\draw [style=blue] (53.center) to (52.center);
		\draw [style=blue] (52.center) to (51.center);
		\draw [style=blue] (51.center) to (54.center);
		\draw [style=braceedge] (65.center) to (66.center);
		\draw (68) to (63.center);
		\draw (69) to (62.center);
		\draw (68) to (71.center);
		\draw (69) to (70.center);
		\draw [style=blue] (78.center) to (75.center);
		\draw [style=blue] (75.center) to (76.center);
		\draw [style=blue] (76.center) to (77.center);
		\draw [style=blue] (77.center) to (78.center);
		\draw [in=15, out=-90, looseness=1.25] (84.center) to (85);
		\draw [in=165, out=-90, looseness=1.25] (83.center) to (85);
		\draw (85) to (86);
		\draw (72.center) to (82.center);
		\draw (73.center) to (81.center);
		\draw [style=braceedge] (95.center) to (96.center);
		\draw (98) to (93.center);
		\draw (99) to (92.center);
		\draw [style=blue] (103.center) to (100.center);
		\draw [style=blue] (100.center) to (101.center);
		\draw [style=blue] (101.center) to (102.center);
		\draw [style=blue] (102.center) to (103.center);
		\draw [in=15, out=-90, looseness=1.25] (108.center) to (109);
		\draw [in=165, out=-90, looseness=1.25] (107.center) to (109);
		\draw (105.center) to (99);
		\draw (106.center) to (98);
		\draw (109) to (115);
		\draw (115) to (110);
		\draw (120.center) to (11.center);
		\draw (12.center) to (119.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fourier-transform-pf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-2.5, 2.5) {};
		\node [style=none] (2) at (-4, 2.5) {};
		\node [style=none] (3) at (-3.25, 2) {$\ldots$};
		\node [style=none] (4) at (-4.25, 2.75) {};
		\node [style=none] (5) at (-2.25, 2.75) {};
		\node [style=none] (6) at (-3.25, 3.25) {$n$};
		\node [style=white dot] (7) at (-4, 2) {};
		\node [style=white dot] (8) at (-2.5, 2) {};
		\node [style=none] (9) at (-5.75, 1.25) {};
		\node [style=none] (10) at (-5.75, -4) {};
		\node [style=none] (11) at (-0.75, -4) {};
		\node [style=none] (12) at (-0.75, 1.25) {};
		\node [style=none, font={\color{blue}\footnotesize}] (13) at (-0.75, 1.75) {$\Vec{b},\vec{c} \in \mathbb B ^n$ };
		\node [style=none] (14) at (-2.5, 0.5) {};
		\node [style=none] (15) at (-4, 0.5) {};
		\node [style=none] (16) at (-4, -0.5) {};
		\node [style=none] (17) at (-2.5, -0.5) {};
		\node [style=gray dot] (18) at (-3.25, -1.5) {};
		\node [style=ehadamard] (19) at (-3.25, -2.75) {$\alpha_{\vec{b}} \ \chi(\vec{b},\vec{c})$};
		\node [style=large grey Strapezoid] (20) at (-3.25, 0) {$\Vec{c}$};
		\node [style=none] (21) at (-3.25, -0.75) {$\ldots$};
		\node [style=none] (22) at (-3.25, 0.75) {$\ldots$};
		\node [style=none] (23) at (0, 0.5) {\tiny{\eqref{lem:Pgadget-same-control-combination}}};
		\node [style=none] (24) at (7.5, 0) {$=$};
		\node [style=none] (25) at (4.5, 2.5) {};
		\node [style=none] (26) at (3, 2.5) {};
		\node [style=none] (27) at (3.75, 2) {$\ldots$};
		\node [style=none] (28) at (2.75, 2.75) {};
		\node [style=none] (29) at (4.75, 2.75) {};
		\node [style=none] (30) at (3.75, 3.25) {$n$};
		\node [style=white dot] (31) at (3, 2) {};
		\node [style=white dot] (32) at (4.5, 2) {};
		\node [style=none] (33) at (4.5, 0.5) {};
		\node [style=none] (34) at (3, 0.5) {};
		\node [style=none] (35) at (3, -0.5) {};
		\node [style=none] (36) at (4.5, -0.5) {};
		\node [style=gray dot] (37) at (3.75, -1.5) {};
		\node [style=ehadamard] (38) at (3.75, -3.25) {$\sum\limits_{\vec{b}\in\mathbb B^n} \alpha_{\vec{b}} \ \chi(\vec{b},\vec{c})$};
		\node [style=large grey Strapezoid] (39) at (3.75, 0) {$\Vec{c}$};
		\node [style=none] (40) at (3.75, -0.75) {$\ldots$};
		\node [style=none] (41) at (0.75, 1.25) {};
		\node [style=none] (42) at (6.75, 1.25) {};
		\node [style=none] (43) at (6.75, -4.75) {};
		\node [style=none] (44) at (0.75, -4.75) {};
		\node [style=none, font={\color{blue}\footnotesize}] (45) at (7, 1.75) {$\Vec{c} \in \mathbb B ^n$ };
		\node [style=none] (46) at (3.75, 0.75) {$\ldots$};
		\node [style=none] (47) at (11, 2.5) {};
		\node [style=none] (48) at (9.5, 2.5) {};
		\node [style=none] (49) at (10.25, 2) {$\ldots$};
		\node [style=none] (50) at (9.25, 2.75) {};
		\node [style=none] (51) at (11.25, 2.75) {};
		\node [style=none] (52) at (10.25, 3.25) {$n$};
		\node [style=white dot] (53) at (9.5, 2) {};
		\node [style=white dot] (54) at (11, 2) {};
		\node [style=none] (55) at (11, 0.5) {};
		\node [style=none] (56) at (9.5, 0.5) {};
		\node [style=none] (57) at (9.5, -0.5) {};
		\node [style=none] (58) at (11, -0.5) {};
		\node [style=gray dot] (59) at (10.25, -1.5) {};
		\node [style=ehadamard] (60) at (10.25, -2.75) {$-2^{n-1} \widetilde{\alpha}_{\vec{c}}$};
		\node [style=large grey Strapezoid] (61) at (10.25, 0) {$\Vec{c}$};
		\node [style=none] (62) at (10.25, -0.75) {$\ldots$};
		\node [style=none] (63) at (8.25, 1.25) {};
		\node [style=none] (64) at (12.25, 1.25) {};
		\node [style=none] (65) at (12.25, -4) {};
		\node [style=none] (66) at (8.25, -4) {};
		\node [style=none, font={\color{blue}\footnotesize}] (67) at (12.5, 1.75) {$\Vec{c} \in \mathbb B ^n$ };
		\node [style=none] (68) at (10.25, 0.75) {$\ldots$};
		\node [style=none] (69) at (-9, 2.5) {};
		\node [style=none] (70) at (-10.5, 2.5) {};
		\node [style=none] (71) at (-9.75, 2) {$\ldots$};
		\node [style=none] (72) at (-10.75, 2.75) {};
		\node [style=none] (73) at (-8.75, 2.75) {};
		\node [style=none] (74) at (-9.75, 3.25) {$n$};
		\node [style=white dot] (75) at (-10.5, 2) {};
		\node [style=white dot] (76) at (-9, 2) {};
		\node [style=none] (77) at (-12.25, 1.25) {};
		\node [style=none] (78) at (-12.25, -4) {};
		\node [style=none] (79) at (-7.25, -4) {};
		\node [style=none] (80) at (-7.25, 1.25) {};
		\node [style=none, font={\color{blue}\footnotesize}] (81) at (-7.25, 1.75) {$\Vec{b},\vec{c} \in \mathbb B ^n$ };
		\node [style=none] (82) at (-9, 0.5) {};
		\node [style=none] (83) at (-10.5, 0.5) {};
		\node [style=none] (84) at (-10.5, -0.5) {};
		\node [style=none] (85) at (-9, -0.5) {};
		\node [style=gray dot] (86) at (-9.75, -1.5) {};
		\node [style=ehadamard] (87) at (-9.75, -2.75) {$(-1)^{\vec{b}\cdot\vec{c}}\alpha_{\vec{b}}$};
		\node [style=large grey Strapezoid] (88) at (-9.75, 0) {$\Vec{c}$};
		\node [style=none] (89) at (-9.75, -0.75) {$\ldots$};
		\node [style=none] (90) at (-9.75, 0.75) {$\ldots$};
		\node [style=none] (91) at (-6.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (4.center) to (5.center);
		\draw (7) to (2.center);
		\draw (8) to (1.center);
		\draw [style=blue] (12.center) to (9.center);
		\draw [style=blue] (9.center) to (10.center);
		\draw [style=blue] (10.center) to (11.center);
		\draw [style=blue] (11.center) to (12.center);
		\draw [in=15, out=-90, looseness=1.25] (17.center) to (18);
		\draw [in=165, out=-90, looseness=1.25] (16.center) to (18);
		\draw (14.center) to (8);
		\draw (15.center) to (7);
		\draw (19) to (18);
		\draw [style=braceedge] (28.center) to (29.center);
		\draw (31) to (26.center);
		\draw (32) to (25.center);
		\draw [in=15, out=-90, looseness=1.25] (36.center) to (37);
		\draw [in=165, out=-90, looseness=1.25] (35.center) to (37);
		\draw [style=blue] (44.center) to (43.center);
		\draw [style=blue] (43.center) to (42.center);
		\draw [style=blue] (42.center) to (41.center);
		\draw [style=blue] (41.center) to (44.center);
		\draw (33.center) to (32);
		\draw (34.center) to (31);
		\draw [in=270, out=90] (38) to (37);
		\draw [style=braceedge] (50.center) to (51.center);
		\draw (53) to (48.center);
		\draw (54) to (47.center);
		\draw [in=15, out=-90, looseness=1.25] (58.center) to (59);
		\draw [in=165, out=-90, looseness=1.25] (57.center) to (59);
		\draw [style=blue] (66.center) to (65.center);
		\draw [style=blue] (65.center) to (64.center);
		\draw [style=blue] (64.center) to (63.center);
		\draw [style=blue] (63.center) to (66.center);
		\draw (55.center) to (54);
		\draw (56.center) to (53);
		\draw (60) to (59);
		\draw [style=braceedge] (72.center) to (73.center);
		\draw (75) to (70.center);
		\draw (76) to (69.center);
		\draw [style=blue] (80.center) to (77.center);
		\draw [style=blue] (77.center) to (78.center);
		\draw [style=blue] (78.center) to (79.center);
		\draw [style=blue] (79.center) to (80.center);
		\draw [in=15, out=-90, looseness=1.25] (85.center) to (86);
		\draw [in=165, out=-90, looseness=1.25] (84.center) to (86);
		\draw (82.center) to (76);
		\draw (83.center) to (75);
		\draw (87) to (86);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fourier-transform-prop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (69) at (4, 0.5) {};
		\node [style=none] (70) at (2.5, 0.5) {};
		\node [style=none] (71) at (3.25, 0) {$\ldots$};
		\node [style=none] (72) at (2.25, 0.75) {};
		\node [style=none] (73) at (4.25, 0.75) {};
		\node [style=none] (74) at (3.25, 1.25) {$n$};
		\node [style=white dot] (75) at (2.5, 0) {};
		\node [style=white dot] (76) at (4, 0) {};
		\node [style=none] (77) at (4, -1.5) {};
		\node [style=none] (78) at (2.5, -1.5) {};
		\node [style=none] (79) at (2.5, -2.5) {};
		\node [style=none] (80) at (4, -2.5) {};
		\node [style=gray dot] (81) at (3.25, -3.5) {};
		\node [style=ehadamard] (82) at (3.25, -4.5) {$\widetilde{\alpha}_{\vec{c}}$};
		\node [style=large grey Strapezoid] (83) at (3.25, -2) {$\Vec{c}$};
		\node [style=none] (84) at (1, -0.75) {};
		\node [style=none] (85) at (1, -5.5) {};
		\node [style=none] (86) at (5.5, -5.5) {};
		\node [style=none] (87) at (5.5, -0.75) {};
		\node [style=none, font={\color{blue}\footnotesize}] (88) at (5.75, -0.25) {$\Vec{c} \in \mathbb B ^n$ };
		\node [style=none] (89) at (0, -2) {$=$};
		\node [style=none] (90) at (-2.5, 0.5) {};
		\node [style=none] (91) at (-4, 0.5) {};
		\node [style=none] (92) at (-3.25, 0) {$\ldots$};
		\node [style=none] (93) at (-4.25, 0.75) {};
		\node [style=none] (94) at (-2.25, 0.75) {};
		\node [style=none] (95) at (-3.25, 1.25) {$n$};
		\node [style=white dot] (96) at (-4, 0) {};
		\node [style=white dot] (97) at (-2.5, 0) {};
		\node [style=none] (98) at (-2.5, -1.5) {};
		\node [style=none] (99) at (-4, -1.5) {};
		\node [style=none] (100) at (-4, -2.5) {};
		\node [style=none] (101) at (-2.5, -2.5) {};
		\node [style=ehadamard] (103) at (-3.25, -4) {$\alpha_{\vec{b}}$};
		\node [style=medium gray box] (104) at (-3.25, -2) {$\Vec{b}$};
		\node [style=none] (105) at (-5.5, -0.75) {};
		\node [style=none] (106) at (-5.5, -5.5) {};
		\node [style=none] (107) at (-1, -5.5) {};
		\node [style=none] (108) at (-1, -0.75) {};
		\node [style=none, font={\color{blue}\footnotesize}] (109) at (-0.75, -0.25) {$\Vec{b} \in \mathbb B ^n$ };
		\node [style=none] (110) at (-3.25, -1.25) {$\ldots$};
		\node [style=none] (111) at (3.25, -2.75) {$\ldots$};
		\node [style=none] (112) at (-3.25, -3) {$\ldots$};
		\node [style=none] (113) at (3.25, -1.25) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (72.center) to (73.center);
		\draw (75) to (70.center);
		\draw (76) to (69.center);
		\draw (75) to (78.center);
		\draw (76) to (77.center);
		\draw [in=15, out=-90, looseness=1.25] (80.center) to (81);
		\draw [in=165, out=-90, looseness=1.25] (79.center) to (81);
		\draw (81) to (82);
		\draw [style=blue] (87.center) to (84.center);
		\draw [style=blue] (84.center) to (85.center);
		\draw [style=blue] (85.center) to (86.center);
		\draw [style=blue] (86.center) to (87.center);
		\draw [style=braceedge] (93.center) to (94.center);
		\draw (96) to (91.center);
		\draw (97) to (90.center);
		\draw (96) to (99.center);
		\draw (97) to (98.center);
		\draw [style=blue] (108.center) to (105.center);
		\draw [style=blue] (105.center) to (106.center);
		\draw [style=blue] (106.center) to (107.center);
		\draw [style=blue] (107.center) to (108.center);
		\draw [in=135, out=-90, looseness=0.75] (100.center) to (103);
		\draw [in=-90, out=45, looseness=0.75] (103) to (101.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small hadamard] (0) at (-1.25, 0.5) {};
		\node [style=small hadamard] (1) at (-1.25, -0.5) {};
		\node [style=none] (2) at (-1.25, 1.25) {};
		\node [style=none] (3) at (-1.25, -1.25) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [style=none] (5) at (2.5, 1.25) {};
		\node [style=none] (6) at (2.5, -1.25) {};
		\node [style=hadamard] (7) at (1.5, -0) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-spider-rule.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 1.25) {};
		\node [style=none] (1) at (3, 1) {$\ldots$};
		\node [style=none] (2) at (3.75, 1.25) {};
		\node [style=hadamard] (3) at (3, -0) {$a$};
		\node [style=none] (4) at (2.25, -1.25) {};
		\node [style=none] (5) at (3, -1) {$\ldots$};
		\node [style=none] (6) at (3.75, -1.25) {};
		\node [style=none] (7) at (2, 1.5) {};
		\node [style=none] (8) at (4, 1.5) {};
		\node [style=none] (9) at (2, -1.5) {};
		\node [style=none] (10) at (4, -1.5) {};
		\node [style=none] (11) at (3, -2) {$m$};
		\node [style=none] (12) at (3, 2) {$n$};
		\node [style=none] (13) at (-1.75, -1.75) {$\ldots$};
		\node [style=none] (14) at (-2.5, -2) {};
		\node [style=none] (15) at (-0.75, 2.25) {};
		\node [style=none] (16) at (-1.75, 2.75) {$n$};
		\node [style=none] (17) at (-1, 2) {};
		\node [style=none] (18) at (-2.75, -2.25) {};
		\node [style=none] (19) at (-1, -2) {};
		\node [style=none] (20) at (-0.75, -2.25) {};
		\node [style=none] (21) at (-2.75, 2.25) {};
		\node [style=none] (22) at (-2.5, 2) {};
		\node [style=none] (23) at (-1.75, -2.75) {$m$};
		\node [style=none] (24) at (-1.75, 1.75) {$\ldots$};
		\node [style=small hadamard] (25) at (-1.75, 1) {};
		\node [style=hadamard] (26) at (-1.75, -0.75) {$a$};
		\node [style=none] (27) at (0, -0) {$=$};
		\node [style=small hadamard] (28) at (-1.75, 0.25) {};
		\node [style=hadamard] (29) at (1.25, -0) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (3) to (6.center);
		\draw [bend right=15, looseness=1.00] (3) to (4.center);
		\draw [bend right=15, looseness=1.00] (0.center) to (3);
		\draw [bend right=15, looseness=1.00] (3) to (2.center);
		\draw [decorate] (7.center) to (8.center);
		\draw [decorate] (10.center) to (9.center);
		\draw [decorate] (21.center) to (15.center);
		\draw [decorate] (20.center) to (18.center);
		\draw (25) to (26);
		\draw [bend right=15, looseness=1.00] (26) to (14.center);
		\draw [bend left=15, looseness=1.00] (26) to (19.center);
		\draw [bend right=15, looseness=1.00] (22.center) to (25);
		\draw [bend right=15, looseness=1.00] (25) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-spider.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.25) {};
		\node [style=none] (1) at (0, 1) {$\ldots$};
		\node [style=none] (2) at (0.75, 1.25) {};
		\node [style=hadamard] (3) at (0, -0) {$a$};
		\node [style=none] (4) at (-0.75, -1.25) {};
		\node [style=none] (5) at (0, -1) {$\ldots$};
		\node [style=none] (6) at (0.75, -1.25) {};
		\node [style=none] (7) at (-1, 1.5) {};
		\node [style=none] (8) at (1, 1.5) {};
		\node [style=none] (9) at (-1, -1.5) {};
		\node [style=none] (10) at (1, -1.5) {};
		\node [style=none] (11) at (0, 2) {$n$};
		\node [style=none] (12) at (0, -2) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (3) to (6.center);
		\draw [bend right=15, looseness=1.00] (3) to (4.center);
		\draw [bend right=15, looseness=1.00] (0.center) to (3);
		\draw [bend right=15, looseness=1.00] (3) to (2.center);
		\draw [decorate] (7.center) to (8.center);
		\draw [decorate] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Hbox-multiple-legs-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-11.25, 0) {};
		\node [style=hadamard] (1) at (-10, 0) {$a$};
		\node [style=none] (3) at (-9, 0) {};
		\node [style=none] (4) at (-12.25, 0) {};
		\node [style=none] (15) at (-8.5, 0.5) {};
		\node [style=none] (16) at (-8.5, -0.5) {};
		\node [style=none] (17) at (-9.5, -0.5) {};
		\node [style=none] (18) at (-9.5, 0.5) {};
		\node [style=none] (19) at (-11.75, 0.5) {};
		\node [style=none] (20) at (-11.75, -0.5) {};
		\node [style=none] (21) at (-12.75, -0.5) {};
		\node [style=none] (22) at (-12.75, 0.5) {};
		\node [style=white dot] (27) at (9, 0) {};
		\node [style=hadamard] (28) at (10.25, 0) {$a$};
		\node [style=none] (29) at (11.5, 0) {};
		\node [style=none] (30) at (7.75, 0) {};
		\node [style=none] (31) at (12, 0.5) {};
		\node [style=none] (32) at (12, -0.5) {};
		\node [style=none] (33) at (11, -0.5) {};
		\node [style=none] (34) at (11, 0.5) {};
		\node [style=none] (35) at (8.25, 0.5) {};
		\node [style=none] (36) at (8.25, -0.5) {};
		\node [style=none] (37) at (7.25, -0.5) {};
		\node [style=none] (38) at (7.25, 0.5) {};
		\node [style=white dot] (39) at (-4.75, 0) {};
		\node [style=hadamard] (40) at (-3.5, 0) {};
		\node [style=hadamard] (41) at (-3, 0) {};
		\node [style=white dot] (42) at (-5.5, 0) {};
		\node [style=none] (43) at (-0.75, 0.5) {};
		\node [style=none] (44) at (-0.75, -0.5) {};
		\node [style=none] (45) at (-1.75, -0.5) {};
		\node [style=none] (46) at (-1.75, 0.5) {};
		\node [style=none] (47) at (-6, 0.5) {};
		\node [style=none] (48) at (-6, -0.5) {};
		\node [style=none] (49) at (-7, -0.5) {};
		\node [style=none] (50) at (-7, 0.5) {};
		\node [style=hadamard] (51) at (-2.25, 0) {$a$};
		\node [style=none] (52) at (-1.25, 0) {};
		\node [style=none] (53) at (-6.5, 0) {};
		\node [style=hadamard] (55) at (3, 0) {};
		\node [style=hadamard] (56) at (3.5, 0) {};
		\node [style=white dot] (57) at (2.25, 0) {};
		\node [style=none] (58) at (5.75, 0.5) {};
		\node [style=none] (59) at (5.75, -0.5) {};
		\node [style=none] (60) at (4.75, -0.5) {};
		\node [style=none] (61) at (4.75, 0.5) {};
		\node [style=none] (62) at (1.75, 0.5) {};
		\node [style=none] (63) at (1.75, -0.5) {};
		\node [style=none] (64) at (0.75, -0.5) {};
		\node [style=none] (65) at (0.75, 0.5) {};
		\node [style=hadamard] (66) at (4.25, 0) {$a$};
		\node [style=none] (67) at (5.25, 0) {};
		\node [style=none] (68) at (1.25, 0) {};
		\node [style=none] (69) at (-7.75, 0) {$=$};
		\node [style=none] (70) at (-7.75, 0.5) {\tiny{(ZS1)}};
		\node [style=none] (71) at (-7.75, -0.5) {\tiny{(HS1)}};
		\node [style=none] (72) at (0, 0) {$=$};
		\node [style=none] (73) at (0, 0.5) {\tiny{\eqref{lem:copy-AND-id}}};
		\node [style=none] (74) at (6.5, 0) {$=$};
		\node [style=none] (75) at (6.5, 0.5) {\tiny{(HS1)}};
		\node [style=none] (85) at (3.5, -0.75) {};
		\node [style=none] (86) at (3.5, -1.5) {};
		\node [style=none] (87) at (2.75, -1.5) {};
		\node [style=none] (88) at (2.75, -0.75) {};
		\node [style=none] (89) at (3.125, -1.125) {};
		\node [style=none] (90) at (10, -0.75) {};
		\node [style=none] (91) at (10, -1.5) {};
		\node [style=none] (92) at (9.25, -1.5) {};
		\node [style=none] (93) at (9.25, -0.75) {};
		\node [style=none] (94) at (9.625, -1.125) {};
		\node [style=none] (95) at (-10.25, -0.75) {};
		\node [style=none] (96) at (-10.25, -1.5) {};
		\node [style=none] (97) at (-11, -1.5) {};
		\node [style=none] (98) at (-11, -0.75) {};
		\node [style=none] (99) at (-10.625, -1.125) {};
		\node [style=none] (100) at (-3.5, -0.75) {};
		\node [style=none] (101) at (-3.5, -1.5) {};
		\node [style=none] (102) at (-4.25, -1.5) {};
		\node [style=none] (103) at (-4.25, -0.75) {};
		\node [style=none] (104) at (-3.875, -1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4.center);
		\draw [bend right, looseness=1.25] (1) to (0);
		\draw (1) to (3.center);
		\draw [style=blue] (15.center) to (18.center);
		\draw [style=blue] (18.center) to (17.center);
		\draw [style=blue] (17.center) to (16.center);
		\draw [style=blue] (16.center) to (15.center);
		\draw [style=blue] (19.center) to (22.center);
		\draw [style=blue] (22.center) to (21.center);
		\draw [style=blue] (21.center) to (20.center);
		\draw [style=blue] (20.center) to (19.center);
		\draw (27) to (30.center);
		\draw (28) to (27);
		\draw (28) to (29.center);
		\draw [style=blue] (31.center) to (34.center);
		\draw [style=blue] (34.center) to (33.center);
		\draw [style=blue] (33.center) to (32.center);
		\draw [style=blue] (32.center) to (31.center);
		\draw [style=blue] (35.center) to (38.center);
		\draw [style=blue] (38.center) to (37.center);
		\draw [style=blue] (37.center) to (36.center);
		\draw [style=blue] (36.center) to (35.center);
		\draw [bend right, looseness=1.25] (0) to (1);
		\draw (39) to (42);
		\draw [bend right, looseness=1.25] (40) to (39);
		\draw (40) to (41);
		\draw [style=blue] (43.center) to (46.center);
		\draw [style=blue] (46.center) to (45.center);
		\draw [style=blue] (45.center) to (44.center);
		\draw [style=blue] (44.center) to (43.center);
		\draw [style=blue] (47.center) to (50.center);
		\draw [style=blue] (50.center) to (49.center);
		\draw [style=blue] (49.center) to (48.center);
		\draw [style=blue] (48.center) to (47.center);
		\draw [bend right, looseness=1.25] (39) to (40);
		\draw (53.center) to (42);
		\draw (41) to (51);
		\draw (51) to (52.center);
		\draw (55) to (56);
		\draw [style=blue] (58.center) to (61.center);
		\draw [style=blue] (61.center) to (60.center);
		\draw [style=blue] (60.center) to (59.center);
		\draw [style=blue] (59.center) to (58.center);
		\draw [style=blue] (62.center) to (65.center);
		\draw [style=blue] (65.center) to (64.center);
		\draw [style=blue] (64.center) to (63.center);
		\draw [style=blue] (63.center) to (62.center);
		\draw (68.center) to (57);
		\draw (56) to (66);
		\draw (66) to (67.center);
		\draw (57) to (55);
		\draw [style=blue] (85.center) to (88.center);
		\draw [style=blue] (88.center) to (87.center);
		\draw [style=blue] (87.center) to (86.center);
		\draw [style=blue] (86.center) to (85.center);
		\draw [in=0, out=-120, looseness=0.75] (66) to (89.center);
		\draw [in=180, out=-75, looseness=0.75] (57) to (89.center);
		\draw [style=blue] (90.center) to (93.center);
		\draw [style=blue] (93.center) to (92.center);
		\draw [style=blue] (92.center) to (91.center);
		\draw [style=blue] (91.center) to (90.center);
		\draw [style=blue] (95.center) to (98.center);
		\draw [style=blue] (98.center) to (97.center);
		\draw [style=blue] (97.center) to (96.center);
		\draw [style=blue] (96.center) to (95.center);
		\draw [style=blue] (100.center) to (103.center);
		\draw [style=blue] (103.center) to (102.center);
		\draw [style=blue] (102.center) to (101.center);
		\draw [style=blue] (101.center) to (100.center);
		\draw [in=0, out=-105, looseness=0.50] (1) to (99.center);
		\draw [in=-75, out=180, looseness=0.50] (99.center) to (0);
		\draw [in=0, out=-120, looseness=0.75] (51) to (104.center);
		\draw [in=-60, out=180, looseness=0.75] (104.center) to (42);
		\draw [in=180, out=-60, looseness=0.50] (27) to (94.center);
		\draw [in=-105, out=0, looseness=0.50] (94.center) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Hbox-multiple-legs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-4.25, 0) {};
		\node [style=hadamard] (1) at (-2.75, 0) {$a$};
		\node [style=none] (3) at (-1.5, 0) {};
		\node [style=none] (4) at (-5.5, 0) {};
		\node [style=none] (15) at (-1, 0.5) {};
		\node [style=none] (16) at (-1, -0.5) {};
		\node [style=none] (17) at (-2, -0.5) {};
		\node [style=none] (18) at (-2, 0.5) {};
		\node [style=none] (19) at (-5, 0.5) {};
		\node [style=none] (20) at (-5, -0.5) {};
		\node [style=none] (21) at (-6, -0.5) {};
		\node [style=none] (22) at (-6, 0.5) {};
		\node [style=white dot] (27) at (2.75, 0) {};
		\node [style=hadamard] (28) at (3.75, 0) {$a$};
		\node [style=none] (29) at (5, 0) {};
		\node [style=none] (30) at (1.5, 0) {};
		\node [style=none] (31) at (5.5, 0.5) {};
		\node [style=none] (32) at (5.5, -0.5) {};
		\node [style=none] (33) at (4.5, -0.5) {};
		\node [style=none] (34) at (4.5, 0.5) {};
		\node [style=none] (35) at (2, 0.5) {};
		\node [style=none] (36) at (2, -0.5) {};
		\node [style=none] (37) at (1, -0.5) {};
		\node [style=none] (38) at (1, 0.5) {};
		\node [style=none] (74) at (0, 0) {$=$};
		\node [style=none, rotate=90] (75) at (-3.5, 0) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4.center);
		\draw [bend right=45] (1) to (0);
		\draw (1) to (3.center);
		\draw [style=blue] (15.center) to (18.center);
		\draw [style=blue] (18.center) to (17.center);
		\draw [style=blue] (17.center) to (16.center);
		\draw [style=blue] (16.center) to (15.center);
		\draw [style=blue] (19.center) to (22.center);
		\draw [style=blue] (22.center) to (21.center);
		\draw [style=blue] (21.center) to (20.center);
		\draw [style=blue] (20.center) to (19.center);
		\draw (27) to (30.center);
		\draw (28) to (27);
		\draw (28) to (29.center);
		\draw [style=blue] (31.center) to (34.center);
		\draw [style=blue] (34.center) to (33.center);
		\draw [style=blue] (33.center) to (32.center);
		\draw [style=blue] (32.center) to (31.center);
		\draw [style=blue] (35.center) to (38.center);
		\draw [style=blue] (38.center) to (37.center);
		\draw [style=blue] (37.center) to (36.center);
		\draw [style=blue] (36.center) to (35.center);
		\draw [bend left=45] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Hbox-same-control-combination-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ehadamard] (0) at (-11, -1.5) {$\alpha$};
		\node [style=none] (1) at (-10.25, 0.75) {};
		\node [style=ehadamard] (2) at (-9.5, -1.5) {$\beta$};
		\node [style=white dot] (3) at (-10.25, 0) {};
		\node [style=none] (4) at (-8.25, -0.25) {$=$};
		\node [style=none] (5) at (-10.75, 1) {};
		\node [style=none] (6) at (-9.75, 1) {};
		\node [style=none] (7) at (-9.75, -0.5) {};
		\node [style=none] (8) at (-10.75, -0.5) {};
		\node [style=none] (9) at (-6.75, 1.75) {};
		\node [style=small hadamard] (10) at (-7, -0.5) {};
		\node [style=none] (11) at (-6.25, 1.5) {};
		\node [style=none] (12) at (-5.75, 0.25) {};
		\node [style=none] (13) at (-5.75, 1.75) {};
		\node [style=white dot] (14) at (-6.25, 0.75) {};
		\node [style=none] (15) at (-6.75, 0.25) {};
		\node [style=small hadamard] (16) at (-5.5, -0.5) {};
		\node [style=small hadamard] (17) at (-7, -1.25) {};
		\node [style=small hadamard] (18) at (-5.5, -1.25) {};
		\node [style=ehadamard] (19) at (-7, -2.25) {$\alpha$};
		\node [style=ehadamard] (20) at (-5.5, -2.25) {$\beta$};
		\node [style=none] (21) at (-4.5, -0.25) {$=$};
		\node [style=ehadamard] (22) at (-2, -2.25) {$\beta$};
		\node [style=none] (23) at (-3.25, 1) {};
		\node [style=none] (24) at (-2.25, 2) {};
		\node [style=none] (25) at (-3.25, 2) {};
		\node [style=small hadamard] (26) at (-2, -1.25) {};
		\node [style=none] (27) at (-2.25, 1) {};
		\node [style=ehadamard] (28) at (-3.5, -2.25) {$\alpha$};
		\node [style=small hadamard] (29) at (-2.75, 0.5) {};
		\node [style=none] (30) at (-2.75, 1.5) {};
		\node [style=small hadamard] (31) at (-3.5, -1.25) {};
		\node [style=gray dot] (32) at (-2.75, -0.25) {};
		\node [style=ehadamard] (33) at (1.5, -3) {$\beta$};
		\node [style=none] (34) at (-1, -0.25) {$=$};
		\node [style=ehadamard] (35) at (0, -3) {$\alpha$};
		\node [style=white dot] (36) at (0.75, -0.25) {};
		\node [style=none] (37) at (1.25, 2.75) {};
		\node [style=small hadamard] (38) at (0.75, 1.25) {};
		\node [style=none] (39) at (0.25, 1.75) {};
		\node [style=none] (40) at (1.25, 1.75) {};
		\node [style=none] (41) at (0.25, 2.75) {};
		\node [style=none] (42) at (0.75, 2.25) {};
		\node [style=small hadamard] (43) at (0, -1.25) {};
		\node [style=small hadamard] (44) at (1.5, -1.25) {};
		\node [style=small hadamard] (45) at (0.75, 0.5) {};
		\node [style=small hadamard] (46) at (0, -2) {};
		\node [style=small hadamard] (47) at (1.5, -2) {};
		\node [style=none] (48) at (-4.5, 0.25) {{\tiny (BA2)}};
		\node [style=none] (49) at (-1, 0.25) {{\tiny\eqref{eq:grey-spider}}};
		\node [style=none] (50) at (-8.25, 0.25) {{\tiny (HS1)}};
		\node [style=small hadamard] (51) at (4.25, 0.5) {};
		\node [style=none] (52) at (3.75, 1) {};
		\node [style=white dot] (53) at (4.25, -1) {};
		\node [style=none] (54) at (4.75, 1) {};
		\node [style=ehadamard] (55) at (3.5, -2.25) {$\alpha$};
		\node [style=ehadamard] (56) at (5, -2.25) {$\beta$};
		\node [style=small hadamard] (57) at (4.25, -0.25) {};
		\node [style=none] (58) at (3.75, 2) {};
		\node [style=none] (59) at (4.75, 2) {};
		\node [style=none] (60) at (4.25, 1.5) {};
		\node [style=none] (61) at (7.5, 1) {};
		\node [style=none] (62) at (7, 1.5) {};
		\node [style=none] (63) at (8, 1.5) {};
		\node [style=none] (64) at (8, 0.5) {};
		\node [style=small hadamard] (65) at (7.5, -0.75) {};
		\node [style=none] (66) at (7, 0.5) {};
		\node [style=none] (67) at (6, -0.25) {$=$};
		\node [style=small hadamard] (68) at (7.5, 0) {};
		\node [style=ehadamard] (69) at (7.5, -1.75) {$\alpha+\beta$};
		\node [style=ehadamard] (70) at (10.75, -1.25) {$\alpha+\beta$};
		\node [style=none] (71) at (11.25, 1) {};
		\node [style=none] (72) at (10.25, 1) {};
		\node [style=none] (73) at (11.25, 0) {};
		\node [style=none] (74) at (10.75, 0.5) {};
		\node [style=none] (75) at (10.25, 0) {};
		\node [style=none] (76) at (9, -0.25) {$=$};
		\node [style=none] (77) at (2.5, -0.25) {$=$};
		\node [style=none] (78) at (2.5, 0.25) {{\tiny (HS2)}};
		\node [style=none] (79) at (6, 0.25) {{\tiny (M)}};
		\node [style=none] (80) at (9, 0.25) {{\tiny (HS1)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (5.center) to (8.center);
		\draw [style=blue] (8.center) to (7.center);
		\draw [style=blue] (7.center) to (6.center);
		\draw [style=blue] (6.center) to (5.center);
		\draw (1.center) to (3);
		\draw [bend right] (3) to (0);
		\draw [bend left] (3) to (2);
		\draw [style=blue] (9.center) to (15.center);
		\draw [style=blue] (15.center) to (12.center);
		\draw [style=blue] (12.center) to (13.center);
		\draw [style=blue] (13.center) to (9.center);
		\draw (11.center) to (14);
		\draw [bend right] (14) to (10);
		\draw [bend left] (14) to (16);
		\draw (10) to (19);
		\draw (16) to (20);
		\draw [style=blue] (25.center) to (23.center);
		\draw [style=blue] (23.center) to (27.center);
		\draw [style=blue] (27.center) to (24.center);
		\draw [style=blue] (24.center) to (25.center);
		\draw (30.center) to (29);
		\draw (29) to (32);
		\draw [bend right] (32) to (31);
		\draw [bend left] (32) to (26);
		\draw (26) to (22);
		\draw (31) to (28);
		\draw [style=blue] (41.center) to (39.center);
		\draw [style=blue] (39.center) to (40.center);
		\draw [style=blue] (40.center) to (37.center);
		\draw [style=blue] (37.center) to (41.center);
		\draw (42.center) to (38);
		\draw (38) to (36);
		\draw [bend right] (36) to (43);
		\draw [bend left] (36) to (44);
		\draw (44) to (33);
		\draw (43) to (35);
		\draw [style=blue] (58.center) to (52.center);
		\draw [style=blue] (52.center) to (54.center);
		\draw [style=blue] (54.center) to (59.center);
		\draw [style=blue] (59.center) to (58.center);
		\draw (60.center) to (51);
		\draw (51) to (53);
		\draw [bend right] (53) to (55);
		\draw [bend left] (53) to (56);
		\draw [style=blue] (62.center) to (66.center);
		\draw [style=blue] (66.center) to (64.center);
		\draw [style=blue] (64.center) to (63.center);
		\draw [style=blue] (63.center) to (62.center);
		\draw (61.center) to (68);
		\draw (68) to (69);
		\draw [style=blue] (72.center) to (75.center);
		\draw [style=blue] (75.center) to (73.center);
		\draw [style=blue] (73.center) to (71.center);
		\draw [style=blue] (71.center) to (72.center);
		\draw (74.center) to (70);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Hbox-same-control-combination.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (0, 0) {or};
		\node [style=none] (73) at (5.25, 2) {};
		\node [style=none] (74) at (3.75, 2) {};
		\node [style=none] (75) at (4.5, 1.5) {$\ldots$};
		\node [style=white dot] (79) at (3.75, 1.5) {};
		\node [style=white dot] (80) at (5.25, 1.5) {};
		\node [style=none] (88) at (5.25, -0.5) {};
		\node [style=none] (89) at (6.25, -0.5) {};
		\node [style=ehadamard] (90) at (5.75, -1.75) {$\beta$};
		\node [style=medium Strapezoid] (92) at (5.75, 0) {$\Vec{b}$};
		\node [style=none] (100) at (3, -0.5) {};
		\node [style=none] (101) at (4, -0.5) {};
		\node [style=ehadamard] (102) at (3.5, -1.75) {$\alpha$};
		\node [style=medium Strapezoid] (104) at (3.5, 0) {$\Vec{b}$};
		\node [style=none] (170) at (5.75, -0.75) {$...$};
		\node [style=none] (171) at (3.5, -0.75) {$...$};
		\node [style=none] (176) at (6.25, 0.5) {};
		\node [style=none] (177) at (5.25, 0.5) {};
		\node [style=none] (178) at (4, 0.5) {};
		\node [style=none] (179) at (3, 0.5) {};
		\node [style=none] (188) at (8.25, -0.5) {};
		\node [style=none] (189) at (9.25, -0.5) {};
		\node [style=ehadamard] (190) at (8.75, -1.75) {$\alpha+\beta$};
		\node [style=medium Strapezoid] (192) at (8.75, 0) {$\Vec{b}$};
		\node [style=none] (197) at (8.75, 0.75) {$...$};
		\node [style=none] (199) at (8.75, -0.75) {$...$};
		\node [style=none] (201) at (9.25, 0.5) {};
		\node [style=none] (202) at (8.25, 0.5) {};
		\node [style=none] (204) at (7.25, 0.25) {$=$};
		\node [style=none] (205) at (9.5, 2) {};
		\node [style=none] (206) at (8, 2) {};
		\node [style=none] (207) at (8.75, 1.5) {$\ldots$};
		\node [style=white dot] (211) at (8, 1.5) {};
		\node [style=white dot] (212) at (9.5, 1.5) {};
		\node [style=none] (213) at (5.5, 0.75) {$...$};
		\node [style=none] (214) at (3.75, 0.75) {$...$};
		\node [style=ehadamard] (215) at (-7.75, -1.25) {$\alpha$};
		\node [style=none] (216) at (-7, 1) {};
		\node [style=ehadamard] (217) at (-6.25, -1.25) {$\beta$};
		\node [style=white dot] (218) at (-7, 0.25) {};
		\node [style=none] (219) at (-5.25, 0) {$=$};
		\node [style=ehadamard] (220) at (-3.5, -0.75) {$\alpha+\beta$};
		\node [style=none] (221) at (-3.5, 0.75) {};
		\node [style=none] (222) at (-7.5, 1.25) {};
		\node [style=none] (223) at (-6.5, 1.25) {};
		\node [style=none] (224) at (-6.5, -0.25) {};
		\node [style=none] (225) at (-7.5, -0.25) {};
		\node [style=none] (226) at (-4, 1.25) {};
		\node [style=none] (227) at (-4, 0.25) {};
		\node [style=none] (228) at (-3, 0.25) {};
		\node [style=none] (229) at (-3, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (79) to (74.center);
		\draw (80) to (73.center);
		\draw [in=60, out=-90, looseness=1.25] (89.center) to (90);
		\draw [in=120, out=-90, looseness=1.25] (88.center) to (90);
		\draw [in=60, out=-90, looseness=1.25] (101.center) to (102);
		\draw [in=120, out=-90, looseness=1.25] (100.center) to (102);
		\draw (176.center) to (80);
		\draw (177.center) to (79);
		\draw (179.center) to (79);
		\draw (178.center) to (80);
		\draw [in=60, out=-90, looseness=1.25] (189.center) to (190);
		\draw [in=120, out=-90, looseness=1.25] (188.center) to (190);
		\draw (211) to (206.center);
		\draw (212) to (205.center);
		\draw (202.center) to (211);
		\draw (201.center) to (212);
		\draw [style=blue] (222.center) to (225.center);
		\draw [style=blue] (225.center) to (224.center);
		\draw [style=blue] (224.center) to (223.center);
		\draw [style=blue] (223.center) to (222.center);
		\draw [style=blue] (226.center) to (227.center);
		\draw [style=blue] (227.center) to (228.center);
		\draw [style=blue] (228.center) to (229.center);
		\draw [style=blue] (229.center) to (226.center);
		\draw (216.center) to (218);
		\draw [bend right] (218) to (215);
		\draw [bend left] (218) to (217);
		\draw (221.center) to (220);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Inv-Fourier-transform-pf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.25, 0) {$=$};
		\node [style=none] (1) at (-3.5, 0) {$=$};
		\node [style=none] (2) at (-7, 3.75) {};
		\node [style=none] (3) at (-8.5, 3.75) {};
		\node [style=none] (4) at (-7.75, 3.25) {$\ldots$};
		\node [style=none] (5) at (-8.75, 4) {};
		\node [style=none] (6) at (-6.75, 4) {};
		\node [style=none] (7) at (-7.75, 4.5) {$n$};
		\node [style=white dot] (8) at (-8.5, 3.25) {};
		\node [style=white dot] (9) at (-7, 3.25) {};
		\node [style=none] (10) at (-7, 1.75) {};
		\node [style=none] (11) at (-8.5, 1.75) {};
		\node [style=none] (12) at (-8.5, 0.75) {};
		\node [style=none] (13) at (-7, 0.75) {};
		\node [style=large grey Strapezoid] (14) at (-7.75, 1.25) {$\Vec{c}$};
		\node [style=none] (15) at (-10.5, 2.5) {};
		\node [style=none] (16) at (-10.5, -5) {};
		\node [style=none] (17) at (-4.25, -5) {};
		\node [style=none] (18) at (-4.25, 2.5) {};
		\node [style=none, font={\color{blue}\footnotesize}] (19) at (-5.25, 3) {$\Vec{c} \in \mathbb B ^n$ };
		\node [style=none] (20) at (-7.75, 2) {$\ldots$};
		\node [style=none] (21) at (-7.75, 0.25) {$\ldots$};
		\node [style=none] (22) at (-7, -0.75) {};
		\node [style=none] (23) at (-8.5, -0.75) {};
		\node [style=large Strapezoid] (24) at (-7.75, -1.25) {$\Vec{d}$};
		\node [style=none] (25) at (-7.75, -2) {$\ldots$};
		\node [style=none] (26) at (-10.25, -0.25) {};
		\node [style=none] (27) at (-5.25, -0.25) {};
		\node [style=none] (28) at (-5.25, -4.5) {};
		\node [style=none] (29) at (-10.25, -4.5) {};
		\node [style=none, font={\color{blue}\footnotesize}] (30) at (-5.25, 0.25) {$\Vec{d} \in \mathbb B ^n$ };
		\node [style=none] (31) at (-7.75, -0.5) {$\ldots$};
		\node [style=white dot] (32) at (-8.5, 0.25) {};
		\node [style=white dot] (33) at (-7, 0.25) {};
		\node [style=none] (34) at (-11.25, 0.5) {\tiny{\eqref{lem:XOR-to-AND-rule}}};
		\node [style=none] (35) at (-3.5, 0.5) {\tiny{\eqref{lem:index-and-disconnect-box-copy}}};
		\node [style=none] (36) at (-13.25, 2.75) {};
		\node [style=none] (37) at (-14.75, 2.75) {};
		\node [style=none] (38) at (-14, 2.25) {$\ldots$};
		\node [style=none] (39) at (-15, 3) {};
		\node [style=none] (40) at (-13, 3) {};
		\node [style=none] (41) at (-14, 3.5) {$n$};
		\node [style=white dot] (42) at (-14.75, 2.25) {};
		\node [style=white dot] (43) at (-13.25, 2.25) {};
		\node [style=none] (44) at (-13.25, 0.75) {};
		\node [style=none] (45) at (-14.75, 0.75) {};
		\node [style=none] (46) at (-14.75, -0.25) {};
		\node [style=none] (47) at (-13.25, -0.25) {};
		\node [style=gray dot] (48) at (-14, -1.25) {};
		\node [style=ehadamard] (49) at (-14, -2.5) {$\widetilde{\alpha}_{\vec{c}}$};
		\node [style=large grey Strapezoid] (50) at (-14, 0.25) {$\Vec{c}$};
		\node [style=none] (51) at (-14, -0.5) {$\ldots$};
		\node [style=none] (52) at (-16, 1.5) {};
		\node [style=none] (53) at (-12, 1.5) {};
		\node [style=none] (54) at (-12, -3.75) {};
		\node [style=none] (55) at (-16, -3.75) {};
		\node [style=none, font={\color{blue}\footnotesize}] (56) at (-11.75, 2.25) {$\Vec{c} \in \mathbb B ^n$ };
		\node [style=none] (57) at (-14, 1) {$\ldots$};
		\node [style=none] (58) at (-7, -1.75) {};
		\node [style=none] (59) at (-8.5, -1.75) {};
		\node [style=ehadamard] (60) at (-7.75, -3.25) {$(-2)^{\mid \vec{d} \mid -1}\widetilde{\alpha}_{\vec{c}}$};
		\node [style=none] (61) at (3, 0) {$=$};
		\node [style=none] (62) at (3, 0.5) {\tiny{(\ref{lem:index-box-eqs}i)}};
		\node [style=none] (63) at (0.5, 3.25) {};
		\node [style=none] (64) at (-1, 3.25) {};
		\node [style=none] (65) at (-0.25, 2.75) {$\ldots$};
		\node [style=none] (66) at (-1.25, 3.5) {};
		\node [style=none] (67) at (0.75, 3.5) {};
		\node [style=none] (68) at (-0.25, 4) {$n$};
		\node [style=white dot] (69) at (-1, 2.75) {};
		\node [style=white dot] (70) at (0.5, 2.75) {};
		\node [style=none] (71) at (0.5, 1.25) {};
		\node [style=none] (72) at (-1, 1.25) {};
		\node [style=none] (73) at (-1, 0.25) {};
		\node [style=none] (74) at (0.5, 0.25) {};
		\node [style=large grey Strapezoid] (75) at (-0.25, 0.75) {$\Vec{c}$};
		\node [style=none] (76) at (-2.75, 2) {};
		\node [style=none] (77) at (-2.75, -4) {};
		\node [style=none] (78) at (2.25, -4) {};
		\node [style=none] (79) at (2.25, 2) {};
		\node [style=none, font={\color{blue}\footnotesize}] (80) at (2.25, 2.5) {$\vec{c},\Vec{d} \in \mathbb B ^n$ };
		\node [style=none] (81) at (-0.25, 1.5) {$\ldots$};
		\node [style=none] (82) at (0.5, -0.25) {};
		\node [style=none] (83) at (-1, -0.25) {};
		\node [style=large Strapezoid] (84) at (-0.25, -0.75) {$\Vec{d}$};
		\node [style=none] (85) at (-0.25, -1.5) {$\ldots$};
		\node [style=none] (86) at (-0.25, 0) {$\ldots$};
		\node [style=none] (87) at (0.5, -1.25) {};
		\node [style=none] (88) at (-1, -1.25) {};
		\node [style=ehadamard] (89) at (-0.25, -2.75) {$(-2)^{\mid \vec{d} \mid -1}\widetilde{\alpha}_{\vec{c}}$};
		\node [style=none] (90) at (7, 2.5) {};
		\node [style=none] (91) at (5.5, 2.5) {};
		\node [style=none] (92) at (6.25, 2) {$\ldots$};
		\node [style=none] (93) at (5.25, 2.75) {};
		\node [style=none] (94) at (7.25, 2.75) {};
		\node [style=none] (95) at (6.25, 3.25) {$n$};
		\node [style=white dot] (96) at (5.5, 2) {};
		\node [style=white dot] (97) at (7, 2) {};
		\node [style=none] (98) at (7, 0.5) {};
		\node [style=none] (99) at (5.5, 0.5) {};
		\node [style=none] (100) at (3.75, 1.25) {};
		\node [style=none] (101) at (3.75, -3.25) {};
		\node [style=none] (102) at (8.75, -3.25) {};
		\node [style=none] (103) at (8.75, 1.25) {};
		\node [style=none, font={\color{blue}\footnotesize}] (104) at (8.75, 2.5) {$\Vec{c} \in \mathbb B ^n$};
		\node [style=none] (105) at (6.25, 0.75) {$\ldots$};
		\node [style=large Strapezoid] (106) at (6.25, 0) {$\Vec{d}$};
		\node [style=none] (107) at (6.25, -0.75) {$\ldots$};
		\node [style=none] (108) at (7, -0.5) {};
		\node [style=none] (109) at (5.5, -0.5) {};
		\node [style=ehadamard] (110) at (6.25, -2) {$(-2)^{\mid \vec{d} \mid -1}\widetilde{\alpha}_{\vec{c}}$};
		\node [style=none] (111) at (9.5, 0) {$=$};
		\node [style=none] (112) at (9.5, 0.5) {\tiny{\eqref{lem:completing-Hbox-connections}}};
		\node [style=none, font={\color{blue}\footnotesize}] (113) at (8.6, 1.75) {$\vec{d} \subseteq \Vec{c}$ };
		\node [style=none] (114) at (13.5, 2.5) {};
		\node [style=none] (115) at (12, 2.5) {};
		\node [style=none] (116) at (12.75, 2) {$\ldots$};
		\node [style=none] (117) at (11.75, 2.75) {};
		\node [style=none] (118) at (13.75, 2.75) {};
		\node [style=none] (119) at (12.75, 3.25) {$n$};
		\node [style=white dot] (120) at (12, 2) {};
		\node [style=white dot] (121) at (13.5, 2) {};
		\node [style=none] (122) at (13.5, 0.5) {};
		\node [style=none] (123) at (12, 0.5) {};
		\node [style=none] (124) at (10.25, 1.25) {};
		\node [style=none] (125) at (10.25, -3.25) {};
		\node [style=none] (126) at (15.25, -3.25) {};
		\node [style=none] (127) at (15.25, 1.25) {};
		\node [style=none, font={\color{blue}\footnotesize}] (128) at (15.25, 2.5) {$\vec{b},\Vec{c} \in \mathbb B ^n$};
		\node [style=none] (129) at (12.75, 0.75) {$\ldots$};
		\node [style=medium gray box] (130) at (12.75, 0) {$\Vec{b}$};
		\node [style=none] (131) at (12.75, -0.75) {$\ldots$};
		\node [style=none] (132) at (13.5, -0.5) {};
		\node [style=none] (133) at (12, -0.5) {};
		\node [style=ehadamard] (134) at (12.75, -2) {$(-2)^{\mid \vec{d} \mid -1}\widetilde{\alpha}_{\vec{c}}$};
		\node [style=none] (135) at (16, 0) {$=$};
		\node [style=none, font={\color{blue}\footnotesize}] (136) at (15.1, 1.75) {$\vec{d} \subseteq \Vec{b},\vec{c}$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (5.center) to (6.center);
		\draw (8) to (3.center);
		\draw (9) to (2.center);
		\draw (8) to (11.center);
		\draw (9) to (10.center);
		\draw [style=blue] (18.center) to (15.center);
		\draw [style=blue] (15.center) to (16.center);
		\draw [style=blue] (16.center) to (17.center);
		\draw [style=blue] (17.center) to (18.center);
		\draw (12.center) to (23.center);
		\draw (13.center) to (22.center);
		\draw [style=blue] (29.center) to (28.center);
		\draw [style=blue] (28.center) to (27.center);
		\draw [style=blue] (27.center) to (26.center);
		\draw [style=blue] (26.center) to (29.center);
		\draw [style=braceedge] (39.center) to (40.center);
		\draw (42) to (37.center);
		\draw (43) to (36.center);
		\draw [in=15, out=-90, looseness=1.25] (47.center) to (48);
		\draw [in=165, out=-90, looseness=1.25] (46.center) to (48);
		\draw [style=blue] (55.center) to (54.center);
		\draw [style=blue] (54.center) to (53.center);
		\draw [style=blue] (53.center) to (52.center);
		\draw [style=blue] (52.center) to (55.center);
		\draw (44.center) to (43);
		\draw (45.center) to (42);
		\draw (49) to (48);
		\draw [in=270, out=120] (60) to (59.center);
		\draw [in=-90, out=60] (60) to (58.center);
		\draw [style=braceedge] (66.center) to (67.center);
		\draw (69) to (64.center);
		\draw (70) to (63.center);
		\draw (69) to (72.center);
		\draw (70) to (71.center);
		\draw [style=blue] (79.center) to (76.center);
		\draw [style=blue] (76.center) to (77.center);
		\draw [style=blue] (77.center) to (78.center);
		\draw [style=blue] (78.center) to (79.center);
		\draw (73.center) to (83.center);
		\draw (74.center) to (82.center);
		\draw [in=270, out=120] (89) to (88.center);
		\draw [in=-90, out=60] (89) to (87.center);
		\draw [style=braceedge] (93.center) to (94.center);
		\draw (96) to (91.center);
		\draw (97) to (90.center);
		\draw (96) to (99.center);
		\draw (97) to (98.center);
		\draw [style=blue] (103.center) to (100.center);
		\draw [style=blue] (100.center) to (101.center);
		\draw [style=blue] (101.center) to (102.center);
		\draw [style=blue] (102.center) to (103.center);
		\draw [in=270, out=120] (110) to (109.center);
		\draw [in=-90, out=60] (110) to (108.center);
		\draw [style=braceedge] (117.center) to (118.center);
		\draw (120) to (115.center);
		\draw (121) to (114.center);
		\draw (120) to (123.center);
		\draw (121) to (122.center);
		\draw [style=blue] (127.center) to (124.center);
		\draw [style=blue] (124.center) to (125.center);
		\draw [style=blue] (125.center) to (126.center);
		\draw [style=blue] (126.center) to (127.center);
		\draw [in=270, out=120] (134) to (133.center);
		\draw [in=-90, out=60] (134) to (132.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Inv-Fourier-transform-pf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (-12.5, 2.5) {};
		\node [style=none] (24) at (-14, 2.5) {};
		\node [style=none] (25) at (-13.25, 2) {$\ldots$};
		\node [style=none] (26) at (-14.25, 2.75) {};
		\node [style=none] (27) at (-12.25, 2.75) {};
		\node [style=none] (28) at (-13.25, 3.25) {$n$};
		\node [style=white dot] (29) at (-14, 2) {};
		\node [style=white dot] (30) at (-12.5, 2) {};
		\node [style=none] (31) at (-12.5, 0.5) {};
		\node [style=none] (32) at (-14, 0.5) {};
		\node [style=none] (33) at (-15.75, 1.25) {};
		\node [style=none] (34) at (-15.75, -3.25) {};
		\node [style=none] (35) at (-10.75, -3.25) {};
		\node [style=none] (36) at (-10.75, 1.25) {};
		\node [style=none, font={\color{blue}\footnotesize}] (37) at (-10.75, 2.5) {$\vec{b},\Vec{c} \in \mathbb B ^n$};
		\node [style=none] (38) at (-13.25, 0.75) {$\ldots$};
		\node [style=medium gray box] (39) at (-13.25, 0) {$\Vec{b}$};
		\node [style=none] (40) at (-13.25, -0.75) {$\ldots$};
		\node [style=none] (41) at (-12.5, -0.5) {};
		\node [style=none] (42) at (-14, -0.5) {};
		\node [style=ehadamard] (43) at (-13.25, -2) {$(-2)^{\mid \vec{d} \mid -1}\widetilde{\alpha}_{\vec{c}}$};
		\node [style=none] (44) at (-10, 0) {$=$};
		\node [style=none, font={\color{blue}\footnotesize}] (45) at (-10.9, 1.75) {$\vec{d} \subseteq \Vec{b}\ast\vec{c}$ };
		\node [style=none] (46) at (-5.25, 2.5) {};
		\node [style=none] (47) at (-6.75, 2.5) {};
		\node [style=none] (48) at (-6, 2) {$\ldots$};
		\node [style=none] (49) at (-7, 2.75) {};
		\node [style=none] (50) at (-5, 2.75) {};
		\node [style=none] (51) at (-6, 3.25) {$n$};
		\node [style=white dot] (52) at (-6.75, 2) {};
		\node [style=white dot] (53) at (-5.25, 2) {};
		\node [style=none] (54) at (-5.25, 0.5) {};
		\node [style=none] (55) at (-6.75, 0.5) {};
		\node [style=none] (56) at (-9.25, 1.25) {};
		\node [style=none] (57) at (-9.25, -3.75) {};
		\node [style=none] (58) at (-2.75, -3.75) {};
		\node [style=none] (59) at (-2.75, 1.25) {};
		\node [style=none, font={\color{blue}\footnotesize}] (60) at (-3.25, 1.75) {$\vec{b},\Vec{c} \in \mathbb B ^n$};
		\node [style=none] (61) at (-6, 0.75) {$\ldots$};
		\node [style=medium gray box] (62) at (-6, 0) {$\Vec{b}$};
		\node [style=none] (63) at (-6, -0.75) {$\ldots$};
		\node [style=none] (64) at (-5.25, -0.5) {};
		\node [style=none] (65) at (-6.75, -0.5) {};
		\node [style=ehadamard] (66) at (-6, -2.25) {$\sum\limits_{\vec{d} \subseteq \Vec{c}\ast\vec{b}}(-2)^{\mid \vec{d} \mid -1}\widetilde{\alpha}_{\vec{c}}$};
		\node [style=none] (67) at (-2, 0) {$=$};
		\node [style=none] (68) at (1.75, 2.5) {};
		\node [style=none] (69) at (0.25, 2.5) {};
		\node [style=none] (70) at (1, 2) {$\ldots$};
		\node [style=none] (71) at (0, 2.75) {};
		\node [style=none] (72) at (2, 2.75) {};
		\node [style=none] (73) at (1, 3.25) {$n$};
		\node [style=white dot] (74) at (0.25, 2) {};
		\node [style=white dot] (75) at (1.75, 2) {};
		\node [style=none] (76) at (1.75, 0.5) {};
		\node [style=none] (77) at (0.25, 0.5) {};
		\node [style=none] (78) at (-1.25, 1.25) {};
		\node [style=none] (79) at (-1.25, -3.25) {};
		\node [style=none] (80) at (3.25, -3.25) {};
		\node [style=none] (81) at (3.25, 1.25) {};
		\node [style=none, font={\color{blue}\footnotesize}] (82) at (3.25, 1.75) {$\vec{b},\Vec{c} \in \mathbb B ^n$};
		\node [style=none] (83) at (1, 0.75) {$\ldots$};
		\node [style=medium gray box] (84) at (1, 0) {$\Vec{b}$};
		\node [style=none] (85) at (1, -0.75) {$\ldots$};
		\node [style=none] (86) at (1.75, -0.5) {};
		\node [style=none] (87) at (0.25, -0.5) {};
		\node [style=ehadamard] (88) at (1, -2) {$\widetilde{\alpha}_{\vec{c}} \ \Omega (\vec{b},\vec{c})$};
		\node [style=none] (89) at (4, 0) {$=$};
		\node [style=none] (90) at (-2, 0.5) {\tiny{\eqref{cor:alternative-XOR}}};
		\node [style=none] (91) at (-10, 0.5) {\tiny{\eqref{lem:Hbox-same-control-combination}}};
		\node [style=none] (92) at (4, 0.5) {\tiny{\eqref{lem:Hbox-same-control-combination}}};
		\node [style=none] (93) at (8.25, 2.5) {};
		\node [style=none] (94) at (6.75, 2.5) {};
		\node [style=none] (95) at (7.5, 2) {$\ldots$};
		\node [style=none] (96) at (6.5, 2.75) {};
		\node [style=none] (97) at (8.5, 2.75) {};
		\node [style=none] (98) at (7.5, 3.25) {$n$};
		\node [style=white dot] (99) at (6.75, 2) {};
		\node [style=white dot] (100) at (8.25, 2) {};
		\node [style=none] (101) at (8.25, 0.5) {};
		\node [style=none] (102) at (6.75, 0.5) {};
		\node [style=none] (103) at (4.75, 1.25) {};
		\node [style=none] (104) at (4.75, -3.25) {};
		\node [style=none] (105) at (10.25, -3.25) {};
		\node [style=none] (106) at (10.25, 1.25) {};
		\node [style=none, font={\color{blue}\footnotesize}] (107) at (10.25, 1.75) {$\vec{b} \in \mathbb B ^n$};
		\node [style=none] (108) at (7.5, 0.75) {$\ldots$};
		\node [style=medium gray box] (109) at (7.5, 0) {$\Vec{b}$};
		\node [style=none] (110) at (7.5, -0.75) {$\ldots$};
		\node [style=none] (111) at (8.25, -0.5) {};
		\node [style=none] (112) at (6.75, -0.5) {};
		\node [style=ehadamard] (113) at (7.5, -2) {$\sum\limits_{\vec{c}\in\mathbb{B}^n}\widetilde{\alpha}_{\vec{c}} \ \Omega (\vec{b},\vec{c})$};
		\node [style=none] (114) at (11, 0) {$=$};
		\node [style=none] (115) at (14.5, 2.5) {};
		\node [style=none] (116) at (13, 2.5) {};
		\node [style=none] (117) at (13.75, 2) {$\ldots$};
		\node [style=none] (118) at (12.75, 2.75) {};
		\node [style=none] (119) at (14.75, 2.75) {};
		\node [style=none] (120) at (13.75, 3.25) {$n$};
		\node [style=white dot] (121) at (13, 2) {};
		\node [style=white dot] (122) at (14.5, 2) {};
		\node [style=none] (123) at (14.5, 0.5) {};
		\node [style=none] (124) at (13, 0.5) {};
		\node [style=none] (125) at (11.75, 1.25) {};
		\node [style=none] (126) at (11.75, -3.25) {};
		\node [style=none] (127) at (15.75, -3.25) {};
		\node [style=none] (128) at (15.75, 1.25) {};
		\node [style=none, font={\color{blue}\footnotesize}] (129) at (15.75, 1.75) {$\vec{b} \in \mathbb B ^n$};
		\node [style=none] (130) at (13.75, 0.75) {$\ldots$};
		\node [style=medium gray box] (131) at (13.75, 0) {$\Vec{b}$};
		\node [style=none] (132) at (13.75, -0.75) {$\ldots$};
		\node [style=none] (133) at (14.5, -0.5) {};
		\node [style=none] (134) at (13, -0.5) {};
		\node [style=ehadamard] (135) at (13.75, -2) {$\alpha_{\vec{b}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (26.center) to (27.center);
		\draw (29) to (24.center);
		\draw (30) to (23.center);
		\draw (29) to (32.center);
		\draw (30) to (31.center);
		\draw [style=blue] (36.center) to (33.center);
		\draw [style=blue] (33.center) to (34.center);
		\draw [style=blue] (34.center) to (35.center);
		\draw [style=blue] (35.center) to (36.center);
		\draw [in=270, out=120] (43) to (42.center);
		\draw [in=-90, out=60] (43) to (41.center);
		\draw [style=braceedge] (49.center) to (50.center);
		\draw (52) to (47.center);
		\draw (53) to (46.center);
		\draw (52) to (55.center);
		\draw (53) to (54.center);
		\draw [style=blue] (59.center) to (56.center);
		\draw [style=blue] (56.center) to (57.center);
		\draw [style=blue] (57.center) to (58.center);
		\draw [style=blue] (58.center) to (59.center);
		\draw [in=270, out=120] (66) to (65.center);
		\draw [in=-90, out=60] (66) to (64.center);
		\draw [style=braceedge] (71.center) to (72.center);
		\draw (74) to (69.center);
		\draw (75) to (68.center);
		\draw (74) to (77.center);
		\draw (75) to (76.center);
		\draw [style=blue] (81.center) to (78.center);
		\draw [style=blue] (78.center) to (79.center);
		\draw [style=blue] (79.center) to (80.center);
		\draw [style=blue] (80.center) to (81.center);
		\draw [in=270, out=120] (88) to (87.center);
		\draw [in=-90, out=60] (88) to (86.center);
		\draw [style=braceedge] (96.center) to (97.center);
		\draw (99) to (94.center);
		\draw (100) to (93.center);
		\draw (99) to (102.center);
		\draw (100) to (101.center);
		\draw [style=blue] (106.center) to (103.center);
		\draw [style=blue] (103.center) to (104.center);
		\draw [style=blue] (104.center) to (105.center);
		\draw [style=blue] (105.center) to (106.center);
		\draw [in=270, out=120] (113) to (112.center);
		\draw [in=-90, out=60] (113) to (111.center);
		\draw [style=braceedge] (118.center) to (119.center);
		\draw (121) to (116.center);
		\draw (122) to (115.center);
		\draw (121) to (124.center);
		\draw (122) to (123.center);
		\draw [style=blue] (128.center) to (125.center);
		\draw [style=blue] (125.center) to (126.center);
		\draw [style=blue] (126.center) to (127.center);
		\draw [style=blue] (127.center) to (128.center);
		\draw [in=270, out=120] (135) to (134.center);
		\draw [in=-90, out=60] (135) to (133.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-to-approxNF-to-FT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.75, 2.5) {};
		\node [style=none] (1) at (4.25, 2.5) {};
		\node [style=none] (2) at (5, 2) {$\ldots$};
		\node [style=none] (3) at (4, 2.75) {};
		\node [style=none] (4) at (6, 2.75) {};
		\node [style=none] (5) at (5, 3.25) {$n$};
		\node [style=white dot] (6) at (4.25, 2) {};
		\node [style=white dot] (7) at (5.75, 2) {};
		\node [style=none] (8) at (5.75, 0.5) {};
		\node [style=none] (9) at (4.25, 0.5) {};
		\node [style=none] (10) at (4.25, -0.5) {};
		\node [style=none] (11) at (5.75, -0.5) {};
		\node [style=gray dot] (12) at (5, -1.375) {};
		\node [style=ehadamard] (13) at (5, -2.5) {$\widetilde{\alpha}_{\vec{c}}$};
		\node [style=large grey Strapezoid] (14) at (5, 0) {$\Vec{c}$};
		\node [style=none] (15) at (3.25, 1.25) {};
		\node [style=none] (16) at (3.25, -3.5) {};
		\node [style=none] (17) at (6.75, -3.5) {};
		\node [style=none] (18) at (6.75, 1.25) {};
		\node [style=none, font={\color{blue}\footnotesize}] (19) at (7, 1.75) {$\Vec{c} \in \mathbb B ^n$ };
		\node [style=none] (20) at (2.25, 0) {$=$};
		\node [style=none] (20) at (2.25, 0.5) {\tiny{\eqref{eq:fourier-transform}}};
		\node [style=none] (21) at (0.25, 2.5) {};
		\node [style=none] (22) at (-1.25, 2.5) {};
		\node [style=none] (23) at (-0.5, 2) {$\ldots$};
		\node [style=none] (24) at (-1.5, 2.75) {};
		\node [style=none] (25) at (0.5, 2.75) {};
		\node [style=none] (26) at (-0.5, 3.25) {$n$};
		\node [style=white dot] (27) at (-1.25, 2) {};
		\node [style=white dot] (28) at (0.25, 2) {};
		\node [style=none] (29) at (0.25, 0.5) {};
		\node [style=none] (30) at (-1.25, 0.5) {};
		\node [style=none] (31) at (-1.25, -0.5) {};
		\node [style=none] (32) at (0.25, -0.5) {};
		\node [style=ehadamard] (33) at (-0.5, -1.75) {$\alpha_{\vec{b}}$};
		\node [style=medium gray box] (34) at (-0.5, 0) {$\Vec{b}$};
		\node [style=none] (35) at (-2.25, 1.25) {};
		\node [style=none] (36) at (-2.25, -3) {};
		\node [style=none] (37) at (1.25, -3) {};
		\node [style=none] (38) at (1.25, 1.25) {};
		\node [style=none, font={\color{blue}\footnotesize}] (39) at (1.5, 1.75) {$\Vec{b} \in \mathbb B ^n$ };
		\node [style=none] (40) at (-0.5, 0.75) {$\ldots$};
		\node [style=none] (41) at (5, -0.75) {$\ldots$};
		\node [style=none] (42) at (-0.5, -0.75) {$\ldots$};
		\node [style=none] (43) at (5, 0.75) {$\ldots$};
		\node [style=none] (44) at (-5.25, 1.25) {};
		\node [style=none] (45) at (-6.75, 0.5) {};
		\node [style=none] (46) at (-5.25, 2.5) {};
		\node [style=hadamard] (47) at (-6, -1.75) {$a_{\vec{b}}$};
		\node [style=none] (48) at (-6.75, 2.5) {};
		\node [style=medium gray box] (49) at (-6, 0) {$\vec{b}$};
		\node [style=none] (50) at (-6, 2) {$\ldots$};
		\node [style=none] (51) at (-7.75, 1.25) {};
		\node [style=none, font={\color{blue}\footnotesize}] (52) at (-4, 1.75) {$\vec{b} \in \mathbb B^n$};
		\node [style=none] (53) at (-5.25, 0.5) {};
		\node [style=white dot] (54) at (-5.25, 2) {};
		\node [style=none] (55) at (-4.25, -3) {};
		\node [style=none] (56) at (-7.75, -3) {};
		\node [style=none] (58) at (-4.25, 1.25) {};
		\node [style=none] (59) at (-5.25, -0.5) {};
		\node [style=none] (61) at (-6, 0.75) {$\ldots$};
		\node [style=none] (62) at (-6.75, -0.5) {};
		\node [style=white dot] (63) at (-6.75, 2) {};
		\node [style=none] (64) at (-6.75, 1.25) {};
		\node [style=none] (65) at (-6, -0.75) {$\ldots$};
		\node [style=none] (66) at (-7, 2.75) {};
		\node [style=none] (67) at (-5, 2.75) {};
		\node [style=none] (68) at (-6, 3.25) {$n$};
		\node [style=none] (69) at (-3.25, 0) {$\approx$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (3.center) to (4.center);
		\draw (6) to (1.center);
		\draw (7) to (0.center);
		\draw (6) to (9.center);
		\draw (7) to (8.center);
		\draw [in=15, out=-90, looseness=1.25] (11.center) to (12);
		\draw [in=165, out=-90, looseness=1.25] (10.center) to (12);
		\draw (12) to (13);
		\draw [style=blue] (18.center) to (15.center);
		\draw [style=blue] (15.center) to (16.center);
		\draw [style=blue] (16.center) to (17.center);
		\draw [style=blue] (17.center) to (18.center);
		\draw [style=braceedge] (24.center) to (25.center);
		\draw (27) to (22.center);
		\draw (28) to (21.center);
		\draw (27) to (30.center);
		\draw (28) to (29.center);
		\draw [style=blue] (38.center) to (35.center);
		\draw [style=blue] (35.center) to (36.center);
		\draw [style=blue] (36.center) to (37.center);
		\draw [style=blue] (37.center) to (38.center);
		\draw [in=150, out=-90, looseness=0.50] (31.center) to (33);
		\draw [in=-90, out=30, looseness=0.75] (33) to (32.center);
		\draw [in=89, out=-90] (48.center) to (63);
		\draw [in=89, out=-90] (46.center) to (54);
		\draw [in=-90, out=90] (45.center) to (64.center);
		\draw [in=-90, out=90] (53.center) to (44.center);
		\draw (64.center) to (63);
		\draw (44.center) to (54);
		\draw [style=blue] (58.center) to (51.center);
		\draw [style=blue] (51.center) to (56.center);
		\draw [style=blue] (56.center) to (55.center);
		\draw [style=blue] (55.center) to (58.center);
		\draw [style=braceedge] (66.center) to (67.center);
		\draw [in=135, out=-90, looseness=0.75] (62.center) to (47);
		\draw [in=-90, out=45, looseness=0.75] (47) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NOT-Hbox-negation-pf1.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (25) at (-0.25, 0) {$\neg$};
		\node [style=ehadamard] (39) at (1, 0) {$\alpha$};
		\node [style=none] (40) at (-1, 0) {};
		\node [style=none] (41) at (-1.25, 0.75) {};
		\node [style=none] (42) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25) to (39);
		\draw (40.center) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NOT-Hbox-negation.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (25) at (-2.5, 0) {$\neg$};
		\node [style=ehadamard] (39) at (-1.25, 0) {$\alpha$};
		\node [style=none] (40) at (-3.25, 0) {};
		\node [style=none] (41) at (0.75, 0) {};
		\node [style=ehadamard] (42) at (2.25, 0) {$-\alpha$};
		\node [style=none] (43) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25) to (39);
		\draw (40.center) to (25);
		\draw (41.center) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NOT-cancellation-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-2, 0.5) {$\neg$};
		\node [style=none] (1) at (-2, 1.5) {};
		\node [style=none] (2) at (-2, -1.5) {};
		\node [style=none] (3) at (-1, 0) {$=$};
		\node [style=gray dot] (5) at (0, -0.5) {};
		\node [style=small hadamard] (6) at (0.75, -0.75) {};
		\node [style=small hadamard] (7) at (1.5, -1) {};
		\node [style=none] (8) at (0, 1.5) {};
		\node [style=none] (9) at (0, -1.5) {};
		\node [style=gray dot] (10) at (-2, -0.5) {$\neg$};
		\node [style=gray dot] (11) at (0, 0.5) {};
		\node [style=small hadamard] (12) at (0.75, 0.25) {};
		\node [style=small hadamard] (13) at (1.5, 0) {};
		\node [style=none] (14) at (-1, 0.5) {\tiny{\eqref{eq:X-dfn}}};
		\node [style=none] (15) at (2.5, 0) {$=$};
		\node [style=none] (16) at (2.5, 0.5) {\tiny{(CC)}};
		\node [style=white dot] (17) at (3.5, -1) {};
		\node [style=small hadamard] (18) at (4.25, -1.25) {};
		\node [style=none] (19) at (3.5, 2.25) {};
		\node [style=none] (20) at (3.5, -2.25) {};
		\node [style=white dot] (21) at (3.5, 1) {};
		\node [style=small hadamard] (22) at (4.25, 0.75) {};
		\node [style=small hadamard] (23) at (3.5, 1.75) {};
		\node [style=small hadamard] (24) at (3.5, 0.25) {};
		\node [style=small hadamard] (25) at (3.5, -1.75) {};
		\node [style=small hadamard] (26) at (3.5, -0.25) {};
		\node [style=none] (27) at (5.25, 0) {$=$};
		\node [style=none] (28) at (5.25, 0.5) {\tiny{(HS2)}};
		\node [style=white dot] (29) at (6.25, -0.5) {};
		\node [style=small hadamard] (30) at (7, -0.75) {};
		\node [style=none] (31) at (6.25, 1.75) {};
		\node [style=none] (32) at (6.25, -1.75) {};
		\node [style=white dot] (33) at (6.25, 0.5) {};
		\node [style=small hadamard] (34) at (7, 0.25) {};
		\node [style=small hadamard] (35) at (6.25, 1.25) {};
		\node [style=small hadamard] (37) at (6.25, -1.25) {};
		\node [style=none] (38) at (8, 0) {$=$};
		\node [style=none] (39) at (8, 0.5) {\tiny{(ZS1)}};
		\node [style=white dot] (40) at (9, 0) {};
		\node [style=small hadamard] (41) at (9.75, -0.5) {};
		\node [style=none] (42) at (9, 1.5) {};
		\node [style=none] (43) at (9, -1.5) {};
		\node [style=small hadamard] (45) at (9.75, 0.5) {};
		\node [style=small hadamard] (46) at (9, 0.75) {};
		\node [style=small hadamard] (47) at (9, -0.75) {};
		\node [style=none] (48) at (10.75, 0) {$=$};
		\node [style=none] (49) at (10.75, 0.5) {\tiny{(A)}};
		\node [style=white dot] (50) at (11.75, 0) {};
		\node [style=white dot] (51) at (12.5, 0) {};
		\node [style=none] (52) at (11.75, 1.5) {};
		\node [style=none] (53) at (11.75, -1.5) {};
		\node [style=small hadamard] (55) at (11.75, 0.75) {};
		\node [style=small hadamard] (56) at (11.75, -0.75) {};
		\node [style=none] (57) at (10.75, -0.5) {\tiny{(U)}};
		\node [style=none] (58) at (13.5, 0) {$=$};
		\node [style=none] (59) at (13.5, 0.5) {\tiny{(ZS1)}};
		\node [style=none] (62) at (14.5, 1.5) {};
		\node [style=none] (63) at (14.5, -1.5) {};
		\node [style=small hadamard] (64) at (14.5, 0.5) {};
		\node [style=small hadamard] (65) at (14.5, -0.5) {};
		\node [style=none] (66) at (13.5, -0.5) {\tiny{(ZS2)}};
		\node [style=none] (67) at (15.5, 0) {$=$};
		\node [style=none] (68) at (15.5, 0.5) {\tiny{(HS2)}};
		\node [style=none] (69) at (16.5, 1.5) {};
		\node [style=none] (70) at (16.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (7);
		\draw (2.center) to (10);
		\draw (10) to (0);
		\draw (0) to (1.center);
		\draw (11) to (13);
		\draw (8.center) to (11);
		\draw (11) to (5);
		\draw (5) to (9.center);
		\draw (19.center) to (21);
		\draw (21) to (17);
		\draw (17) to (20.center);
		\draw (21) to (22);
		\draw (17) to (18);
		\draw (31.center) to (33);
		\draw (33) to (29);
		\draw (29) to (32.center);
		\draw (33) to (34);
		\draw (29) to (30);
		\draw (40) to (43.center);
		\draw (40) to (41);
		\draw (42.center) to (46);
		\draw (46) to (40);
		\draw (40) to (45);
		\draw (50) to (53.center);
		\draw (50) to (51);
		\draw (52.center) to (55);
		\draw (55) to (50);
		\draw (62.center) to (64);
		\draw (63.center) to (65);
		\draw (65) to (64);
		\draw (70.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NOT-cancellation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-2, 0.5) {$\neg$};
		\node [style=none] (1) at (-2, 1.5) {};
		\node [style=none] (2) at (-2, -1.5) {};
		\node [style=gray dot] (10) at (-2, -0.5) {$\neg$};
		\node [style=none] (67) at (-1, 0) {$=$};
		\node [style=none] (69) at (0, 1.5) {};
		\node [style=none] (70) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (10);
		\draw (10) to (0);
		\draw (0) to (1.center);
		\draw (70.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NOT-copy.tikz <==
\begin{tikzpicture}[yscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.25, 0.25) {};
		\node [style=gray phase dot] (1) at (-1.25, -1) {$\neg$};
		\node [style=none] (2) at (-1.25, 1.5) {};
		\node [style=none] (3) at (-1.75, 1) {};
		\node [style=none] (4) at (-0.75, 1) {};
		\node [style=none] (5) at (-0.75, 2) {};
		\node [style=none] (6) at (-1.75, 2) {};
		\node [style=none] (7) at (0, -0) {$=$};
		\node [style=none] (8) at (-1.25, -2) {};
		\node [style=white dot] (9) at (1.5, -1) {};
		\node [style=none] (10) at (1.5, 1.5) {};
		\node [style=none] (11) at (0.75, 2) {};
		\node [style=none] (12) at (0.75, -0.25) {};
		\node [style=none] (13) at (2.25, -0.25) {};
		\node [style=none] (14) at (2.25, 2) {};
		\node [style=none] (15) at (1.5, -2) {};
		\node [style=gray phase dot] (16) at (1.5, 0.5) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (3.center) to (6.center);
		\draw [style=blue] (6.center) to (5.center);
		\draw [style=blue] (5.center) to (4.center);
		\draw [style=blue] (4.center) to (3.center);
		\draw (8.center) to (2.center);
		\draw [style=blue] (12.center) to (11.center);
		\draw [style=blue] (11.center) to (14.center);
		\draw [style=blue] (14.center) to (13.center);
		\draw [style=blue] (13.center) to (12.center);
		\draw (15.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Pgadget-same-control-combination-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (-1.75, 0) {$=$};
		\node [style=none] (48) at (-1.75, 0.5) {{\tiny (BA1)}};
		\node [style=gray dot] (81) at (-4.25, -0.5) {};
		\node [style=none] (82) at (-3.5, 1.5) {};
		\node [style=gray dot] (83) at (-2.75, -0.5) {};
		\node [style=white dot] (84) at (-3.5, 0.75) {};
		\node [style=ehadamard] (86) at (3.25, -1.25) {$\alpha+\beta$};
		\node [style=none] (87) at (3.25, 1) {};
		\node [style=none] (88) at (-4, 1.75) {};
		\node [style=none] (89) at (-3, 1.75) {};
		\node [style=none] (90) at (-3, 0.25) {};
		\node [style=none] (91) at (-4, 0.25) {};
		\node [style=none] (92) at (2.75, 1.5) {};
		\node [style=none] (93) at (2.75, 0.5) {};
		\node [style=none] (94) at (3.75, 0.5) {};
		\node [style=none] (95) at (3.75, 1.5) {};
		\node [style=ehadamard] (96) at (-4.25, -1.75) {$\alpha$};
		\node [style=ehadamard] (97) at (-2.75, -1.75) {$\beta$};
		\node [style=gray dot] (98) at (3.25, 0) {};
		\node [style=none] (99) at (1.75, 0) {$=$};
		\node [style=none] (100) at (1.75, 0.5) {{\tiny (M)}};
		\node [style=none] (102) at (0, 1.25) {};
		\node [style=gray dot] (104) at (0, 0.25) {};
		\node [style=none] (105) at (-0.5, 1.75) {};
		\node [style=none] (106) at (0.5, 1.75) {};
		\node [style=none] (107) at (0.5, 0.75) {};
		\node [style=none] (108) at (-0.5, 0.75) {};
		\node [style=white dot] (111) at (0, -0.75) {};
		\node [style=ehadamard] (112) at (-0.75, -1.75) {$\alpha$};
		\node [style=ehadamard] (113) at (0.75, -1.75) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (88.center) to (91.center);
		\draw [style=blue] (91.center) to (90.center);
		\draw [style=blue] (90.center) to (89.center);
		\draw [style=blue] (89.center) to (88.center);
		\draw [style=blue] (92.center) to (93.center);
		\draw [style=blue] (93.center) to (94.center);
		\draw [style=blue] (94.center) to (95.center);
		\draw [style=blue] (95.center) to (92.center);
		\draw (82.center) to (84);
		\draw [bend right] (84) to (81);
		\draw [bend left] (84) to (83);
		\draw (97) to (83);
		\draw (96) to (81);
		\draw (87.center) to (98);
		\draw (98) to (86);
		\draw [style=blue] (105.center) to (108.center);
		\draw [style=blue] (108.center) to (107.center);
		\draw [style=blue] (107.center) to (106.center);
		\draw [style=blue] (106.center) to (105.center);
		\draw (102.center) to (104);
		\draw [bend right] (111) to (112);
		\draw [bend left] (111) to (113);
		\draw (111) to (104);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Pgadget-same-control-combination.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-8.25, -0.25) {};
		\node [style=none] (1) at (-7.5, 1.5) {};
		\node [style=gray dot] (2) at (-6.75, -0.25) {};
		\node [style=white dot] (3) at (-7.5, 0.75) {};
		\node [style=none] (4) at (-5.5, 0) {$=$};
		\node [style=ehadamard] (5) at (-3.5, -1.5) {$\alpha+\beta$};
		\node [style=none] (6) at (-3.5, 0.75) {};
		\node [style=none] (7) at (-8, 1.75) {};
		\node [style=none] (8) at (-7, 1.75) {};
		\node [style=none] (9) at (-7, 0.25) {};
		\node [style=none] (10) at (-8, 0.25) {};
		\node [style=none] (11) at (-4, 1.25) {};
		\node [style=none] (12) at (-4, 0.25) {};
		\node [style=none] (13) at (-3, 0.25) {};
		\node [style=none] (14) at (-3, 1.25) {};
		\node [style=ehadamard] (15) at (-8.25, -1.5) {$\alpha$};
		\node [style=ehadamard] (16) at (-6.75, -1.5) {$\beta$};
		\node [style=gray dot] (17) at (-3.5, -0.25) {};
		\node [style=none] (18) at (0, 0) {or};
		\node [style=none] (73) at (5.25, 1.75) {};
		\node [style=none] (74) at (3.75, 1.75) {};
		\node [style=none] (75) at (4.5, 1.25) {$\ldots$};
		\node [style=white dot] (79) at (3.75, 1.25) {};
		\node [style=white dot] (80) at (5.25, 1.25) {};
		\node [style=none] (88) at (5.25, -0.75) {};
		\node [style=none] (89) at (6.25, -0.75) {};
		\node [style=gray dot] (90) at (5.75, -1.5) {};
		\node [style=ehadamard] (91) at (5.75, -2.5) {$\beta$};
		\node [style=medium grey Strapezoid] (92) at (5.75, -0.25) {$\Vec{b}$};
		\node [style=none] (100) at (3, -0.75) {};
		\node [style=none] (101) at (4, -0.75) {};
		\node [style=gray dot] (102) at (3.5, -1.5) {};
		\node [style=ehadamard] (103) at (3.5, -2.5) {$\alpha$};
		\node [style=medium grey Strapezoid] (104) at (3.5, -0.25) {$\Vec{b}$};
		\node [style=none] (170) at (5.75, -1) {$...$};
		\node [style=none] (171) at (3.5, -1) {$...$};
		\node [style=none] (176) at (6.25, 0.25) {};
		\node [style=none] (177) at (5.25, 0.25) {};
		\node [style=none] (178) at (4, 0.25) {};
		\node [style=none] (179) at (3, 0.25) {};
		\node [style=none] (188) at (8.25, -0.75) {};
		\node [style=none] (189) at (9.25, -0.75) {};
		\node [style=gray dot] (190) at (8.75, -1.5) {};
		\node [style=ehadamard] (191) at (8.75, -2.5) {$\alpha+\beta$};
		\node [style=medium grey Strapezoid] (192) at (8.75, -0.25) {$\Vec{b}$};
		\node [style=none] (197) at (8.75, 0.5) {$...$};
		\node [style=none] (199) at (8.75, -1) {$...$};
		\node [style=none] (201) at (9.25, 0.25) {};
		\node [style=none] (202) at (8.25, 0.25) {};
		\node [style=none] (204) at (7.25, 0) {$=$};
		\node [style=none] (205) at (9.5, 1.75) {};
		\node [style=none] (206) at (8, 1.75) {};
		\node [style=none] (207) at (8.75, 1.25) {$\ldots$};
		\node [style=white dot] (211) at (8, 1.25) {};
		\node [style=white dot] (212) at (9.5, 1.25) {};
		\node [style=none] (213) at (5.5, 0.5) {$...$};
		\node [style=none] (214) at (3.75, 0.5) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (7.center) to (10.center);
		\draw [style=blue] (10.center) to (9.center);
		\draw [style=blue] (9.center) to (8.center);
		\draw [style=blue] (8.center) to (7.center);
		\draw [style=blue] (11.center) to (12.center);
		\draw [style=blue] (12.center) to (13.center);
		\draw [style=blue] (13.center) to (14.center);
		\draw [style=blue] (14.center) to (11.center);
		\draw (1.center) to (3);
		\draw [bend right] (3) to (0);
		\draw [bend left] (3) to (2);
		\draw (16) to (2);
		\draw (15) to (0);
		\draw (6.center) to (17);
		\draw (17) to (5);
		\draw (79) to (74.center);
		\draw (80) to (73.center);
		\draw [in=15, out=-90, looseness=1.25] (89.center) to (90);
		\draw [in=165, out=-90, looseness=1.25] (88.center) to (90);
		\draw [in=15, out=-90, looseness=1.25] (101.center) to (102);
		\draw [in=165, out=-90, looseness=1.25] (100.center) to (102);
		\draw (102) to (103);
		\draw (91) to (90);
		\draw (176.center) to (80);
		\draw (177.center) to (79);
		\draw (179.center) to (79);
		\draw (178.center) to (80);
		\draw [in=15, out=-90, looseness=1.25] (189.center) to (190);
		\draw [in=165, out=-90, looseness=1.25] (188.center) to (190);
		\draw (191) to (190);
		\draw (211) to (206.center);
		\draw (212) to (205.center);
		\draw (202.center) to (211);
		\draw (201.center) to (212);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-phase-spider-dfn.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-1.75, 0) {\small{$\alpha$}};
		\node [style=none] (1) at (-2.5, 1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-2.5, -1) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (0, 0) {$:=$};
		\node [style=none] (17) at (-1.75, 0.75) {$\ldots $};
		\node [style=none] (18) at (-1.75, -0.75) {$\ldots $};
		\node [style=none] (19) at (-2.75, 1.25) {};
		\node [style=none] (20) at (-0.75, 1.25) {};
		\node [style=none] (21) at (-2.75, -1.25) {};
		\node [style=none] (22) at (-0.75, -1.25) {};
		\node [style=none] (23) at (-1.75, 1.75) {$n$};
		\node [style=none] (24) at (-1.75, -1.75) {$m$};
		\node [style=gray dot] (25) at (1.75, 0) {};
		\node [style=none] (26) at (1, 1) {};
		\node [style=none] (27) at (2.5, 1) {};
		\node [style=none] (28) at (1, -1) {};
		\node [style=none] (29) at (2.5, -1) {};
		\node [style=none] (30) at (1.75, 0.75) {$\ldots $};
		\node [style=none] (31) at (1.75, -0.75) {$\ldots $};
		\node [style=none] (32) at (0.75, 1.25) {};
		\node [style=none] (33) at (2.75, 1.25) {};
		\node [style=none] (34) at (0.75, -1.25) {};
		\node [style=none] (35) at (2.75, -1.25) {};
		\node [style=none] (36) at (1.75, 1.75) {$n$};
		\node [style=none] (37) at (1.75, -1.75) {$m$};
		\node [style=hadamard] (38) at (2.5, 0) {};
		\node [style=ehadamard] (39) at (3.5, 0) {\small{$\alpha$}};
		\node [style=rn] (40) at (-5.25, 0) {\small{$\alpha$}};
		\node [style=none] (41) at (-6, 1) {};
		\node [style=none] (42) at (-4.5, 1) {};
		\node [style=none] (43) at (-6, -1) {};
		\node [style=none] (44) at (-4.5, -1) {};
		\node [style=none] (45) at (-5.25, 0.75) {$\ldots $};
		\node [style=none] (46) at (-5.25, -0.75) {$\ldots $};
		\node [style=none] (47) at (-6.25, 1.25) {};
		\node [style=none] (48) at (-4.25, 1.25) {};
		\node [style=none] (49) at (-6.25, -1.25) {};
		\node [style=none] (50) at (-4.25, -1.25) {};
		\node [style=none] (51) at (-5.25, 1.75) {$n$};
		\node [style=none] (52) at (-5.25, -1.75) {$m$};
		\node [style=none] (53) at (-3.5, 0) {$\Leftrightarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (1.center) to (0);
		\draw [bend right=15] (0) to (3.center);
		\draw [bend left=15] (2.center) to (0);
		\draw [bend left=15] (0) to (4.center);
		\draw [decorate] (19.center) to (20.center);
		\draw [decorate] (22.center) to (21.center);
		\draw [bend right=15] (26.center) to (25);
		\draw [bend right=15] (25) to (28.center);
		\draw [bend left=15] (27.center) to (25);
		\draw [bend left=15] (25) to (29.center);
		\draw [decorate] (32.center) to (33.center);
		\draw [decorate] (35.center) to (34.center);
		\draw (25) to (38);
		\draw (38) to (39);
		\draw [bend right=15] (41.center) to (40);
		\draw [bend right=15] (40) to (43.center);
		\draw [bend left=15] (42.center) to (40);
		\draw [bend left=15] (40) to (44.center);
		\draw [decorate] (47.center) to (48.center);
		\draw [decorate] (50.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-phase-spider.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (-1.75, 0) {$\alpha$};
		\node [style=none] (1) at (-2.5, 1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-2.5, -1) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (17) at (-1.75, 0.75) {$\ldots $};
		\node [style=none] (18) at (-1.75, -0.75) {$\ldots $};
		\node [style=none] (19) at (-2.75, 1.25) {};
		\node [style=none] (20) at (-0.75, 1.25) {};
		\node [style=none] (21) at (-2.75, -1.25) {};
		\node [style=none] (22) at (-0.75, -1.25) {};
		\node [style=none] (23) at (-1.75, 1.75) {$n$};
		\node [style=none] (24) at (-1.75, -1.75) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (1.center) to (0);
		\draw [bend right=15] (0) to (3.center);
		\draw [bend left=15] (2.center) to (0);
		\draw [bend left=15] (0) to (4.center);
		\draw [decorate] (19.center) to (20.center);
		\draw [decorate] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-spider-dfn-bb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (1, 0) {};
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (2) at (1, -1.25) {};
		\node [style=none] (3) at (2.25, 0) {$:=$};
		\node [style=white dot] (4) at (3.5, 0) {};
		\node [style=small hadamard] (5) at (3.5, 1) {};
		\node [style=small hadamard] (6) at (3.5, -1) {};
		\node [style=none] (7) at (3.5, 1.5) {};
		\node [style=none] (8) at (3.5, -1.5) {};
		\node [style=none] (10) at (3, 0.5) {};
		\node [style=none] (11) at (4, 0.5) {};
		\node [style=none] (12) at (4, 1.75) {};
		\node [style=none] (13) at (3, 1.75) {};
		\node [style=none] (14) at (3, -1.75) {};
		\node [style=none] (15) at (4, -1.75) {};
		\node [style=none] (16) at (4, -0.5) {};
		\node [style=none] (17) at (3, -0.5) {};
		\node [style=none] (18) at (0.5, 0.75) {};
		\node [style=none] (19) at (1.5, 0.75) {};
		\node [style=none] (20) at (1.5, 1.75) {};
		\node [style=none] (21) at (0.5, 1.75) {};
		\node [style=none] (22) at (0.5, -1.75) {};
		\node [style=none] (23) at (1.5, -1.75) {};
		\node [style=none] (24) at (1.5, -0.75) {};
		\node [style=none] (25) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (13.center) to (10.center);
		\draw [style=blue] (10.center) to (11.center);
		\draw [style=blue] (11.center) to (12.center);
		\draw [style=blue] (12.center) to (13.center);
		\draw [style=blue] (17.center) to (14.center);
		\draw [style=blue] (14.center) to (15.center);
		\draw [style=blue] (15.center) to (16.center);
		\draw [style=blue] (16.center) to (17.center);
		\draw [style=blue] (21.center) to (18.center);
		\draw [style=blue] (18.center) to (19.center);
		\draw [style=blue] (19.center) to (20.center);
		\draw [style=blue] (20.center) to (21.center);
		\draw [style=blue] (25.center) to (22.center);
		\draw [style=blue] (22.center) to (23.center);
		\draw [style=blue] (23.center) to (24.center);
		\draw [style=blue] (24.center) to (25.center);
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (7.center) to (5);
		\draw (5) to (4);
		\draw (4) to (6);
		\draw (6) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-spider-dfn-phase.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (-1.75, 0) {$\alpha$};
		\node [style=none] (1) at (-2.5, 1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-2.5, -1) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (0, 0) {$:=$};
		\node [style=none] (17) at (-1.75, 0.75) {$\ldots $};
		\node [style=none] (18) at (-1.75, -0.75) {$\ldots $};
		\node [style=none] (19) at (-2.75, 1.25) {};
		\node [style=none] (20) at (-0.75, 1.25) {};
		\node [style=none] (21) at (-2.75, -1.25) {};
		\node [style=none] (22) at (-0.75, -1.25) {};
		\node [style=none] (23) at (-1.75, 1.75) {$n$};
		\node [style=none] (24) at (-1.75, -1.75) {$m$};
		\node [style=gray dot] (25) at (2, 0) {};
		\node [style=none] (26) at (1.25, 1) {};
		\node [style=none] (27) at (2.75, 1) {};
		\node [style=none] (28) at (1.25, -1) {};
		\node [style=none] (29) at (2.75, -1) {};
		\node [style=none] (30) at (2, 0.75) {$\ldots $};
		\node [style=none] (31) at (2, -0.75) {$\ldots $};
		\node [style=none] (32) at (1, 1.25) {};
		\node [style=none] (33) at (3, 1.25) {};
		\node [style=none] (34) at (1, -1.25) {};
		\node [style=none] (35) at (3, -1.25) {};
		\node [style=none] (36) at (2, 1.75) {$n$};
		\node [style=none] (37) at (2, -1.75) {$m$};
		\node [style=hadamard] (38) at (3, 0) {};
		\node [style=ehadamard] (39) at (4.25, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (1.center) to (0);
		\draw [bend right=15] (0) to (3.center);
		\draw [bend left=15] (2.center) to (0);
		\draw [bend left=15] (0) to (4.center);
		\draw [decorate] (19.center) to (20.center);
		\draw [decorate] (22.center) to (21.center);
		\draw [bend right=15] (26.center) to (25);
		\draw [bend right=15] (25) to (28.center);
		\draw [bend left=15] (27.center) to (25);
		\draw [bend left=15] (25) to (29.center);
		\draw [decorate] (32.center) to (33.center);
		\draw [decorate] (35.center) to (34.center);
		\draw (25) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-spider-dfn.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-1.75, -0) {};
		\node [style=none] (1) at (-2.5, 1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-2.5, -1) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (0, -0) {$:=$};
		\node [style=white dot] (6) at (3.25, -0) {};
		\node [style=small hadamard] (7) at (2.25, 1) {};
		\node [style=small hadamard] (8) at (4.25, 1) {};
		\node [style=small hadamard] (9) at (2.25, -1) {};
		\node [style=small hadamard] (10) at (4.25, -1) {};
		\node [style=none] (11) at (2.25, 1.5) {};
		\node [style=none] (12) at (4.25, 1.5) {};
		\node [style=none] (13) at (2.25, -1.5) {};
		\node [style=none] (14) at (4.25, -1.5) {};
		\node [style=none] (15) at (3.25, 1) {$\ldots $};
		\node [style=none] (16) at (3.25, -1) {$\ldots $};
		\node [style=none] (17) at (-1.75, 0.75) {$\ldots $};
		\node [style=none] (18) at (-1.75, -0.75) {$\ldots $};
		\node [style=none] (19) at (-2.75, 1.25) {};
		\node [style=none] (20) at (-0.75, 1.25) {};
		\node [style=none] (21) at (-2.75, -1.25) {};
		\node [style=none] (22) at (-0.75, -1.25) {};
		\node [style=none] (23) at (-1.75, 1.75) {$n$};
		\node [style=none] (24) at (-1.75, -1.75) {$m$};
		\node [style=none] (25) at (4.5, 1.75) {};
		\node [style=none] (26) at (2, 1.75) {};
		\node [style=none] (27) at (4.5, -1.75) {};
		\node [style=none] (28) at (2, -1.75) {};
		\node [style=none] (29) at (3.25, 2.25) {$n$};
		\node [style=none] (30) at (3.25, -2.25) {$m$};
		\node [style=hadamard] (31) at (1.25, -0) {$\frac{1}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (1.center) to (0);
		\draw [bend right=15, looseness=1.00] (0) to (3.center);
		\draw [bend left=15, looseness=1.00] (2.center) to (0);
		\draw [bend left=15, looseness=1.00] (0) to (4.center);
		\draw (11.center) to (7);
		\draw [bend right=15, looseness=1.00] (7) to (6);
		\draw [bend right=15, looseness=1.00] (6) to (8);
		\draw (8) to (12.center);
		\draw [bend right=15, looseness=1.00] (6) to (9);
		\draw (9) to (13.center);
		\draw (10) to (14.center);
		\draw [bend left=15, looseness=1.00] (6) to (10);
		\draw [decorate] (19.center) to (20.center);
		\draw [decorate] (22.center) to (21.center);
		\draw [decorate] (26.center) to (25.center);
		\draw [decorate] (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XOR-to-AND-pf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -0.5) {};
		\node [style=none] (1) at (-4.5, -0.5) {};
		\node [style=ehadamard] (2) at (-3.75, -2) {$(-2)^{\mid \vec{b} \mid-1}\alpha$};
		\node [style=none] (3) at (-13, 0.5) {$\ldots$};
		\node [style=none] (4) at (-14, 1) {};
		\node [style=none] (5) at (-12, 1) {};
		\node [style=none] (6) at (-13, 1.5) {\footnotesize{$n+1$}};
		\node [style=none] (7) at (-3, 2) {};
		\node [style=none] (8) at (-4.5, 2) {};
		\node [style=none] (9) at (-3.75, 1.5) {$\ldots$};
		\node [style=none] (10) at (-4.75, 2.25) {};
		\node [style=none] (11) at (-2.75, 2.25) {};
		\node [style=none] (12) at (-3.75, 2.75) {\footnotesize{$n-1$}};
		\node [style=white dot] (13) at (-4.5, 1.5) {};
		\node [style=white dot] (14) at (-3, 1.5) {};
		\node [style=none] (15) at (-3, 0.5) {};
		\node [style=none] (16) at (-4.5, 0.5) {};
		\node [style=large Strapezoid] (17) at (-3.625, 0) {$\Vec{b}$};
		\node [style=none] (18) at (-6, 1) {};
		\node [style=none] (19) at (-6, -3) {};
		\node [style=none] (20) at (-1.5, -3) {};
		\node [style=none] (21) at (-1.5, 1) {};
		\node [style=none, font={\color{blue}\footnotesize}] (22) at (-6, 1.5) {$\Vec{b} \in \mathbb B ^n$ };
		\node [style=none] (23) at (-0.75, 0) {$=$};
		\node [style=none] (24) at (-13.75, 0.75) {};
		\node [style=none] (25) at (-12.25, 0.75) {};
		\node [style=gray dot] (26) at (-13, -0.25) {};
		\node [style=ehadamard] (27) at (-13, -1.25) {$\alpha$};
		\node [style=none] (28) at (-3.75, 0.75) {$\ldots$};
		\node [style=none] (29) at (-3.75, -0.75) {$\ldots$};
		\node [style=none] (30) at (-9.25, 0.5) {$\ldots$};
		\node [style=none] (31) at (-10.25, 1) {};
		\node [style=none] (32) at (-8.25, 1) {};
		\node [style=none] (33) at (-9.25, 1.5) {\footnotesize{$n-1$}};
		\node [style=none] (34) at (-10, 0.75) {};
		\node [style=none] (35) at (-8.5, 0.75) {};
		\node [style=gray dot] (36) at (-9.25, -0.5) {};
		\node [style=ehadamard] (37) at (-9.25, -1.5) {$\alpha$};
		\node [style=none] (38) at (-11.25, 0) {$=$};
		\node [style=none] (39) at (-11.25, 0.5) {\tiny{(XS1)}};
		\node [style=none] (40) at (-8, 0.75) {};
		\node [style=none] (41) at (-7.5, 0.75) {};
		\node [style=gray dot] (42) at (-8, 0.25) {};
		\node [style=none] (43) at (-6.75, 0) {$=$};
		\node [style=none] (44) at (-6.75, 0.5) {\tiny{\eqref{lem:XOR-to-AND-rule}}};
		\node [style=none] (45) at (-2.75, 0.5) {};
		\node [style=white dot] (46) at (-2.5, 1.5) {};
		\node [style=none] (47) at (-2.25, 2.75) {};
		\node [style=none] (48) at (-1.75, 2.75) {};
		\node [style=gray dot] (49) at (-2.25, 2.25) {};
		\node [style=none] (50) at (-2.75, -0.5) {};
		\node [style=ehadamard] (51) at (2.25, -1.25) {$(-2)^{\mid \vec{b} \mid-1}\alpha$};
		\node [style=none] (52) at (4.5, 2.75) {};
		\node [style=none] (53) at (3, 2.75) {};
		\node [style=none] (54) at (3.75, 2.5) {$\ldots$};
		\node [style=none] (55) at (2.75, 3) {};
		\node [style=none] (56) at (4.75, 3) {};
		\node [style=none] (57) at (3.75, 3.5) {\footnotesize{$n-1$}};
		\node [style=white dot] (58) at (3, 2.25) {};
		\node [style=white dot] (59) at (4.5, 2.25) {};
		\node [style=none] (60) at (0, 1.5) {};
		\node [style=none] (61) at (0, -4) {};
		\node [style=none] (62) at (7, -4) {};
		\node [style=none] (63) at (7, 1.5) {};
		\node [style=none, font={\color{blue}\footnotesize}] (64) at (0.25, 2) {$\Vec{b} \in \mathbb B ^{n-1}$ };
		\node [style=none] (65) at (2.25, 1.25) {$...$};
		\node [style=none] (66) at (2.25, -0.25) {$...$};
		\node [style=white dot] (67) at (5.25, 2.25) {};
		\node [style=none] (68) at (5.25, 3.5) {};
		\node [style=none] (69) at (5.75, 3.5) {};
		\node [style=gray dot] (70) at (5.25, 3) {};
		\node [style=none] (71) at (1.75, 1.5) {};
		\node [style=none] (72) at (2.75, 1.5) {};
		\node [style=none] (73) at (4.5, 1.5) {};
		\node [style=none] (74) at (5.5, 1.5) {};
		\node [style=none] (75) at (6, 1.5) {};
		\node [style=none] (76) at (2.75, 1) {};
		\node [style=none] (77) at (1.75, 1) {};
		\node [style=none] (78) at (1.75, 0) {};
		\node [style=none] (79) at (2.75, 0) {};
		\node [style=medium Strapezoid] (80) at (2.25, 0.5) {$\Vec{b}$};
		\node [style=ehadamard] (81) at (5, -3) {$(-2)^{\mid \vec{b} \mid}\alpha$};
		\node [style=none] (82) at (5, 1.25) {$...$};
		\node [style=none] (83) at (5, -0.25) {$...$};
		\node [style=none] (84) at (5.5, 1) {};
		\node [style=none] (85) at (4.5, 1) {};
		\node [style=none] (86) at (4.5, 0) {};
		\node [style=none] (87) at (5.5, 0) {};
		\node [style=medium Strapezoid] (88) at (5, 0.5) {$\Vec{b}$};
		\node [style=none] (89) at (6, 1) {};
		\node [style=none] (90) at (6, 1) {};
		\node [style=none] (91) at (7.75, 0) {$=$};
		\node [style=none] (92) at (7.75, 0.5) {\tiny{(BA1)}};
		\node [style=ehadamard] (93) at (10.75, -1.25) {$(-2)^{\mid \vec{b} \mid-1}\alpha$};
		\node [style=none] (94) at (13, 2.75) {};
		\node [style=none] (95) at (11.5, 2.75) {};
		\node [style=none] (96) at (12.25, 2.5) {$\ldots$};
		\node [style=none] (97) at (11.25, 3) {};
		\node [style=none] (98) at (13.25, 3) {};
		\node [style=none] (99) at (12.25, 3.5) {\footnotesize{$n-1$}};
		\node [style=white dot] (100) at (11.5, 2.25) {};
		\node [style=white dot] (101) at (13, 2.25) {};
		\node [style=none] (102) at (8.5, 1.5) {};
		\node [style=none] (103) at (8.5, -4) {};
		\node [style=none] (104) at (15.5, -4) {};
		\node [style=none] (105) at (15.5, 1.5) {};
		\node [style=none, font={\color{blue}\footnotesize}] (106) at (8.75, 2) {$\Vec{b} \in \mathbb B ^{n-1}$ };
		\node [style=none] (107) at (10.75, 1.25) {$...$};
		\node [style=none] (108) at (10.75, -0.25) {$...$};
		\node [style=none] (109) at (13.75, 2.75) {};
		\node [style=none] (110) at (14.25, 2.75) {};
		\node [style=none] (111) at (10.25, 1.5) {};
		\node [style=none] (112) at (11.25, 1.5) {};
		\node [style=none] (113) at (13, 1.5) {};
		\node [style=none] (114) at (14, 1.5) {};
		\node [style=none] (115) at (11.25, 1) {};
		\node [style=none] (116) at (10.25, 1) {};
		\node [style=none] (117) at (10.25, 0) {};
		\node [style=none] (118) at (11.25, 0) {};
		\node [style=medium Strapezoid] (119) at (10.75, 0.5) {$\Vec{b}$};
		\node [style=ehadamard] (120) at (13.5, -3) {$(-2)^{\mid \vec{b} \mid}\alpha$};
		\node [style=none] (121) at (13.5, 1.25) {$...$};
		\node [style=none] (122) at (13.5, -0.25) {$...$};
		\node [style=none] (123) at (14, 1) {};
		\node [style=none] (124) at (13, 1) {};
		\node [style=none] (125) at (13, 0) {};
		\node [style=none] (126) at (14, 0) {};
		\node [style=medium Strapezoid] (127) at (13.5, 0.5) {$\Vec{b}$};
		\node [style=none] (128) at (16.25, 0) {$=$};
		\node [style=none] (129) at (16.25, 0.5) {\tiny{(HS1)}};
		\node [style=white dot] (130) at (13.75, 2.25) {};
		\node [style=white dot] (131) at (14.25, 2.25) {};
		\node [style=gray dot] (132) at (14.75, 1) {};
		\node [style=none] (133) at (-0.75, 0.5) {\tiny{\eqref{eq:case-distinction}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=120, looseness=0.75] (2) to (1.center);
		\draw [in=-90, out=60] (2) to (0.center);
		\draw [style=braceedge] (4.center) to (5.center);
		\draw [style=braceedge] (10.center) to (11.center);
		\draw (13) to (8.center);
		\draw (14) to (7.center);
		\draw (13) to (16.center);
		\draw (14) to (15.center);
		\draw [style=blue] (21.center) to (18.center);
		\draw [style=blue] (18.center) to (19.center);
		\draw [style=blue] (19.center) to (20.center);
		\draw [style=blue] (20.center) to (21.center);
		\draw [in=15, out=-90, looseness=1.25] (25.center) to (26);
		\draw [in=165, out=-90, looseness=1.25] (24.center) to (26);
		\draw (26) to (27);
		\draw [style=braceedge] (31.center) to (32.center);
		\draw [in=15, out=-90, looseness=1.25] (35.center) to (36);
		\draw [in=165, out=-90, looseness=1.25] (34.center) to (36);
		\draw (36) to (37);
		\draw [in=-90, out=0] (36) to (42);
		\draw (42) to (40.center);
		\draw [bend right=45] (42) to (41.center);
		\draw (49) to (47.center);
		\draw [bend right] (49) to (48.center);
		\draw (46) to (49);
		\draw [in=-105, out=90, looseness=0.75] (45.center) to (46);
		\draw [in=45, out=-90] (50.center) to (2);
		\draw [style=braceedge] (55.center) to (56.center);
		\draw (58) to (53.center);
		\draw (59) to (52.center);
		\draw [style=blue] (63.center) to (60.center);
		\draw [style=blue] (60.center) to (61.center);
		\draw [style=blue] (61.center) to (62.center);
		\draw [style=blue] (62.center) to (63.center);
		\draw (70) to (68.center);
		\draw [bend right] (70) to (69.center);
		\draw (67) to (70);
		\draw (75.center) to (67);
		\draw (74.center) to (59);
		\draw (73.center) to (58);
		\draw (72.center) to (59);
		\draw (71.center) to (58);
		\draw (71.center) to (77.center);
		\draw (72.center) to (76.center);
		\draw [in=120, out=-90, looseness=0.75] (78.center) to (51);
		\draw [in=60, out=-90, looseness=0.75] (79.center) to (51);
		\draw [in=105, out=-90, looseness=0.75] (86.center) to (81);
		\draw [in=75, out=-90, looseness=0.75] (87.center) to (81);
		\draw (75.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw [in=60, out=-90, looseness=0.50] (90.center) to (81);
		\draw (74.center) to (84.center);
		\draw (73.center) to (85.center);
		\draw [style=braceedge] (97.center) to (98.center);
		\draw (100) to (95.center);
		\draw (101) to (94.center);
		\draw [style=blue] (105.center) to (102.center);
		\draw [style=blue] (102.center) to (103.center);
		\draw [style=blue] (103.center) to (104.center);
		\draw [style=blue] (104.center) to (105.center);
		\draw (114.center) to (101);
		\draw (113.center) to (100);
		\draw (112.center) to (101);
		\draw (111.center) to (100);
		\draw (111.center) to (116.center);
		\draw (112.center) to (115.center);
		\draw [in=120, out=-90, looseness=0.75] (117.center) to (93);
		\draw [in=60, out=-90, looseness=0.75] (118.center) to (93);
		\draw [in=105, out=-90, looseness=0.75] (125.center) to (120);
		\draw [in=75, out=-90, looseness=0.75] (126.center) to (120);
		\draw (114.center) to (123.center);
		\draw (113.center) to (124.center);
		\draw (132) to (131);
		\draw (131) to (110.center);
		\draw (109.center) to (130);
		\draw (132) to (130);
		\draw [in=-90, out=60, looseness=0.50] (120) to (132);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XOR-to-AND-pf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ehadamard] (234) at (-12.5, -1) {$(-2)^{\mid \vec{b} \mid-1}\alpha$};
		\node [style=none] (235) at (-10.25, 3.25) {};
		\node [style=none] (236) at (-11.75, 3.25) {};
		\node [style=none] (237) at (-11, 3) {$\ldots$};
		\node [style=none] (238) at (-12, 3.5) {};
		\node [style=none] (239) at (-10, 3.5) {};
		\node [style=none] (240) at (-11, 4) {\footnotesize{$n-1$}};
		\node [style=white dot] (241) at (-11.75, 2.75) {};
		\node [style=white dot] (242) at (-10.25, 2.75) {};
		\node [style=none] (243) at (-14.75, 2) {};
		\node [style=none] (244) at (-14.75, -4.25) {};
		\node [style=none] (245) at (-7.5, -4.25) {};
		\node [style=none] (246) at (-7.5, 2) {};
		\node [style=none, font={\color{blue}\footnotesize}] (247) at (-14.5, 2.5) {$\Vec{b} \in \mathbb B ^{n-1}$ };
		\node [style=none] (248) at (-12.5, 1.75) {$...$};
		\node [style=none] (249) at (-12.5, 0.25) {$...$};
		\node [style=none] (250) at (-8.5, 3.25) {};
		\node [style=none] (251) at (-8, 3.25) {};
		\node [style=none] (252) at (-13, 2) {};
		\node [style=none] (253) at (-12, 2) {};
		\node [style=none] (254) at (-10, 2) {};
		\node [style=none] (255) at (-9, 2) {};
		\node [style=none] (256) at (-12, 1.5) {};
		\node [style=none] (257) at (-13, 1.5) {};
		\node [style=none] (258) at (-13, 0.5) {};
		\node [style=none] (259) at (-12, 0.5) {};
		\node [style=medium Strapezoid] (260) at (-12.5, 1) {$\Vec{b}$};
		\node [style=hadamard] (261) at (-9.5, -0.75) {};
		\node [style=none] (262) at (-9.5, 1.75) {$...$};
		\node [style=none] (263) at (-9.5, 0.25) {$...$};
		\node [style=none] (264) at (-9, 1.5) {};
		\node [style=none] (265) at (-10, 1.5) {};
		\node [style=none] (266) at (-10, 0.5) {};
		\node [style=none] (267) at (-9, 0.5) {};
		\node [style=medium Strapezoid] (268) at (-9.5, 1) {$\Vec{b}$};
		\node [style=none] (269) at (-6.75, 0) {$=$};
		\node [style=none] (270) at (-6.75, 0.5) {\tiny{(BA2)}};
		\node [style=white dot] (271) at (-8.5, 2.75) {};
		\node [style=white dot] (272) at (-8, 2.75) {};
		\node [style=gray dot] (273) at (-8.25, -0.75) {};
		\node [style=ehadamard] (274) at (-9.5, -3.25) {$(-2)^{\mid \vec{b} \mid}\alpha$};
		\node [style=hadamard] (275) at (-9.5, -1.5) {};
		\node [style=ehadamard] (276) at (-3.25, -1) {$(-2)^{\mid \vec{b} \mid-1}\alpha$};
		\node [style=none] (277) at (-1, 3.25) {};
		\node [style=none] (278) at (-2.5, 3.25) {};
		\node [style=none] (279) at (-1.75, 3) {$\ldots$};
		\node [style=none] (280) at (-2.75, 3.5) {};
		\node [style=none] (281) at (-0.75, 3.5) {};
		\node [style=none] (282) at (-1.75, 4) {\footnotesize{$n-1$}};
		\node [style=white dot] (283) at (-2.5, 2.75) {};
		\node [style=white dot] (284) at (-1, 2.75) {};
		\node [style=none] (285) at (-5.5, 2) {};
		\node [style=none] (286) at (-5.5, -4.25) {};
		\node [style=none] (287) at (2, -4.25) {};
		\node [style=none] (288) at (2, 2) {};
		\node [style=none, font={\color{blue}\footnotesize}] (289) at (-5.25, 2.5) {$\Vec{b} \in \mathbb B ^{n-1}$ };
		\node [style=none] (290) at (-3.25, 1.75) {$...$};
		\node [style=none] (291) at (-3.25, 0.25) {$...$};
		\node [style=none] (292) at (0.75, 3.25) {};
		\node [style=none] (293) at (1.25, 3.25) {};
		\node [style=none] (294) at (-3.75, 2) {};
		\node [style=none] (295) at (-2.75, 2) {};
		\node [style=none] (296) at (-0.75, 2) {};
		\node [style=none] (297) at (0.25, 2) {};
		\node [style=none] (298) at (-2.75, 1.5) {};
		\node [style=none] (299) at (-3.75, 1.5) {};
		\node [style=none] (300) at (-3.75, 0.5) {};
		\node [style=none] (301) at (-2.75, 0.5) {};
		\node [style=medium Strapezoid] (302) at (-3.25, 1) {$\Vec{b}$};
		\node [style=none] (304) at (-0.25, 1.75) {$...$};
		\node [style=none] (305) at (-0.25, 0.25) {$...$};
		\node [style=none] (306) at (0.25, 1.5) {};
		\node [style=none] (307) at (-0.75, 1.5) {};
		\node [style=none] (308) at (-0.75, 0.5) {};
		\node [style=none] (309) at (0.25, 0.5) {};
		\node [style=medium Strapezoid] (310) at (-0.25, 1) {$\Vec{b}$};
		\node [style=none] (311) at (2.75, 0) {$=$};
		\node [style=none] (312) at (2.75, 0.5) {\tiny{(CC)}};
		\node [style=white dot] (313) at (0.75, 2.75) {};
		\node [style=white dot] (314) at (1.25, 2.75) {};
		\node [style=ehadamard] (316) at (-0.25, -3.25) {$(-2)^{\mid \vec{b} \mid}\alpha$};
		\node [style=hadamard] (317) at (-0.25, -2.125) {};
		\node [style=hadamard] (318) at (1.25, -0.75) {};
		\node [style=hadamard] (319) at (1, -1.5) {};
		\node [style=white dot] (320) at (-0.2, -1) {};
		\node [style=white dot] (321) at (0.25, 0) {};
		\node [style=white dot] (322) at (-0.25, -1.5) {};
		\node [style=none, rotate=70] (323) at (0, -0.5) {$...$};
		\node [style=ehadamard] (324) at (6.25, -1) {$(-2)^{\mid \vec{b} \mid-1}\alpha$};
		\node [style=none] (325) at (8.5, 3.25) {};
		\node [style=none] (326) at (7, 3.25) {};
		\node [style=none] (327) at (7.75, 3) {$\ldots$};
		\node [style=none] (328) at (6.75, 3.5) {};
		\node [style=none] (329) at (8.75, 3.5) {};
		\node [style=none] (330) at (7.75, 4) {\footnotesize{$n-1$}};
		\node [style=white dot] (331) at (7, 2.75) {};
		\node [style=white dot] (332) at (8.5, 2.75) {};
		\node [style=none] (333) at (4, 2) {};
		\node [style=none] (334) at (4, -4.25) {};
		\node [style=none] (335) at (11.25, -4.25) {};
		\node [style=none] (336) at (11.25, 2) {};
		\node [style=none, font={\color{blue}\footnotesize}] (337) at (4.25, 2.5) {$\Vec{b} \in \mathbb B ^{n-1}$ };
		\node [style=none] (338) at (6.25, 1.75) {$...$};
		\node [style=none] (339) at (6.25, 0.25) {$...$};
		\node [style=none] (340) at (10.75, 3.25) {};
		\node [style=none] (341) at (10.25, 3.25) {};
		\node [style=none] (342) at (5.75, 2) {};
		\node [style=none] (343) at (6.75, 2) {};
		\node [style=none] (344) at (8.75, 2) {};
		\node [style=none] (345) at (9.75, 2) {};
		\node [style=none] (346) at (6.75, 1.5) {};
		\node [style=none] (347) at (5.75, 1.5) {};
		\node [style=none] (348) at (5.75, 0.5) {};
		\node [style=none] (349) at (6.75, 0.5) {};
		\node [style=medium Strapezoid] (350) at (6.25, 1) {$\Vec{b}$};
		\node [style=none] (351) at (9.25, 1.75) {$...$};
		\node [style=none] (352) at (9.25, 0) {$..$};
		\node [style=none] (353) at (9.75, 1.5) {};
		\node [style=none] (354) at (8.75, 1.5) {};
		\node [style=none] (355) at (8.75, 0.5) {};
		\node [style=none] (356) at (9.75, 0.5) {};
		\node [style=medium Strapezoid] (357) at (9.25, 1) {$\Vec{b}$};
		\node [style=none] (358) at (12, 0) {$=$};
		\node [style=none] (359) at (12, 0.5) {\tiny{\eqref{lem:2qubit-XOR-to-AND}}};
		\node [style=white dot] (360) at (10.75, 2.75) {};
		\node [style=white dot] (361) at (10.25, 2.75) {};
		\node [style=ehadamard] (362) at (9.25, -3.25) {$(-2)^{\mid \vec{b} \mid}\alpha$};
		\node [style=hadamard] (364) at (9.75, -1) {};
		\node [style=hadamard] (365) at (8.75, -1) {};
		\node [style=white dot] (366) at (8.75, 0) {};
		\node [style=white dot] (367) at (9.75, 0) {};
		\node [style=gray dot] (368) at (9.25, -2) {};
		\node [style=hadamard] (369) at (8.75, -1.5) {};
		\node [style=hadamard] (370) at (9.75, -1.5) {};
		\node [style=none] (371) at (10.25, 0.25) {};
		\node [style=none] (372) at (10.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (238.center) to (239.center);
		\draw (241) to (236.center);
		\draw (242) to (235.center);
		\draw [style=blue] (246.center) to (243.center);
		\draw [style=blue] (243.center) to (244.center);
		\draw [style=blue] (244.center) to (245.center);
		\draw [style=blue] (245.center) to (246.center);
		\draw (255.center) to (242);
		\draw (254.center) to (241);
		\draw (253.center) to (242);
		\draw (252.center) to (241);
		\draw (252.center) to (257.center);
		\draw (253.center) to (256.center);
		\draw [in=120, out=-90, looseness=0.75] (258.center) to (234);
		\draw [in=60, out=-90, looseness=0.75] (259.center) to (234);
		\draw [in=120, out=-90, looseness=0.75] (266.center) to (261);
		\draw [in=60, out=-90, looseness=0.75] (267.center) to (261);
		\draw (255.center) to (264.center);
		\draw (254.center) to (265.center);
		\draw (273) to (272);
		\draw (272) to (251.center);
		\draw (250.center) to (271);
		\draw (273) to (271);
		\draw (261) to (273);
		\draw (274) to (275);
		\draw (275) to (261);
		\draw [style=braceedge] (280.center) to (281.center);
		\draw (283) to (278.center);
		\draw (284) to (277.center);
		\draw [style=blue] (288.center) to (285.center);
		\draw [style=blue] (285.center) to (286.center);
		\draw [style=blue] (286.center) to (287.center);
		\draw [style=blue] (287.center) to (288.center);
		\draw (297.center) to (284);
		\draw (296.center) to (283);
		\draw (295.center) to (284);
		\draw (294.center) to (283);
		\draw (294.center) to (299.center);
		\draw (295.center) to (298.center);
		\draw [in=120, out=-90, looseness=0.75] (300.center) to (276);
		\draw [in=60, out=-90, looseness=0.75] (301.center) to (276);
		\draw (297.center) to (306.center);
		\draw (296.center) to (307.center);
		\draw (314) to (293.center);
		\draw (292.center) to (313);
		\draw (316) to (317);
		\draw [in=285, out=15, looseness=0.75] (319) to (314);
		\draw [in=75, out=-75, looseness=0.50] (313) to (318);
		\draw [color={gray!40}] (319) to (321);
		\draw [color={gray!40}] (319) to (320);
		\draw [color={gray!40}] (319) to (322);
		\draw [color={gray!40}] (318) to (321);
		\draw [color={gray!40}] (318) to (320);
		\draw [color={gray!40}] (318) to (322);
		\draw (322) to (317);
		\draw (321) to (309.center);
		\draw [in=-90, out=150, looseness=0.75] (320) to (308.center);
		\draw [style=braceedge] (328.center) to (329.center);
		\draw (331) to (326.center);
		\draw (332) to (325.center);
		\draw [style=blue] (336.center) to (333.center);
		\draw [style=blue] (333.center) to (334.center);
		\draw [style=blue] (334.center) to (335.center);
		\draw [style=blue] (335.center) to (336.center);
		\draw (345.center) to (332);
		\draw (344.center) to (331);
		\draw (343.center) to (332);
		\draw (342.center) to (331);
		\draw (342.center) to (347.center);
		\draw (343.center) to (346.center);
		\draw [in=120, out=-90, looseness=0.75] (348.center) to (324);
		\draw [in=60, out=-90, looseness=0.75] (349.center) to (324);
		\draw (345.center) to (353.center);
		\draw (344.center) to (354.center);
		\draw (361) to (341.center);
		\draw (340.center) to (360);
		\draw [color={gray!40}] (365) to (367);
		\draw [color={gray!40}] (365) to (366);
		\draw [color={gray!40}] (364) to (367);
		\draw [color={gray!40}] (364) to (366);
		\draw (367) to (356.center);
		\draw (366) to (355.center);
		\draw (370) to (364);
		\draw (365) to (369);
		\draw [bend right=45, looseness=1.25] (369) to (368);
		\draw [bend right=45, looseness=1.25] (368) to (370);
		\draw (368) to (362);
		\draw [in=-90, out=0] (364) to (372.center);
		\draw (372.center) to (360);
		\draw (361) to (371.center);
		\draw [in=30, out=-90] (371.center) to (365);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XOR-to-AND-pf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ehadamard] (0) at (-10.75, -0.75) {$(-2)^{\mid \vec{b} \mid-1}\alpha$};
		\node [style=none] (1) at (-8.25, 3.25) {};
		\node [style=none] (2) at (-9.75, 3.25) {};
		\node [style=none] (3) at (-9, 3) {$\ldots$};
		\node [style=none] (4) at (-10, 3.5) {};
		\node [style=none] (5) at (-8, 3.5) {};
		\node [style=none] (6) at (-9, 4) {\footnotesize{$n-1$}};
		\node [style=white dot] (7) at (-9.75, 2.75) {};
		\node [style=white dot] (8) at (-8.25, 2.75) {};
		\node [style=none] (9) at (-13, 2) {};
		\node [style=none] (10) at (-13, -4.25) {};
		\node [style=none] (11) at (-0.75, -4.25) {};
		\node [style=none] (12) at (-0.75, 2) {};
		\node [style=none, font={\color{blue}\footnotesize}] (13) at (-12.75, 2.5) {$\Vec{b} \in \mathbb B ^{n-1}$ };
		\node [style=none] (14) at (-10.75, 1.75) {$...$};
		\node [style=none] (15) at (-10.75, 0.25) {$...$};
		\node [style=none] (16) at (-4.5, 3.25) {};
		\node [style=none] (17) at (-5.25, 3.25) {};
		\node [style=none] (18) at (-11.25, 2) {};
		\node [style=none] (19) at (-10.25, 2) {};
		\node [style=none] (20) at (-7.25, 2) {};
		\node [style=none] (21) at (-6.25, 2) {};
		\node [style=none] (22) at (-10.25, 1.5) {};
		\node [style=none] (23) at (-11.25, 1.5) {};
		\node [style=none] (24) at (-11.25, 0.5) {};
		\node [style=none] (25) at (-10.25, 0.5) {};
		\node [style=medium Strapezoid] (26) at (-10.75, 1) {$\Vec{b}$};
		\node [style=none] (27) at (-6.75, 1.75) {$...$};
		\node [style=none] (28) at (-6.75, 0) {$..$};
		\node [style=none] (29) at (-6.25, 1.5) {};
		\node [style=none] (30) at (-7.25, 1.5) {};
		\node [style=none] (31) at (-7.25, 0.5) {};
		\node [style=none] (32) at (-6.25, 0.5) {};
		\node [style=medium Strapezoid] (33) at (-6.75, 1) {$\Vec{b}$};
		\node [style=none] (34) at (0, 0) {$=$};
		\node [style=none] (35) at (0, 0.5) {\tiny{(CC)}};
		\node [style=white dot] (36) at (-4.5, 2.75) {};
		\node [style=white dot] (37) at (-5.25, 2.75) {};
		\node [style=ehadamard] (38) at (-6.75, -3.25) {$(-2)^{\mid \vec{b} \mid+1}\alpha$};
		\node [style=hadamard] (39) at (-6.25, -1) {};
		\node [style=hadamard] (40) at (-7.25, -1) {};
		\node [style=white dot] (41) at (-7.25, 0) {};
		\node [style=white dot] (42) at (-6.25, 0) {};
		\node [style=hadamard] (43) at (-7.25, -1.5) {};
		\node [style=hadamard] (44) at (-6.25, -1.5) {};
		\node [style=none] (45) at (-5.75, 0.25) {};
		\node [style=none] (46) at (-5.25, 0) {};
		\node [style=white dot] (47) at (-7.25, -2) {};
		\node [style=white dot] (48) at (-6.25, -2) {};
		\node [style=ehadamard] (49) at (-10.75, -3.25) {$(-2)^{\mid \vec{b} \mid}\alpha$};
		\node [style=ehadamard] (50) at (-2.75, -3.25) {$(-2)^{\mid \vec{b} \mid}\alpha$};
		\node [style=ehadamard] (51) at (3, -0.75) {$(-2)^{\mid \vec{b} \mid-1}\alpha$};
		\node [style=none] (52) at (5.5, 3.25) {};
		\node [style=none] (53) at (4, 3.25) {};
		\node [style=none] (54) at (4.75, 3) {$\ldots$};
		\node [style=none] (55) at (3.75, 3.5) {};
		\node [style=none] (56) at (5.75, 3.5) {};
		\node [style=none] (57) at (4.75, 4) {\footnotesize{$n-1$}};
		\node [style=white dot] (58) at (4, 2.75) {};
		\node [style=white dot] (59) at (5.5, 2.75) {};
		\node [style=none] (60) at (0.75, 2) {};
		\node [style=none] (61) at (0.75, -4.25) {};
		\node [style=none] (62) at (13, -4.25) {};
		\node [style=none] (63) at (13, 2) {};
		\node [style=none, font={\color{blue}\footnotesize}] (64) at (1, 2.5) {$\Vec{b} \in \mathbb B ^{n-1}$ };
		\node [style=none] (65) at (3, 1.75) {$...$};
		\node [style=none] (66) at (3, 0.25) {$...$};
		\node [style=none] (67) at (9.25, 3.25) {};
		\node [style=none] (68) at (8.5, 3.25) {};
		\node [style=none] (69) at (2.5, 2) {};
		\node [style=none] (70) at (3.5, 2) {};
		\node [style=none] (71) at (6.5, 2) {};
		\node [style=none] (72) at (7.5, 2) {};
		\node [style=none] (73) at (3.5, 1.5) {};
		\node [style=none] (74) at (2.5, 1.5) {};
		\node [style=none] (75) at (2.5, 0.5) {};
		\node [style=none] (76) at (3.5, 0.5) {};
		\node [style=medium Strapezoid] (77) at (3, 1) {$\Vec{b}$};
		\node [style=none] (78) at (7, 1.75) {$...$};
		\node [style=none] (79) at (7, 0) {$..$};
		\node [style=none] (80) at (7.5, 1.5) {};
		\node [style=none] (81) at (6.5, 1.5) {};
		\node [style=none] (82) at (6.5, 0.5) {};
		\node [style=none] (83) at (7.5, 0.5) {};
		\node [style=medium Strapezoid] (84) at (7, 1) {$\Vec{b}$};
		\node [style=none] (85) at (13.75, 0) {$=$};
		\node [style=none] (86) at (13.75, 0.5) {\tiny{(BA2)}};
		\node [style=white dot] (87) at (9.25, 2.75) {};
		\node [style=white dot] (88) at (8.5, 2.75) {};
		\node [style=ehadamard] (89) at (7, -3.25) {$(-2)^{\mid \vec{b} \mid+1}\alpha$};
		\node [style=hadamard] (90) at (7.5, -1) {};
		\node [style=hadamard] (91) at (6.5, -1) {};
		\node [style=white dot] (92) at (6.5, 0) {};
		\node [style=white dot] (93) at (7.5, 0) {};
		\node [style=none] (94) at (8, 0.25) {};
		\node [style=none] (95) at (8.5, 0) {};
		\node [style=ehadamard] (96) at (3, -3.25) {$(-2)^{\mid \vec{b} \mid}\alpha$};
		\node [style=ehadamard] (97) at (11, -3.25) {$(-2)^{\mid \vec{b} \mid}\alpha$};
		\node [style=gray dot] (98) at (6.5, -1.5) {};
		\node [style=gray dot] (99) at (7.5, -1.5) {};
		\node [style=hadamard] (100) at (6.5, -2) {};
		\node [style=hadamard] (101) at (7.5, -2) {};
		\node [style=hadamard] (102) at (4.25, -2) {};
		\node [style=hadamard] (103) at (9.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (4.center) to (5.center);
		\draw (7) to (2.center);
		\draw (8) to (1.center);
		\draw [style=blue] (12.center) to (9.center);
		\draw [style=blue] (9.center) to (10.center);
		\draw [style=blue] (10.center) to (11.center);
		\draw [style=blue] (11.center) to (12.center);
		\draw (21.center) to (8);
		\draw (20.center) to (7);
		\draw (19.center) to (8);
		\draw (18.center) to (7);
		\draw (18.center) to (23.center);
		\draw (19.center) to (22.center);
		\draw [in=120, out=-90, looseness=0.75] (24.center) to (0);
		\draw [in=60, out=-90, looseness=0.75] (25.center) to (0);
		\draw (21.center) to (29.center);
		\draw (20.center) to (30.center);
		\draw (37) to (17.center);
		\draw (16.center) to (36);
		\draw [color={gray!40}] (40) to (42);
		\draw [color={gray!40}] (40) to (41);
		\draw [color={gray!40}] (39) to (42);
		\draw [color={gray!40}] (39) to (41);
		\draw (42) to (32.center);
		\draw (41) to (31.center);
		\draw (44) to (39);
		\draw (40) to (43);
		\draw [in=-105, out=0] (39) to (46.center);
		\draw (46.center) to (36);
		\draw (37) to (45.center);
		\draw [in=30, out=-105] (45.center) to (40);
		\draw (48) to (44);
		\draw (47) to (43);
		\draw [in=90, out=0, looseness=0.50] (48) to (50);
		\draw [in=60, out=-90] (48) to (38);
		\draw [in=120, out=-90] (47) to (38);
		\draw [in=90, out=180, looseness=0.50] (47) to (49);
		\draw [style=braceedge] (55.center) to (56.center);
		\draw (58) to (53.center);
		\draw (59) to (52.center);
		\draw [style=blue] (63.center) to (60.center);
		\draw [style=blue] (60.center) to (61.center);
		\draw [style=blue] (61.center) to (62.center);
		\draw [style=blue] (62.center) to (63.center);
		\draw (72.center) to (59);
		\draw (71.center) to (58);
		\draw (70.center) to (59);
		\draw (69.center) to (58);
		\draw (69.center) to (74.center);
		\draw (70.center) to (73.center);
		\draw [in=120, out=-90, looseness=0.75] (75.center) to (51);
		\draw [in=60, out=-90, looseness=0.75] (76.center) to (51);
		\draw (72.center) to (80.center);
		\draw (71.center) to (81.center);
		\draw (88) to (68.center);
		\draw (67.center) to (87);
		\draw [color={gray!40}] (91) to (93);
		\draw [color={gray!40}] (91) to (92);
		\draw [color={gray!40}] (90) to (93);
		\draw [color={gray!40}] (90) to (92);
		\draw (93) to (83.center);
		\draw (92) to (82.center);
		\draw [in=-105, out=0] (90) to (95.center);
		\draw (95.center) to (87);
		\draw (88) to (94.center);
		\draw [in=30, out=-105] (94.center) to (91);
		\draw (90) to (99);
		\draw (91) to (98);
		\draw [in=-90, out=120] (89) to (100);
		\draw [in=-90, out=60] (89) to (101);
		\draw (101) to (99);
		\draw (100) to (98);
		\draw (99) to (103);
		\draw [in=90, out=-15, looseness=0.75] (103) to (97);
		\draw (102) to (98);
		\draw [in=90, out=-165, looseness=0.75] (102) to (96);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XOR-to-AND-pf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ehadamard] (0) at (-10.25, -0.75) {$(-2)^{\mid \vec{b} \mid-1}\alpha$};
		\node [style=none] (1) at (-7.5, 3.25) {};
		\node [style=none] (2) at (-9, 3.25) {};
		\node [style=none] (3) at (-8.25, 3) {$\ldots$};
		\node [style=none] (4) at (-9.25, 3.5) {};
		\node [style=none] (5) at (-7.25, 3.5) {};
		\node [style=none] (6) at (-8.25, 4) {\footnotesize{$n-1$}};
		\node [style=white dot] (7) at (-9, 2.75) {};
		\node [style=white dot] (8) at (-7.5, 2.75) {};
		\node [style=none] (9) at (-12.5, 2) {};
		\node [style=none] (10) at (-12.5, -4.25) {};
		\node [style=none] (11) at (-0.25, -4.25) {};
		\node [style=none] (12) at (-0.25, 2) {};
		\node [style=none, font={\color{blue}\footnotesize}] (13) at (-12.25, 2.5) {$\Vec{b} \in \mathbb B ^{n-1}$ };
		\node [style=none] (14) at (-10.25, 1.75) {$...$};
		\node [style=none] (15) at (-10.25, 0.25) {$...$};
		\node [style=none] (16) at (-4, 3.25) {};
		\node [style=none] (17) at (-4.75, 3.25) {};
		\node [style=none] (18) at (-10.75, 2) {};
		\node [style=none] (19) at (-9.75, 2) {};
		\node [style=none] (20) at (-6.75, 2) {};
		\node [style=none] (21) at (-5.75, 2) {};
		\node [style=none] (22) at (-9.75, 1.5) {};
		\node [style=none] (23) at (-10.75, 1.5) {};
		\node [style=none] (24) at (-10.75, 0.5) {};
		\node [style=none] (25) at (-9.75, 0.5) {};
		\node [style=medium Strapezoid] (26) at (-10.25, 1) {$\Vec{b}$};
		\node [style=none] (27) at (-6.25, 1.75) {$...$};
		\node [style=none] (28) at (-6.25, 0) {$..$};
		\node [style=none] (29) at (-5.75, 1.5) {};
		\node [style=none] (30) at (-6.75, 1.5) {};
		\node [style=none] (31) at (-6.75, 0.5) {};
		\node [style=none] (32) at (-5.75, 0.5) {};
		\node [style=medium Strapezoid] (33) at (-6.25, 1) {$\Vec{b}$};
		\node [style=none] (34) at (0.5, 0) {$=$};
		\node [style=none] (35) at (0.5, 0.5) {\tiny{(HS1)}};
		\node [style=none] (35) at (0.5, -0.5) {\tiny{\eqref{lem:H-box-multiple-legs}}};
		\node [style=white dot] (36) at (-4, 2.75) {};
		\node [style=white dot] (37) at (-4.75, 2.75) {};
		\node [style=ehadamard] (38) at (-6.25, -3.25) {$(-2)^{\mid \vec{b} \mid+1}\alpha$};
		\node [style=white dot] (39) at (-6.75, 0) {};
		\node [style=white dot] (40) at (-5.75, 0) {};
		\node [style=white dot] (41) at (-4.75, 0) {};
		\node [style=white dot] (42) at (-4, 0) {};
		\node [style=ehadamard] (43) at (-10.25, -3.25) {$(-2)^{\mid \vec{b} \mid}\alpha$};
		\node [style=ehadamard] (44) at (-2.25, -3.25) {$(-2)^{\mid \vec{b} \mid}\alpha$};
		\node [style=hadamard] (45) at (-6.75, -1.5) {};
		\node [style=hadamard] (46) at (-5.75, -1.5) {};
		\node [style=hadamard] (47) at (-6.75, -2) {};
		\node [style=hadamard] (48) at (-5.75, -2) {};
		\node [style=hadamard] (49) at (-8.75, -2) {};
		\node [style=hadamard] (50) at (-3.75, -2) {};
		\node [style=hadamard] (51) at (-5, -1.5) {};
		\node [style=hadamard] (52) at (-7.5, -1.5) {};
		\node [style=ehadamard] (53) at (3.5, -0.75) {$(-2)^{\mid \vec{b} \mid-1}\alpha$};
		\node [style=none] (54) at (6.25, 3.25) {};
		\node [style=none] (55) at (4.75, 3.25) {};
		\node [style=none] (56) at (5.5, 3) {$\ldots$};
		\node [style=none] (57) at (4.5, 3.5) {};
		\node [style=none] (58) at (6.5, 3.5) {};
		\node [style=none] (59) at (5.5, 4) {\footnotesize{$n-1$}};
		\node [style=white dot] (60) at (4.75, 2.75) {};
		\node [style=white dot] (61) at (6.25, 2.75) {};
		\node [style=none] (62) at (1.25, 2) {};
		\node [style=none] (63) at (1.25, -4.25) {};
		\node [style=none] (64) at (13.25, -4.25) {};
		\node [style=none] (65) at (13.25, 2) {};
		\node [style=none, font={\color{blue}\footnotesize}] (66) at (1.5, 2.5) {$\Vec{b} \in \mathbb B ^{n-1}$ };
		\node [style=none] (67) at (3.5, 1.75) {$...$};
		\node [style=none] (68) at (3.5, 0.25) {$...$};
		\node [style=none] (69) at (10.75, 3.25) {};
		\node [style=none] (70) at (9.5, 3.25) {};
		\node [style=none] (71) at (3, 2) {};
		\node [style=none] (72) at (4, 2) {};
		\node [style=none] (73) at (6.75, 2) {};
		\node [style=none] (74) at (8.25, 2) {};
		\node [style=none] (75) at (4, 1.5) {};
		\node [style=none] (76) at (3, 1.5) {};
		\node [style=none] (77) at (3, 0.5) {};
		\node [style=none] (78) at (4, 0.5) {};
		\node [style=medium Strapezoid] (79) at (3.5, 1) {$\Vec{b}$};
		\node [style=none] (80) at (14, 0) {$=$};
		\node [style=none] (81) at (14, 0.5) {\tiny{\eqref{lem:index-and-disconnect-box-copy}}};
		\node [style=white dot] (82) at (10.75, 2.75) {};
		\node [style=white dot] (83) at (9.5, 2.75) {};
		\node [style=white dot] (84) at (6.75, -1) {};
		\node [style=white dot] (85) at (8.25, -1) {};
		\node [style=white dot] (86) at (9.5, -1) {};
		\node [style=white dot] (87) at (10.75, -1) {};
		\node [style=ehadamard] (88) at (7.25, -3.25) {$(-2)^{\mid \vec{b} \mid+1}\alpha$};
		\node [style=ehadamard] (89) at (11.25, -3.25) {$(-2)^{\mid \vec{b} \mid}\alpha$};
		\node [style=ehadamard] (90) at (3.25, -3.25) {$(-2)^{\mid \vec{b} \mid}\alpha$};
		\node [style=none] (91) at (8.25, 0.5) {};
		\node [style=none] (92) at (6.75, 0.5) {};
		\node [style=none] (93) at (8.25, 1.5) {};
		\node [style=none] (94) at (6.75, 1.5) {};
		\node [style=large Strapezoid] (95) at (7.5, 1) {$\Vec{b}$};
		\node [style=none] (96) at (7.5, 1.75) {$\ldots$};
		\node [style=none] (97) at (7.5, -1) {$\ldots$};
		\node [style=none] (98) at (7.5, 0.25) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [color={gray!40}] (51) to (40);
		\draw [color={gray!40}] (46) to (40);
		\draw [color={gray!40}] (45) to (40);
		\draw [color={gray!40}] (52) to (40);
		\draw [color={gray!40}] (52) to (39);
		\draw [color={gray!40}] (45) to (39);
		\draw [color={gray!40}] (46) to (39);
		\draw [color={gray!40}] (51) to (39);
		\draw [color={gray!40}] (89) to (85);
		\draw [color={gray!40}] (88) to (85);
		\draw [color={gray!40}] (90) to (85);
		\draw [color={gray!40}] (90) to (84);
		\draw [color={gray!40}] (88) to (84);
		\draw [color={gray!40}] (89) to (84);
		\draw [style=braceedge] (4.center) to (5.center);
		\draw (7) to (2.center);
		\draw (8) to (1.center);
		\draw [style=blue] (12.center) to (9.center);
		\draw [style=blue] (9.center) to (10.center);
		\draw [style=blue] (10.center) to (11.center);
		\draw [style=blue] (11.center) to (12.center);
		\draw (21.center) to (8);
		\draw (20.center) to (7);
		\draw (19.center) to (8);
		\draw (18.center) to (7);
		\draw (18.center) to (23.center);
		\draw (19.center) to (22.center);
		\draw [in=120, out=-90, looseness=0.75] (24.center) to (0);
		\draw [in=60, out=-90, looseness=0.75] (25.center) to (0);
		\draw (21.center) to (29.center);
		\draw (20.center) to (30.center);
		\draw (37) to (17.center);
		\draw (16.center) to (36);
		\draw (40) to (32.center);
		\draw (39) to (31.center);
		\draw (42) to (36);
		\draw (37) to (41);
		\draw [in=-90, out=120] (38) to (47);
		\draw [in=-90, out=60] (38) to (48);
		\draw (48) to (46);
		\draw (47) to (45);
		\draw [bend left=15, looseness=0.75] (50) to (44);
		\draw [bend right=15, looseness=0.75] (49) to (43);
		\draw (49) to (52);
		\draw (50) to (51);
		\draw [in=-90, out=75, looseness=0.50] (52) to (41);
		\draw [in=-90, out=60, looseness=0.75] (45) to (41);
		\draw [in=-105, out=60, looseness=0.75] (46) to (42);
		\draw [in=-90, out=90, looseness=0.75] (51) to (42);
		\draw [style=braceedge] (57.center) to (58.center);
		\draw (60) to (55.center);
		\draw (61) to (54.center);
		\draw [style=blue] (65.center) to (62.center);
		\draw [style=blue] (62.center) to (63.center);
		\draw [style=blue] (63.center) to (64.center);
		\draw [style=blue] (64.center) to (65.center);
		\draw (74.center) to (61);
		\draw (73.center) to (60);
		\draw (72.center) to (61);
		\draw (71.center) to (60);
		\draw (71.center) to (76.center);
		\draw (72.center) to (75.center);
		\draw [in=120, out=-90, looseness=0.75] (77.center) to (53);
		\draw [in=60, out=-90, looseness=0.75] (78.center) to (53);
		\draw (83) to (70.center);
		\draw (69.center) to (82);
		\draw (87) to (82);
		\draw (83) to (86);
		\draw [in=-90, out=30, looseness=0.50] (90) to (86);
		\draw [in=-90, out=60, looseness=0.75] (88) to (86);
		\draw [in=-90, out=90, looseness=1.25] (89) to (87);
		\draw [in=45, out=-90, looseness=0.75] (87) to (88);
		\draw (85) to (91.center);
		\draw (84) to (92.center);
		\draw (94.center) to (73.center);
		\draw (74.center) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XOR-to-AND-pf5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ehadamard] (0) at (-13, -2.75) {$(-2)^{\mid \vec{b} \mid-1}\alpha$};
		\node [style=none] (1) at (-15.25, 2) {};
		\node [style=none] (2) at (-15.25, -3.75) {};
		\node [style=none] (3) at (-2.5, -3.75) {};
		\node [style=none] (4) at (-2.5, 2) {};
		\node [style=none, font={\color{blue}\footnotesize}] (5) at (-14.25, 2.5) {$\Vec{b} \in \mathbb B ^{n-1}$ };
		\node [style=none] (6) at (-13, 1.75) {$...$};
		\node [style=none] (7) at (-13, 0.25) {$...$};
		\node [style=none] (8) at (-13.5, 2) {};
		\node [style=none] (9) at (-12.5, 2) {};
		\node [style=none] (10) at (-12.5, 1.5) {};
		\node [style=none] (11) at (-13.5, 1.5) {};
		\node [style=none] (12) at (-13.5, 0.5) {};
		\node [style=none] (13) at (-12.5, 0.5) {};
		\node [style=medium Strapezoid] (14) at (-13, 1) {$\Vec{b}$};
		\node [style=none] (15) at (-2, 0) {$=$};
		\node [style=ehadamard] (16) at (-7.5, -2.75) {$(-2)^{\mid \vec{b} \mid+1}\alpha$};
		\node [style=ehadamard] (17) at (-4.5, -1) {$(-2)^{\mid \vec{b} \mid}\alpha$};
		\node [style=ehadamard] (18) at (-10.25, -1) {$(-2)^{\mid \vec{b} \mid}\alpha$};
		\node [style=none] (19) at (-10.25, 1.75) {$...$};
		\node [style=none] (20) at (-10.25, 0.25) {$...$};
		\node [style=none] (21) at (-10.75, 2) {};
		\node [style=none] (22) at (-9.75, 2) {};
		\node [style=none] (23) at (-9.75, 1.5) {};
		\node [style=none] (24) at (-10.75, 1.5) {};
		\node [style=none] (25) at (-10.75, 0.5) {};
		\node [style=none] (26) at (-9.75, 0.5) {};
		\node [style=medium Strapezoid] (27) at (-10.25, 1) {$\Vec{b}$};
		\node [style=none] (28) at (-7.5, 1.75) {$...$};
		\node [style=none] (29) at (-7.5, 0.25) {$...$};
		\node [style=none] (30) at (-8, 2) {};
		\node [style=none] (31) at (-7, 2) {};
		\node [style=none] (32) at (-7, 1.5) {};
		\node [style=none] (33) at (-8, 1.5) {};
		\node [style=none] (34) at (-8, 0.5) {};
		\node [style=none] (35) at (-7, 0.5) {};
		\node [style=medium Strapezoid] (36) at (-7.5, 1) {$\Vec{b}$};
		\node [style=none] (37) at (-4.5, 1.75) {$...$};
		\node [style=none] (38) at (-4.5, 0.25) {$...$};
		\node [style=none] (39) at (-5, 2) {};
		\node [style=none] (40) at (-4, 2) {};
		\node [style=none] (41) at (-4, 1.5) {};
		\node [style=none] (42) at (-5, 1.5) {};
		\node [style=none] (43) at (-5, 0.5) {};
		\node [style=none] (44) at (-4, 0.5) {};
		\node [style=medium Strapezoid] (45) at (-4.5, 1) {$\Vec{b}$};
		\node [style=none] (46) at (-8.125, 3.75) {};
		\node [style=none] (47) at (-9.625, 3.75) {};
		\node [style=none] (48) at (-8.875, 3.5) {$\ldots$};
		\node [style=none] (49) at (-9.875, 4) {};
		\node [style=none] (50) at (-7.875, 4) {};
		\node [style=none] (51) at (-8.875, 4.5) {\footnotesize{$n-1$}};
		\node [style=white dot] (52) at (-9.625, 3.25) {};
		\node [style=white dot] (53) at (-8.125, 3.25) {};
		\node [style=white dot] (54) at (-7, 3.25) {};
		\node [style=white dot] (55) at (-6, 3.25) {};
		\node [style=none] (56) at (-7, 3.75) {};
		\node [style=none] (57) at (-6, 3.75) {};
		\node [style=none] (58) at (-6.5, 1.5) {};
		\node [style=none] (59) at (-6.25, 1.5) {};
		\node [style=none] (60) at (-6.625, 0.5) {};
		\node [style=none] (61) at (-6.375, 0.5) {};
		\node [style=none] (62) at (-3.5, 1.75) {};
		\node [style=none] (63) at (-3.625, 0.5) {};
		\node [style=none] (64) at (-9.25, 1.5) {};
		\node [style=none] (65) at (-9.375, 0.5) {};
		\node [style=ehadamard] (66) at (0.75, -2.75) {$(-2)^{\mid \vec{b} \mid-1}\alpha$};
		\node [style=none] (67) at (-1.5, 2) {};
		\node [style=none] (68) at (-1.5, -3.75) {};
		\node [style=none] (69) at (5.5, -3.75) {};
		\node [style=none] (70) at (5.5, 2) {};
		\node [style=none, font={\color{blue}\footnotesize}] (71) at (-0.75, 2.5) {$\Vec{b} \in \mathbb B ^{n}$ };
		\node [style=none] (72) at (0.75, 1.75) {$...$};
		\node [style=none] (73) at (0.75, 0.25) {$...$};
		\node [style=none] (74) at (0.25, 2) {};
		\node [style=none] (75) at (1.25, 2) {};
		\node [style=none] (76) at (1.25, 1.5) {};
		\node [style=none] (77) at (0.25, 1.5) {};
		\node [style=none] (78) at (0.25, 0.5) {};
		\node [style=none] (79) at (1.25, 0.5) {};
		\node [style=medium Strapezoid r extended] (80) at (0.75, 1) {$\Vec{b}$};
		\node [style=ehadamard] (81) at (3.5, -1) {$(-2)^{\mid \vec{b} \mid}\alpha$};
		\node [style=none] (82) at (3.5, 1.75) {$...$};
		\node [style=none] (83) at (3.5, 0.25) {$...$};
		\node [style=none] (84) at (3, 2) {};
		\node [style=none] (85) at (4, 2) {};
		\node [style=none] (86) at (4, 1.5) {};
		\node [style=none] (87) at (3, 1.5) {};
		\node [style=none] (88) at (3, 0.5) {};
		\node [style=none] (89) at (4, 0.5) {};
		\node [style=medium Strapezoid r extended] (90) at (3.5, 1) {$\Vec{b}$};
		\node [style=none] (91) at (2.875, 3.75) {};
		\node [style=none] (92) at (1.375, 3.75) {};
		\node [style=none] (93) at (2.125, 3.5) {$\ldots$};
		\node [style=none] (94) at (1.125, 4) {};
		\node [style=none] (95) at (3.125, 4) {};
		\node [style=none] (96) at (2.125, 4.5) {\footnotesize{$n-1$}};
		\node [style=white dot] (97) at (1.375, 3.25) {};
		\node [style=white dot] (98) at (2.875, 3.25) {};
		\node [style=white dot] (99) at (3.75, 3.25) {};
		\node [style=white dot] (100) at (4.625, 3.25) {};
		\node [style=none] (101) at (3.75, 3.75) {};
		\node [style=none] (102) at (4.625, 3.75) {};
		\node [style=none] (103) at (4.25, 2) {};
		\node [style=none] (104) at (4.25, 0.5) {};
		\node [style=none] (105) at (1.5, 2) {};
		\node [style=none] (106) at (1.5, 0.5) {};
		\node [style=none] (107) at (4.75, 2) {};
		\node [style=none] (108) at (4.625, 0.5) {};
		\node [style=none] (109) at (4, -1) {};
		\node [style=none] (110) at (6, 0) {$=$};
		\node [style=none] (111) at (6.5, 1) {};
		\node [style=none] (112) at (6.5, -3) {};
		\node [style=none] (113) at (11, -3) {};
		\node [style=none] (114) at (11, 1) {};
		\node [style=none, font={\color{blue}\scriptsize}] (115) at (7, 1.5) {$\Vec{b} \in \mathbb B ^{n+1}$ };
		\node [style=ehadamard] (116) at (8.75, -2) {$(-2)^{\mid \vec{b} \mid-1}\alpha$};
		\node [style=none] (117) at (8.75, 0.75) {$...$};
		\node [style=none] (118) at (8.75, -0.75) {$...$};
		\node [style=none] (119) at (8.25, 1) {};
		\node [style=none] (120) at (9.25, 1) {};
		\node [style=none] (121) at (9.25, 0.5) {};
		\node [style=none] (122) at (8.25, 0.5) {};
		\node [style=none] (123) at (8.25, -0.5) {};
		\node [style=none] (124) at (9.25, -0.5) {};
		\node [style=large Strapezoid] (125) at (9, 0) {$\Vec{b}$};
		\node [style=white dot] (126) at (10.25, 2.25) {};
		\node [style=white dot] (127) at (10.75, 2.25) {};
		\node [style=none] (128) at (10.25, 2.75) {};
		\node [style=none] (129) at (10.75, 2.75) {};
		\node [style=none] (130) at (9.5, 1) {};
		\node [style=none] (131) at (9.5, -0.5) {};
		\node [style=none] (132) at (9.75, 1) {};
		\node [style=none] (133) at (9.75, -0.5) {};
		\node [style=none] (134) at (9.25, -2) {};
		\node [style=none] (135) at (9.75, 2.75) {};
		\node [style=none] (136) at (8.25, 2.75) {};
		\node [style=none] (137) at (9, 2.5) {$\ldots$};
		\node [style=none] (138) at (8, 3) {};
		\node [style=none] (139) at (10, 3) {};
		\node [style=none] (140) at (9, 3.5) {\footnotesize{$n-1$}};
		\node [style=white dot] (141) at (8.25, 2.25) {};
		\node [style=white dot] (142) at (9.75, 2.25) {};
		\node [style=none] (143) at (15, -0.5) {};
		\node [style=none] (144) at (13.5, -0.5) {};
		\node [style=ehadamard] (145) at (14.25, -2) {$(-2)^{\mid \vec{b} \mid-1}\alpha$};
		\node [style=none] (146) at (15, 2.75) {};
		\node [style=none] (147) at (13.5, 2.75) {};
		\node [style=none] (148) at (14.25, 2.25) {$\ldots$};
		\node [style=none] (149) at (13.25, 3) {};
		\node [style=none] (150) at (15.25, 3) {};
		\node [style=none] (151) at (14.25, 3.5) {\footnotesize{$n+1$}};
		\node [style=white dot] (152) at (13.5, 2.25) {};
		\node [style=white dot] (153) at (15, 2.25) {};
		\node [style=none] (154) at (15, 0.5) {};
		\node [style=none] (155) at (13.5, 0.5) {};
		\node [style=large Strapezoid] (156) at (14.25, 0) {$\Vec{b}$};
		\node [style=none] (157) at (12, 1) {};
		\node [style=none] (158) at (12, -3) {};
		\node [style=none] (159) at (16.5, -3) {};
		\node [style=none] (160) at (16.5, 1) {};
		\node [style=none, font={\color{blue}\scriptsize}] (161) at (12.25, 1.5) {$\Vec{b} \in \mathbb B ^{n+1}$ };
		\node [style=none] (162) at (11.5, 0) {$=$};
		\node [style=none] (163) at (14.25, 0.75) {$\ldots$};
		\node [style=none] (164) at (14.25, -0.75) {$\ldots$};
		\node [style=none] (165) at (-2, 0.5) {\tiny{\eqref{eq:case-distinction}}};
		\node [style=none] (166) at (6, 0.5) {\tiny{\eqref{eq:case-distinction}}};
		\node [style=none] (167) at (9, -2) {};
		\node [style=none] (168) at (3.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [color={gray!40}] (11.center) to (8.center);
		\draw [color={gray!40}] (9.center) to (10.center);
		\draw [color={gray!40}] (24.center) to (21.center);
		\draw [color={gray!40}] (23.center) to (22.center);
		\draw [color={gray!40}] (33.center) to (30.center);
		\draw [color={gray!40}] (32.center) to (31.center);
		\draw [color={gray!40}] (42.center) to (39.center);
		\draw [color={gray!40}] (41.center) to (40.center);
		\draw [color={gray!40}] (8.center) to (52);
		\draw [color={gray!40}] (9.center) to (53);
		\draw [color={gray!40}] (21.center) to (52);
		\draw [color={gray!40}] (22.center) to (53);
		\draw [color={gray!40}] (30.center) to (52);
		\draw [color={gray!40}] (31.center) to (53);
		\draw [color={gray!40}] (39.center) to (52);
		\draw [color={gray!40}] (53) to (40.center);
		\draw [style=blue] (4.center) to (1.center);
		\draw [style=blue] (1.center) to (2.center);
		\draw [style=blue] (2.center) to (3.center);
		\draw [style=blue] (3.center) to (4.center);
		\draw [in=105, out=-90, looseness=0.75] (12.center) to (0);
		\draw [in=75, out=-90, looseness=0.75] (13.center) to (0);
		\draw [style=braceedge] (49.center) to (50.center);
		\draw (52) to (47.center);
		\draw (53) to (46.center);
		\draw [in=-90, out=105, looseness=0.75] (16) to (34.center);
		\draw [in=-90, out=75, looseness=0.75] (16) to (35.center);
		\draw [in=-90, out=60, looseness=0.75] (17) to (44.center);
		\draw [in=-90, out=120, looseness=0.75] (17) to (43.center);
		\draw [in=-90, out=60, looseness=0.75] (18) to (26.center);
		\draw [in=-90, out=120, looseness=0.75] (18) to (25.center);
		\draw (55) to (57.center);
		\draw (54) to (56.center);
		\draw [in=90, out=-75, looseness=0.75] (55) to (62.center);
		\draw [in=75, out=-90, looseness=0.50] (62.center) to (63.center);
		\draw [in=45, out=-105, looseness=0.50] (63.center) to (17);
		\draw [in=90, out=-90, looseness=1.25] (55) to (59.center);
		\draw (59.center) to (61.center);
		\draw [in=45, out=-90, looseness=0.50] (61.center) to (16);
		\draw [in=90, out=-90, looseness=1.25] (54) to (58.center);
		\draw (58.center) to (60.center);
		\draw [in=60, out=-90, looseness=0.50] (60.center) to (16);
		\draw [in=90, out=-90, looseness=0.75] (54) to (64.center);
		\draw (64.center) to (65.center);
		\draw [in=45, out=-90, looseness=0.75] (65.center) to (18);
		\draw (77.center) to (74.center);
		\draw (75.center) to (76.center);
		\draw (87.center) to (84.center);
		\draw (86.center) to (85.center);
		\draw (74.center) to (97);
		\draw (75.center) to (98);
		\draw (84.center) to (97);
		\draw (85.center) to (98);
		\draw [style=blue] (70.center) to (67.center);
		\draw [style=blue] (67.center) to (68.center);
		\draw [style=blue] (68.center) to (69.center);
		\draw [style=blue] (69.center) to (70.center);
		\draw [in=105, out=-90, looseness=0.75] (78.center) to (66);
		\draw [in=75, out=-90, looseness=0.75] (79.center) to (66);
		\draw [style=braceedge] (94.center) to (95.center);
		\draw (97) to (92.center);
		\draw (98) to (91.center);
		\draw [in=-90, out=60, looseness=0.75] (81) to (89.center);
		\draw [in=-90, out=120, looseness=0.75] (81) to (88.center);
		\draw (100) to (102.center);
		\draw (99) to (101.center);
		\draw (99) to (103.center);
		\draw (103.center) to (104.center);
		\draw (99) to (105.center);
		\draw (105.center) to (106.center);
		\draw [in=60, out=-90, looseness=0.75] (106.center) to (66);
		\draw (100) to (107.center);
		\draw (107.center) to (108.center);
		\draw [in=-90, out=45, looseness=0.50] (109.center) to (108.center);
		\draw (122.center) to (119.center);
		\draw (121.center) to (120.center);
		\draw [style=blue] (114.center) to (111.center);
		\draw [style=blue] (111.center) to (112.center);
		\draw [style=blue] (112.center) to (113.center);
		\draw [style=blue] (113.center) to (114.center);
		\draw [in=-90, out=60, looseness=0.75] (116) to (124.center);
		\draw [in=-90, out=120, looseness=0.75] (116) to (123.center);
		\draw (127) to (129.center);
		\draw (126) to (128.center);
		\draw (126) to (130.center);
		\draw (130.center) to (131.center);
		\draw (127) to (132.center);
		\draw (132.center) to (133.center);
		\draw [in=-90, out=45, looseness=0.50] (134.center) to (133.center);
		\draw [style=braceedge] (138.center) to (139.center);
		\draw (141) to (136.center);
		\draw (142) to (135.center);
		\draw (120.center) to (142);
		\draw (119.center) to (141);
		\draw [in=270, out=120] (145) to (144.center);
		\draw [in=-90, out=60] (145) to (143.center);
		\draw [style=braceedge] (149.center) to (150.center);
		\draw (152) to (147.center);
		\draw (153) to (146.center);
		\draw (152) to (155.center);
		\draw (153) to (154.center);
		\draw [style=blue] (160.center) to (157.center);
		\draw [style=blue] (157.center) to (158.center);
		\draw [style=blue] (158.center) to (159.center);
		\draw [style=blue] (159.center) to (160.center);
		\draw [in=-90, out=60, looseness=0.50] (167.center) to (131.center);
		\draw [in=-90, out=60, looseness=0.50] (168.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XOR-to-AND-thm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (62) at (4.5, -0.75) {};
		\node [style=none] (63) at (3, -0.75) {};
		\node [style=ehadamard] (66) at (3.75, -2.25) {$(-2)^{\mid \vec{b} \mid-1}\alpha$};
		\node [style=none] (67) at (-1.75, 0.25) {$\ldots$};
		\node [style=none] (68) at (-2.75, 0.75) {};
		\node [style=none] (69) at (-0.75, 0.75) {};
		\node [style=none] (70) at (-1.75, 1.25) {$n$};
		\node [style=none] (71) at (4.5, 2) {};
		\node [style=none] (72) at (3, 2) {};
		\node [style=none] (74) at (3.75, 1.5) {$\ldots$};
		\node [style=none] (75) at (2.75, 2.25) {};
		\node [style=none] (76) at (4.75, 2.25) {};
		\node [style=none] (77) at (3.75, 2.75) {$n$};
		\node [style=white dot] (78) at (3, 1.5) {};
		\node [style=white dot] (79) at (4.5, 1.5) {};
		\node [style=none] (80) at (4.5, 0.25) {};
		\node [style=none] (81) at (3, 0.25) {};
		\node [style=large Strapezoid] (86) at (3.75, -0.25) {$\Vec{b}$};
		\node [style=none] (87) at (1.25, 0.75) {};
		\node [style=none] (88) at (1.25, -3.25) {};
		\node [style=none] (89) at (6.25, -3.25) {};
		\node [style=none] (90) at (6.25, 0.75) {};
		\node [style=none, font={\color{blue}\footnotesize}] (91) at (6.5, 1.25) {$\Vec{b} \in \mathbb B ^n$ };
		\node [style=none] (92) at (0.25, 0) {$=$};
		\node [style=none] (93) at (-2.5, 0.5) {};
		\node [style=none] (94) at (-1, 0.5) {};
		\node [style=gray dot] (95) at (-1.75, -0.5) {};
		\node [style=ehadamard] (96) at (-1.75, -1.5) {$\alpha$};
		\node [style=none] (97) at (3.75, 0.5) {$\ldots$};
		\node [style=none] (98) at (3.75, -1) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=120] (66) to (63.center);
		\draw [in=-90, out=60] (66) to (62.center);
		\draw [style=braceedge] (68.center) to (69.center);
		\draw [style=braceedge] (75.center) to (76.center);
		\draw (78) to (72.center);
		\draw (79) to (71.center);
		\draw (78) to (81.center);
		\draw (79) to (80.center);
		\draw [style=blue] (90.center) to (87.center);
		\draw [style=blue] (87.center) to (88.center);
		\draw [style=blue] (88.center) to (89.center);
		\draw [style=blue] (89.center) to (90.center);
		\draw [in=15, out=-90, looseness=1.25] (94.center) to (95);
		\draw [in=165, out=-90, looseness=1.25] (93.center) to (95);
		\draw (95) to (96);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-phase-spider-dfn.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-1.75, 0) {\small{$\beta$}};
		\node [style=none] (1) at (-2.5, 1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-2.5, -1) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (0, 0) {$:=$};
		\node [style=none] (17) at (-1.75, 0.75) {$\ldots $};
		\node [style=none] (18) at (-1.75, -0.75) {$\ldots $};
		\node [style=none] (19) at (-2.75, 1.25) {};
		\node [style=none] (20) at (-0.75, 1.25) {};
		\node [style=none] (21) at (-2.75, -1.25) {};
		\node [style=none] (22) at (-0.75, -1.25) {};
		\node [style=none] (23) at (-1.75, 1.75) {$n$};
		\node [style=none] (24) at (-1.75, -1.75) {$m$};
		\node [style=white dot] (25) at (1.75, 0) {};
		\node [style=none] (26) at (1, 1) {};
		\node [style=none] (27) at (2.5, 1) {};
		\node [style=none] (28) at (1, -1) {};
		\node [style=none] (29) at (2.5, -1) {};
		\node [style=none] (30) at (1.75, 0.75) {$\ldots $};
		\node [style=none] (31) at (1.75, -0.75) {$\ldots $};
		\node [style=none] (32) at (0.75, 1.25) {};
		\node [style=none] (33) at (2.75, 1.25) {};
		\node [style=none] (34) at (0.75, -1.25) {};
		\node [style=none] (35) at (2.75, -1.25) {};
		\node [style=none] (36) at (1.75, 1.75) {$n$};
		\node [style=none] (37) at (1.75, -1.75) {$m$};
		\node [style=ehadamard] (39) at (3.25, 0) {\small{$\beta$}};
		\node [style=gn] (40) at (-5.25, 0) {\small{$\beta$}};
		\node [style=none] (41) at (-6, 1) {};
		\node [style=none] (42) at (-4.5, 1) {};
		\node [style=none] (43) at (-6, -1) {};
		\node [style=none] (44) at (-4.5, -1) {};
		\node [style=none] (45) at (-5.25, 0.75) {$\ldots $};
		\node [style=none] (46) at (-5.25, -0.75) {$\ldots $};
		\node [style=none] (47) at (-6.25, 1.25) {};
		\node [style=none] (48) at (-4.25, 1.25) {};
		\node [style=none] (49) at (-6.25, -1.25) {};
		\node [style=none] (50) at (-4.25, -1.25) {};
		\node [style=none] (51) at (-5.25, 1.75) {$n$};
		\node [style=none] (52) at (-5.25, -1.75) {$m$};
		\node [style=none] (53) at (-3.5, 0) {$\Leftrightarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (1.center) to (0);
		\draw [bend right=15] (0) to (3.center);
		\draw [bend left=15] (2.center) to (0);
		\draw [bend left=15] (0) to (4.center);
		\draw [decorate] (19.center) to (20.center);
		\draw [decorate] (22.center) to (21.center);
		\draw [bend right=15] (26.center) to (25);
		\draw [bend right=15] (25) to (28.center);
		\draw [bend left=15] (27.center) to (25);
		\draw [bend left=15] (25) to (29.center);
		\draw [decorate] (32.center) to (33.center);
		\draw [decorate] (35.center) to (34.center);
		\draw [bend right=15] (41.center) to (40);
		\draw [bend right=15] (40) to (43.center);
		\draw [bend left=15] (42.center) to (40);
		\draw [bend left=15] (40) to (44.center);
		\draw [decorate] (47.center) to (48.center);
		\draw [decorate] (50.center) to (49.center);
		\draw (25) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-phase-spider.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-1.75, 0) {$\alpha$};
		\node [style=none] (1) at (-2.5, 1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-2.5, -1) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (17) at (-1.75, 0.75) {$\ldots $};
		\node [style=none] (18) at (-1.75, -0.75) {$\ldots $};
		\node [style=none] (19) at (-2.75, 1.25) {};
		\node [style=none] (20) at (-0.75, 1.25) {};
		\node [style=none] (21) at (-2.75, -1.25) {};
		\node [style=none] (22) at (-0.75, -1.25) {};
		\node [style=none] (23) at (-1.75, 1.75) {$n$};
		\node [style=none] (24) at (-1.75, -1.75) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (1.center) to (0);
		\draw [bend right=15] (0) to (3.center);
		\draw [bend left=15] (2.center) to (0);
		\draw [bend left=15] (0) to (4.center);
		\draw [decorate] (19.center) to (20.center);
		\draw [decorate] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-special.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (-1.25, 1.25) {};
		\node [style=none] (2) at (-1.25, -1.25) {};
		\node [style=none] (3) at (1, -1.25) {};
		\node [style=none] (4) at (1, 1.25) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (-3.75, 1.25) {};
		\node [style=white dot] (7) at (-3.75, -0.5) {};
		\node [style=none] (8) at (-2.5, 0) {$=$};
		\node [style=none] (9) at (-3.75, -1.25) {};
		\node [style=white dot] (10) at (-3.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (9.center) to (7);
		\draw [bend right=45] (7) to (10);
		\draw [bend left=45] (7) to (10);
		\draw (10) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-spider-dfn-phase.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-1.75, 0) {$\alpha$};
		\node [style=none] (1) at (-2.5, 1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-2.5, -1) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (0, 0) {$:=$};
		\node [style=none] (17) at (-1.75, 0.75) {$\ldots $};
		\node [style=none] (18) at (-1.75, -0.75) {$\ldots $};
		\node [style=none] (19) at (-2.75, 1.25) {};
		\node [style=none] (20) at (-0.75, 1.25) {};
		\node [style=none] (21) at (-2.75, -1.25) {};
		\node [style=none] (22) at (-0.75, -1.25) {};
		\node [style=none] (23) at (-1.75, 1.75) {$n$};
		\node [style=none] (24) at (-1.75, -1.75) {$m$};
		\node [style=white dot] (25) at (2, 0) {};
		\node [style=none] (26) at (1.25, 1) {};
		\node [style=none] (27) at (2.75, 1) {};
		\node [style=none] (28) at (1.25, -1) {};
		\node [style=none] (29) at (2.75, -1) {};
		\node [style=none] (30) at (2, 0.75) {$\ldots $};
		\node [style=none] (31) at (2, -0.75) {$\ldots $};
		\node [style=none] (32) at (1, 1.25) {};
		\node [style=none] (33) at (3, 1.25) {};
		\node [style=none] (34) at (1, -1.25) {};
		\node [style=none] (35) at (3, -1.25) {};
		\node [style=none] (36) at (2, 1.75) {$n$};
		\node [style=none] (37) at (2, -1.75) {$m$};
		\node [style=ehadamard] (39) at (3.5, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (1.center) to (0);
		\draw [bend right=15] (0) to (3.center);
		\draw [bend left=15] (2.center) to (0);
		\draw [bend left=15] (0) to (4.center);
		\draw [decorate] (19.center) to (20.center);
		\draw [decorate] (22.center) to (21.center);
		\draw [bend right=15] (26.center) to (25);
		\draw [bend right=15] (25) to (28.center);
		\draw [bend left=15] (27.center) to (25);
		\draw [bend left=15] (25) to (29.center);
		\draw [decorate] (32.center) to (33.center);
		\draw [decorate] (35.center) to (34.center);
		\draw (25) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-spider-rule.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 1) {};
		\node [style=none] (1) at (2, 0.75) {$\ldots$};
		\node [style=none] (2) at (2.75, 1) {};
		\node [style=white dot] (3) at (2, -0) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (2, -0.75) {$\ldots$};
		\node [style=none] (6) at (2.75, -1) {};
		\node [style=none] (7) at (1, 1.25) {};
		\node [style=none] (8) at (3, 1.25) {};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=none] (10) at (3, -1.25) {};
		\node [style=none] (11) at (2, -1.75) {$m$};
		\node [style=none] (12) at (2, 1.75) {$n$};
		\node [style=none] (13) at (-1.75, -1.25) {$\ldots$};
		\node [style=none] (14) at (-2.5, -1.5) {};
		\node [style=none] (15) at (-0.75, 1.75) {};
		\node [style=none] (16) at (-1.75, 2.25) {$n$};
		\node [style=none] (17) at (-1, 1.5) {};
		\node [style=none] (18) at (-2.75, -1.75) {};
		\node [style=none] (19) at (-1, -1.5) {};
		\node [style=none] (20) at (-0.75, -1.75) {};
		\node [style=none] (21) at (-2.75, 1.75) {};
		\node [style=none] (22) at (-2.5, 1.5) {};
		\node [style=none] (23) at (-1.75, -2.25) {$m$};
		\node [style=none] (24) at (-1.75, 1.25) {$\ldots$};
		\node [style=white dot] (25) at (-1.75, 0.5) {};
		\node [style=white dot] (26) at (-1.75, -0.5) {};
		\node [style=none] (27) at (0, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (3) to (6.center);
		\draw [bend right=15, looseness=1.00] (3) to (4.center);
		\draw [bend right=15, looseness=1.00] (0.center) to (3);
		\draw [bend right=15, looseness=1.00] (3) to (2.center);
		\draw [decorate] (7.center) to (8.center);
		\draw [decorate] (10.center) to (9.center);
		\draw [decorate] (21.center) to (15.center);
		\draw [decorate] (20.center) to (18.center);
		\draw (25) to (26);
		\draw [bend right=15, looseness=1.00] (26) to (14.center);
		\draw [bend left=15, looseness=1.00] (26) to (19.center);
		\draw [bend right=15, looseness=1.00] (22.center) to (25);
		\draw [bend right=15, looseness=1.00] (25) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-spider.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=none] (1) at (0, 0.75) {$\ldots$};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=white dot] (3) at (0, -0) {};
		\node [style=none] (4) at (-0.75, -1) {};
		\node [style=none] (5) at (0, -0.75) {$\ldots$};
		\node [style=none] (6) at (0.75, -1) {};
		\node [style=none] (7) at (-1, 1.25) {};
		\node [style=none] (8) at (1, 1.25) {};
		\node [style=none] (9) at (-1, -1.25) {};
		\node [style=none] (10) at (1, -1.25) {};
		\node [style=none] (11) at (0, 1.75) {$n$};
		\node [style=none] (12) at (0, -1.75) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (3) to (6.center);
		\draw [bend right=15, looseness=1.00] (3) to (4.center);
		\draw [bend right=15, looseness=1.00] (0.center) to (3);
		\draw [bend right=15, looseness=1.00] (3) to (2.center);
		\draw [decorate] (7.center) to (8.center);
		\draw [decorate] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZH-FT-towards-ZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 2.5) {};
		\node [style=none] (1) at (2, 2.5) {};
		\node [style=none] (2) at (2.75, 2) {$\ldots$};
		\node [style=none] (3) at (1.75, 2.75) {};
		\node [style=none] (4) at (3.75, 2.75) {};
		\node [style=none] (5) at (2.75, 3.25) {$n$};
		\node [style=white dot] (6) at (2, 2) {};
		\node [style=white dot] (7) at (3.5, 2) {};
		\node [style=none] (8) at (3.5, 0.5) {};
		\node [style=none] (9) at (2, 0.5) {};
		\node [style=none] (10) at (2, -0.5) {};
		\node [style=none] (11) at (3.5, -0.5) {};
		\node [style=gray dot] (12) at (2.75, -1.375) {};
		\node [style=ehadamard] (13) at (2.75, -2.5) {$\widetilde{\alpha}_{\vec{c}}$};
		\node [style=large grey Strapezoid] (14) at (2.75, 0) {$\Vec{c}$};
		\node [style=none] (15) at (1, 1.25) {};
		\node [style=none] (16) at (1, -3.5) {};
		\node [style=none] (17) at (4.5, -3.5) {};
		\node [style=none] (18) at (4.5, 1.25) {};
		\node [style=none, font={\color{blue}\footnotesize}] (19) at (4.75, 1.75) {$\Vec{c} \in \mathbb B ^n$ };
		\node [style=none] (20) at (0, 0) {$=$};
		\node [style=none] (21) at (0, 0.5) {\tiny{\eqref{eq:fourier-transform}}};
		\node [style=none] (22) at (-2, 2.5) {};
		\node [style=none] (23) at (-3.5, 2.5) {};
		\node [style=none] (24) at (-2.75, 2) {$\ldots$};
		\node [style=none] (25) at (-3.75, 2.75) {};
		\node [style=none] (26) at (-1.75, 2.75) {};
		\node [style=none] (27) at (-2.75, 3.25) {$n$};
		\node [style=white dot] (28) at (-3.5, 2) {};
		\node [style=white dot] (29) at (-2, 2) {};
		\node [style=none] (30) at (-2, 0.5) {};
		\node [style=none] (31) at (-3.5, 0.5) {};
		\node [style=none] (32) at (-3.5, -0.5) {};
		\node [style=none] (33) at (-2, -0.5) {};
		\node [style=ehadamard] (34) at (-2.75, -1.75) {$\alpha_{\vec{b}}$};
		\node [style=medium gray box] (35) at (-2.75, 0) {$\Vec{b}$};
		\node [style=none] (36) at (-4.5, 1.25) {};
		\node [style=none] (37) at (-4.5, -3) {};
		\node [style=none] (38) at (-1, -3) {};
		\node [style=none] (39) at (-1, 1.25) {};
		\node [style=none, font={\color{blue}\footnotesize}] (40) at (-0.75, 1.75) {$\Vec{b} \in \mathbb B ^n$ };
		\node [style=none] (41) at (-2.75, 0.75) {$\ldots$};
		\node [style=none] (42) at (2.75, -0.75) {$\ldots$};
		\node [style=none] (43) at (-2.75, -0.75) {$\ldots$};
		\node [style=none] (44) at (2.75, 0.75) {$\ldots$};
		\node [style=none] (45) at (-7.5, 1.25) {};
		\node [style=none] (46) at (-9, 0.5) {};
		\node [style=none] (47) at (-7.5, 2.5) {};
		\node [style=hadamard] (48) at (-8.25, -1.75) {$a_{\vec{b}}$};
		\node [style=none] (49) at (-9, 2.5) {};
		\node [style=medium gray box] (50) at (-8.25, 0) {$\vec{b}$};
		\node [style=none] (51) at (-8.25, 2) {$\ldots$};
		\node [style=none] (52) at (-10, 1.25) {};
		\node [style=none, font={\color{blue}\footnotesize}] (53) at (-6.25, 1.75) {$\vec{b} \in \mathbb B^n$};
		\node [style=none] (54) at (-7.5, 0.5) {};
		\node [style=white dot] (55) at (-7.5, 2) {};
		\node [style=none] (56) at (-6.5, -3) {};
		\node [style=none] (57) at (-10, -3) {};
		\node [style=none] (58) at (-6.5, 1.25) {};
		\node [style=none] (59) at (-7.5, -0.5) {};
		\node [style=none] (60) at (-8.25, 0.75) {$\ldots$};
		\node [style=none] (61) at (-9, -0.5) {};
		\node [style=white dot] (62) at (-9, 2) {};
		\node [style=none] (63) at (-9, 1.25) {};
		\node [style=none] (64) at (-8.25, -0.75) {$\ldots$};
		\node [style=none] (65) at (-9.25, 2.75) {};
		\node [style=none] (66) at (-7.25, 2.75) {};
		\node [style=none] (67) at (-8.25, 3.25) {$n$};
		\node [style=none] (68) at (-5.5, 0) {$=$};
		\node [style=none] (69) at (9, 2.5) {};
		\node [style=none] (70) at (7.5, 2.5) {};
		\node [style=none] (71) at (8.25, 2) {$\ldots$};
		\node [style=none] (72) at (7.25, 2.75) {};
		\node [style=none] (73) at (9.25, 2.75) {};
		\node [style=none] (74) at (8.25, 3.25) {$n$};
		\node [style=white dot] (75) at (7.5, 2) {};
		\node [style=white dot] (76) at (9, 2) {};
		\node [style=none] (77) at (9, 0.5) {};
		\node [style=none] (78) at (7.5, 0.5) {};
		\node [style=none] (79) at (7.5, -0.5) {};
		\node [style=none] (80) at (9, -0.5) {};
		\node [style=gray dot] (81) at (8.25, -1.375) {};
		\node [style=white dot,text depth=+0.4mm] (82) at (8.25, -2.5) {$\widetilde{\alpha}_{\vec{c}}$};
		\node [style=large grey Strapezoid] (83) at (8.25, 0) {$\Vec{c}$};
		\node [style=none] (84) at (6.5, 1.25) {};
		\node [style=none] (85) at (6.5, -3.5) {};
		\node [style=none] (86) at (10, -3.5) {};
		\node [style=none] (87) at (10, 1.25) {};
		\node [style=none, font={\color{blue}\footnotesize}] (88) at (10.25, 1.75) {$\Vec{c} \in \mathbb B ^n$ };
		\node [style=none] (89) at (5.5, 0) {$=$};
		\node [style=none] (90) at (8.25, -0.75) {$\ldots$};
		\node [style=none] (91) at (8.25, 0.75) {$\ldots$};
		\node [style=none] (92) at (5.5, 0.5) {\tiny{\eqref{eq:phase-spider-dfn}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (3.center) to (4.center);
		\draw (6) to (1.center);
		\draw (7) to (0.center);
		\draw (6) to (9.center);
		\draw (7) to (8.center);
		\draw [in=15, out=-90, looseness=1.25] (11.center) to (12);
		\draw [in=165, out=-90, looseness=1.25] (10.center) to (12);
		\draw (12) to (13);
		\draw [style=blue] (18.center) to (15.center);
		\draw [style=blue] (15.center) to (16.center);
		\draw [style=blue] (16.center) to (17.center);
		\draw [style=blue] (17.center) to (18.center);
		\draw [style=braceedge] (25.center) to (26.center);
		\draw (28) to (23.center);
		\draw (29) to (22.center);
		\draw (28) to (31.center);
		\draw (29) to (30.center);
		\draw [style=blue] (39.center) to (36.center);
		\draw [style=blue] (36.center) to (37.center);
		\draw [style=blue] (37.center) to (38.center);
		\draw [style=blue] (38.center) to (39.center);
		\draw [in=150, out=-90, looseness=0.50] (32.center) to (34);
		\draw [in=-90, out=30, looseness=0.75] (34) to (33.center);
		\draw [in=89, out=-90] (49.center) to (62);
		\draw [in=89, out=-90] (47.center) to (55);
		\draw [in=-90, out=90] (46.center) to (63.center);
		\draw [in=-90, out=90] (54.center) to (45.center);
		\draw (63.center) to (62);
		\draw (45.center) to (55);
		\draw [style=blue] (58.center) to (52.center);
		\draw [style=blue] (52.center) to (57.center);
		\draw [style=blue] (57.center) to (56.center);
		\draw [style=blue] (56.center) to (58.center);
		\draw [style=braceedge] (65.center) to (66.center);
		\draw [in=135, out=-90, looseness=0.75] (61.center) to (48);
		\draw [in=-90, out=45, looseness=0.75] (48) to (59.center);
		\draw [style=braceedge] (72.center) to (73.center);
		\draw (75) to (70.center);
		\draw (76) to (69.center);
		\draw (75) to (78.center);
		\draw (76) to (77.center);
		\draw [in=15, out=-90, looseness=1.25] (80.center) to (81);
		\draw [in=165, out=-90, looseness=1.25] (79.center) to (81);
		\draw (81) to (82);
		\draw [style=blue] (87.center) to (84.center);
		\draw [style=blue] (84.center) to (85.center);
		\draw [style=blue] (85.center) to (86.center);
		\draw [style=blue] (86.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH-bialgebra.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1.5) {};
		\node [style=none] (1) at (2.5, 1) {$\ldots$};
		\node [style=none] (2) at (3.5, 1.5) {};
		\node [style=none] (3) at (1.5, -1.5) {};
		\node [style=none] (4) at (2.5, -1) {$\ldots$};
		\node [style=none] (5) at (3.5, -1.5) {};
		\node [style=none] (6) at (1.25, 1.75) {};
		\node [style=none] (7) at (3.75, 1.75) {};
		\node [style=none] (8) at (1.25, -1.75) {};
		\node [style=none] (9) at (3.75, -1.75) {};
		\node [style=none] (10) at (2.5, -2.25) {$m$};
		\node [style=none] (11) at (2.5, 2.25) {$n$};
		\node [style=none] (12) at (-1.75, -1.25) {$\ldots$};
		\node [style=none] (13) at (-2.5, -1.5) {};
		\node [style=none] (14) at (-0.75, 1.75) {};
		\node [style=none] (15) at (-1.75, 2.25) {$n$};
		\node [style=none] (16) at (-1, 1.5) {};
		\node [style=none] (17) at (-2.75, -1.75) {};
		\node [style=none] (18) at (-1, -1.5) {};
		\node [style=none] (19) at (-0.75, -1.75) {};
		\node [style=none] (20) at (-2.75, 1.75) {};
		\node [style=none] (21) at (-2.5, 1.5) {};
		\node [style=none] (22) at (-1.75, -2.25) {$m$};
		\node [style=none] (23) at (-1.75, 1.25) {$\ldots$};
		\node [style=gray dot] (24) at (-1.75, 0.5) {};
		\node [style=small hadamard] (25) at (-1.75, -0.5) {};
		\node [style=none] (26) at (0, -0) {$=$};
		\node [style=white dot] (27) at (1.5, -1) {};
		\node [style=white dot] (28) at (3.5, -1) {};
		\node [style=small hadamard] (29) at (1.5, 1) {};
		\node [style=small hadamard] (30) at (3.5, 1) {};
		\node [style=none] (31) at (3.25, -0) {$\ldots$};
		\node [style=none] (32) at (1.75, -0) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [decorate] (6.center) to (7.center);
		\draw [decorate] (9.center) to (8.center);
		\draw [decorate] (20.center) to (14.center);
		\draw [decorate] (19.center) to (17.center);
		\draw (24) to (25);
		\draw [bend right=15, looseness=1.00] (25) to (13.center);
		\draw [bend left=15, looseness=1.00] (25) to (18.center);
		\draw [bend right=15, looseness=1.00] (21.center) to (24);
		\draw [bend right=15, looseness=1.00] (24) to (16.center);
		\draw (0.center) to (29);
		\draw (2.center) to (30);
		\draw (27) to (3.center);
		\draw (28) to (5.center);
		\draw (29) to (28);
		\draw [bend right, looseness=1.00] (29) to (27);
		\draw (27) to (30);
		\draw [bend left, looseness=1.00] (30) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX-bialgebra.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1.5) {};
		\node [style=none] (1) at (2.5, 1) {$\ldots$};
		\node [style=none] (2) at (3.5, 1.5) {};
		\node [style=none] (3) at (1.5, -1.5) {};
		\node [style=none] (4) at (2.5, -1) {$\ldots$};
		\node [style=none] (5) at (3.5, -1.5) {};
		\node [style=none] (6) at (1.25, 1.75) {};
		\node [style=none] (7) at (3.75, 1.75) {};
		\node [style=none] (8) at (1.25, -1.75) {};
		\node [style=none] (9) at (3.75, -1.75) {};
		\node [style=none] (10) at (2.5, -2.25) {$m$};
		\node [style=none] (11) at (2.5, 2.25) {$n$};
		\node [style=none] (12) at (-1.75, -1.25) {$\ldots$};
		\node [style=none] (13) at (-2.5, -1.5) {};
		\node [style=none] (14) at (-0.75, 1.75) {};
		\node [style=none] (15) at (-1.75, 2.25) {$n$};
		\node [style=none] (16) at (-1, 1.5) {};
		\node [style=none] (17) at (-2.75, -1.75) {};
		\node [style=none] (18) at (-1, -1.5) {};
		\node [style=none] (19) at (-0.75, -1.75) {};
		\node [style=none] (20) at (-2.75, 1.75) {};
		\node [style=none] (21) at (-2.5, 1.5) {};
		\node [style=none] (22) at (-1.75, -2.25) {$m$};
		\node [style=none] (23) at (-1.75, 1.25) {$\ldots$};
		\node [style=white dot] (24) at (-1.75, 0.5) {};
		\node [style=gray dot] (25) at (-1.75, -0.5) {};
		\node [style=none] (26) at (0, -0) {$=$};
		\node [style=white dot] (27) at (1.5, -1) {};
		\node [style=white dot] (28) at (3.5, -1) {};
		\node [style=gray dot] (29) at (1.5, 1) {};
		\node [style=gray dot] (30) at (3.5, 1) {};
		\node [style=none] (31) at (3.25, -0) {$\ldots$};
		\node [style=none] (32) at (1.75, -0) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [decorate] (6.center) to (7.center);
		\draw [decorate] (9.center) to (8.center);
		\draw [decorate] (20.center) to (14.center);
		\draw [decorate] (19.center) to (17.center);
		\draw (24) to (25);
		\draw [bend right=15, looseness=1.00] (25) to (13.center);
		\draw [bend left=15, looseness=1.00] (25) to (18.center);
		\draw [bend right=15, looseness=1.00] (21.center) to (24);
		\draw [bend right=15, looseness=1.00] (24) to (16.center);
		\draw (0.center) to (29);
		\draw (2.center) to (30);
		\draw (27) to (3.center);
		\draw (28) to (5.center);
		\draw (29) to (28);
		\draw [bend right, looseness=1.00] (29) to (27);
		\draw (27) to (30);
		\draw [bend left, looseness=1.00] (30) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/average-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-2.75, -0.25) {$a$};
		\node [style=none] (1) at (-2, 1.75) {};
		\node [style=hadamard] (2) at (-1.25, -0.25) {$b$};
		\node [style=white dot] (3) at (-2, 1) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [style=hadamard] (5) at (3, -0.5) {$\frac{a+b}{2}$};
		\node [style=none] (6) at (3, 1.25) {};
		\node [style=gray phase dot] (7) at (-2, -1.5) {$\neg$};
		\node [style=hadamard] (8) at (1.25, -0) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw [bend right, looseness=1.00] (3) to (0);
		\draw [bend left, looseness=1.00] (3) to (2);
		\draw (6.center) to (5);
		\draw [bend right, looseness=1.00] (0) to (7);
		\draw [bend right, looseness=1.00] (7) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bang-box-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.75, -0.75) {};
		\node [style=hadamard] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (0.5, -0.25) {};
		\node [style=none] (5) at (0.5, 1) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=gray dot] (7) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (6.center) to (3.center);
		\draw [style=blue] (3.center) to (4.center);
		\draw [style=blue] (4.center) to (5.center);
		\draw [style=blue] (5.center) to (6.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0);
		\draw (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bang-box-example1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.75, -0.5) {};
		\node [style=hadamard] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=gray dot] (7) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (7.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bang-box-example2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.75, -0.5) {};
		\node [style=hadamard] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=gray dot] (7) at (0.75, -0.5) {};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style=hadamard] (9) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (7.center) to (1.center);
		\draw (8.center) to (9.center);
		\draw (0.center) to (9.center);
		\draw (7.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bang-box-example3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.75, -0.5) {};
		\node [style=hadamard] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=gray dot] (7) at (0.75, -0.5) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=hadamard] (9) at (0, 0.5) {};
		\node [style=none] (10) at (1, 1) {};
		\node [style=hadamard] (11) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (0);
		\draw (7) to (1);
		\draw (8.center) to (9);
		\draw (0) to (9);
		\draw (7) to (9);
		\draw (10.center) to (11);
		\draw (0) to (11);
		\draw (7) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/c-disconnect-box-grey.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large grey Strapezoid] (0) at (0, 0) {$\vec{c}$};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=none] (4) at (0.75, -1) {};
		\node [style=none] (5) at (0, 0.75) {$\ldots$};
		\node [style=none] (6) at (0, -0.75) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/case-distinction-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, -0.5) {};
		\node [style=none] (1) at (-8.75, -0.5) {};
		\node [style=ehadamard] (2) at (-8, -2) {$(-2)^{\mid \vec{b} \mid-1}\alpha$};
		\node [style=none] (7) at (-7.25, 2) {};
		\node [style=none] (8) at (-8.75, 2) {};
		\node [style=none] (9) at (-8, 1.5) {$\ldots$};
		\node [style=none] (10) at (-9, 2.25) {};
		\node [style=none] (11) at (-7, 2.25) {};
		\node [style=none] (12) at (-8, 2.75) {\footnotesize{$n$}};
		\node [style=white dot] (13) at (-8.75, 1.5) {};
		\node [style=white dot] (14) at (-7.25, 1.5) {};
		\node [style=none] (15) at (-7.25, 0.5) {};
		\node [style=none] (16) at (-8.75, 0.5) {};
		\node [style=large Strapezoid] (17) at (-7.875, 0) {$\Vec{b}$};
		\node [style=none] (18) at (-10.25, 1) {};
		\node [style=none] (19) at (-10.25, -3) {};
		\node [style=none] (20) at (-5.75, -3) {};
		\node [style=none] (21) at (-5.75, 1) {};
		\node [style=none, font={\color{blue}\footnotesize}] (22) at (-10.25, 1.5) {$\Vec{b} \in \mathbb B ^n$ };
		\node [style=none] (23) at (-5, 0) {$=$};
		\node [style=none] (28) at (-8, 0.75) {$\ldots$};
		\node [style=none] (29) at (-8, -0.75) {$\ldots$};
		\node [style=none] (45) at (-7, 0.5) {};
		\node [style=white dot] (46) at (-6.5, 1.5) {};
		\node [style=none] (48) at (-6.5, 2) {};
		\node [style=none] (50) at (-7, -0.5) {};
		\node [style=ehadamard] (51) at (7.25, -1.25) {$(-2)^{\mid \vec{b} \mid-1}\alpha$};
		\node [style=none] (52) at (9.5, 2.75) {};
		\node [style=none] (53) at (8, 2.75) {};
		\node [style=none] (54) at (8.75, 2.5) {$\ldots$};
		\node [style=none] (55) at (7.75, 3) {};
		\node [style=none] (56) at (9.75, 3) {};
		\node [style=none] (57) at (8.75, 3.5) {\footnotesize{$n$}};
		\node [style=white dot] (58) at (8, 2.25) {};
		\node [style=white dot] (59) at (9.5, 2.25) {};
		\node [style=none] (60) at (5, 1.5) {};
		\node [style=none] (61) at (5, -4) {};
		\node [style=none] (62) at (12, -4) {};
		\node [style=none] (63) at (12, 1.5) {};
		\node [style=none, font={\color{blue}\footnotesize}] (64) at (5.25, 2) {$\Vec{b} \in \mathbb B ^{n-1}$ };
		\node [style=none] (65) at (7.25, 1.25) {$...$};
		\node [style=none] (66) at (7.25, -0.25) {$...$};
		\node [style=white dot] (67) at (11.25, 2.25) {};
		\node [style=none] (71) at (6.75, 1.5) {};
		\node [style=none] (72) at (7.75, 1.5) {};
		\node [style=none] (73) at (9.5, 1.5) {};
		\node [style=none] (74) at (10.5, 1.5) {};
		\node [style=none] (76) at (7.75, 1) {};
		\node [style=none] (77) at (6.75, 1) {};
		\node [style=none] (78) at (6.75, 0) {};
		\node [style=none] (79) at (7.75, 0) {};
		\node [style=medium Strapezoid] (80) at (7.25, 0.5) {$\Vec{b}$};
		\node [style=ehadamard] (81) at (10, -3) {$(-2)^{\mid \vec{b} \mid}\alpha$};
		\node [style=none] (82) at (10, 1.25) {$...$};
		\node [style=none] (83) at (10, -0.25) {$...$};
		\node [style=none] (84) at (10.5, 1) {};
		\node [style=none] (85) at (9.5, 1) {};
		\node [style=none] (86) at (9.5, 0) {};
		\node [style=none] (87) at (10.5, 0) {};
		\node [style=medium Strapezoid] (88) at (10, 0.5) {$\Vec{b}$};
		\node [style=none] (89) at (11.25, 1) {};
		\node [style=none] (90) at (11.25, 1) {};
		\node [style=none] (133) at (-5, 0.5) {\tiny{\eqref{eq:case-distinction}}};
		\node [style=none] (134) at (11.25, 2.75) {};
		\node [style=ehadamard] (135) at (-1.75, -1.25) {$(-2)^{\mid \vec{b}0 \mid-1}\alpha$};
		\node [style=none] (136) at (0.5, 2.75) {};
		\node [style=none] (137) at (-1, 2.75) {};
		\node [style=none] (138) at (-0.25, 2.5) {$\ldots$};
		\node [style=none] (139) at (-1.25, 3) {};
		\node [style=none] (140) at (0.75, 3) {};
		\node [style=none] (141) at (-0.25, 3.5) {\footnotesize{$n$}};
		\node [style=white dot] (142) at (-1, 2.25) {};
		\node [style=white dot] (143) at (0.5, 2.25) {};
		\node [style=none] (144) at (-4.25, 1.5) {};
		\node [style=none] (145) at (-4.25, -4) {};
		\node [style=none] (146) at (3.5, -4) {};
		\node [style=none] (147) at (3.5, 1.5) {};
		\node [style=none, font={\color{blue}\footnotesize}] (148) at (-4, 2) {$\Vec{b} \in \mathbb B ^{n-1}$ };
		\node [style=none] (149) at (-1.75, 1.25) {$...$};
		\node [style=none] (150) at (-1.75, -0.25) {$...$};
		\node [style=white dot] (151) at (1.75, 2.25) {};
		\node [style=none] (152) at (-2.25, 1.5) {};
		\node [style=none] (153) at (-1.25, 1.5) {};
		\node [style=none] (154) at (0.5, 1.5) {};
		\node [style=none] (155) at (1.5, 1.5) {};
		\node [style=none] (157) at (-1.25, 1) {};
		\node [style=none] (158) at (-2.25, 1) {};
		\node [style=none] (159) at (-2.25, 0) {};
		\node [style=none] (160) at (-1.25, 0) {};
		\node [style=medium Strapezoid r extended] (161) at (-1.75, 0.5) {$\Vec{b}0$};
		\node [style=ehadamard] (162) at (1, -3) {$(-2)^{\mid \vec{b}1 \mid-1}\alpha$};
		\node [style=none] (163) at (1, 1.25) {$...$};
		\node [style=none] (164) at (1, -0.25) {$...$};
		\node [style=none] (165) at (1.5, 1) {};
		\node [style=none] (166) at (0.5, 1) {};
		\node [style=none] (167) at (0.5, 0) {};
		\node [style=none] (168) at (1.5, 0) {};
		\node [style=medium Strapezoid r extended] (169) at (1, 0.5) {$\Vec{b}1$};
		\node [style=none] (171) at (1.75, 1) {};
		\node [style=none] (172) at (1.75, 2.75) {};
		\node [style=none] (173) at (-1, 1) {};
		\node [style=none] (174) at (1.75, 0) {};
		\node [style=none] (175) at (-1.1, 0) {};
		\node [style=none] (176) at (1.25, -3) {};
		\node [style=none] (177) at (-1.5, -1.25) {};
		\node [style=none] (178) at (10.25, -3) {};
		\node [style=none] (179) at (4.25, 0) {$=$};
		\node [style=none] (180) at (4.25, 0.5) {\tiny{\eqref{eq:disconnect-box-dfn}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=120, looseness=0.75] (2) to (1.center);
		\draw [in=-90, out=60] (2) to (0.center);
		\draw [style=braceedge] (10.center) to (11.center);
		\draw (13) to (8.center);
		\draw (14) to (7.center);
		\draw (13) to (16.center);
		\draw (14) to (15.center);
		\draw [style=blue] (21.center) to (18.center);
		\draw [style=blue] (18.center) to (19.center);
		\draw [style=blue] (19.center) to (20.center);
		\draw [style=blue] (20.center) to (21.center);
		\draw [in=-90, out=90, looseness=0.75] (45.center) to (46);
		\draw [in=45, out=-90] (50.center) to (2);
		\draw [style=braceedge] (55.center) to (56.center);
		\draw (58) to (53.center);
		\draw (59) to (52.center);
		\draw [style=blue] (63.center) to (60.center);
		\draw [style=blue] (60.center) to (61.center);
		\draw [style=blue] (61.center) to (62.center);
		\draw [style=blue] (62.center) to (63.center);
		\draw (74.center) to (59);
		\draw (73.center) to (58);
		\draw (72.center) to (59);
		\draw (71.center) to (58);
		\draw (71.center) to (77.center);
		\draw (72.center) to (76.center);
		\draw [in=120, out=-90, looseness=0.75] (78.center) to (51);
		\draw [in=60, out=-90, looseness=0.75] (79.center) to (51);
		\draw [in=105, out=-90, looseness=0.75] (86.center) to (81);
		\draw [in=75, out=-90, looseness=0.75] (87.center) to (81);
		\draw (89.center) to (90.center);
		\draw (74.center) to (84.center);
		\draw (73.center) to (85.center);
		\draw (46) to (48.center);
		\draw (67) to (134.center);
		\draw [style=braceedge] (139.center) to (140.center);
		\draw (142) to (137.center);
		\draw (143) to (136.center);
		\draw [style=blue] (147.center) to (144.center);
		\draw [style=blue] (144.center) to (145.center);
		\draw [style=blue] (145.center) to (146.center);
		\draw [style=blue] (146.center) to (147.center);
		\draw (155.center) to (143);
		\draw (154.center) to (142);
		\draw (153.center) to (143);
		\draw (152.center) to (142);
		\draw (152.center) to (158.center);
		\draw (153.center) to (157.center);
		\draw [in=120, out=-90, looseness=0.75] (159.center) to (135);
		\draw [in=60, out=-90, looseness=0.75] (160.center) to (135);
		\draw [in=105, out=-90, looseness=0.75] (167.center) to (162);
		\draw [in=75, out=-90, looseness=0.75] (168.center) to (162);
		\draw (155.center) to (165.center);
		\draw (154.center) to (166.center);
		\draw (151) to (172.center);
		\draw [in=-90, out=90] (171.center) to (151);
		\draw [in=90, out=-150, looseness=0.75] (151) to (173.center);
		\draw [in=-90, out=75] (176.center) to (174.center);
		\draw [in=-90, out=60] (177.center) to (175.center);
		\draw [in=-90, out=75] (178.center) to (90.center);
		\draw (67) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/case-distinction-general.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-2, 2.25) {};
		\node [style=none] (9) at (-3.5, 2.25) {};
		\node [style=none] (10) at (-2.75, 1.75) {$\ldots$};
		\node [style=none] (11) at (-3.75, 2.5) {};
		\node [style=none] (12) at (-1.75, 2.5) {};
		\node [style=none] (13) at (-2.75, 3) {$n$};
		\node [style=white dot] (14) at (-3.5, 1.75) {};
		\node [style=white dot] (15) at (-2, 1.75) {};
		\node [style=none] (16) at (-2, 0) {};
		\node [style=none] (17) at (-3.5, 0) {};
		\node [cloud, draw, cloud puffs=9, cloud puff arc=150, aspect=2.5, inner ysep=0.15em] (22) at (-2.75, -1) {$D(\Vec{b})$};
		\node [style=none] (23) at (-5.25, 1) {};
		\node [style=none] (24) at (-5.25, -2.75) {};
		\node [style=none] (25) at (-0.25, -2.75) {};
		\node [style=none] (26) at (-0.25, 1) {};
		\node [style=none, font={\color{blue}\footnotesize}] (27) at (-0.25, 1.5) {$\Vec{b} \in \mathbb B ^n$ };
		\node [style=none] (29) at (-2.75, 0.75) {$\ldots$};
		\node [style=none] (30) at (7.25, 2.25) {};
		\node [style=none] (31) at (5.75, 2.25) {};
		\node [style=none] (32) at (6.5, 2) {$\ldots$};
		\node [style=none] (33) at (5.5, 2.5) {};
		\node [style=none] (34) at (7.5, 2.5) {};
		\node [style=none] (35) at (6.5, 3) {$n$};
		\node [style=white dot] (36) at (5.75, 1.75) {};
		\node [style=white dot] (37) at (7.25, 1.75) {};
		\node [style=none] (38) at (5, 0) {};
		\node [style=none] (39) at (3.5, 0) {};
		\node [cloud, draw, cloud puffs=9, cloud puff arc=150, aspect=2.5, inner ysep=0.15em] (40) at (4.25, -1) {$D(\Vec{b}0)$};
		\node [style=none] (41) at (1.75, 1) {};
		\node [style=none] (42) at (1.75, -2.75) {};
		\node [style=none] (43) at (11.25, -2.75) {};
		\node [style=none] (44) at (11.25, 1) {};
		\node [style=none, font={\color{blue}\footnotesize}] (45) at (11.25, 1.5) {$\Vec{b} \in \mathbb B ^{n-1}$ };
		\node [style=none] (46) at (4.25, 0.75) {$\ldots$};
		\node [style=none] (47) at (0.75, 0) {$=$};
		\node [style=none] (48) at (9.5, 0) {};
		\node [style=none] (49) at (8, 0) {};
		\node [cloud, draw, cloud puffs=9, cloud puff arc=150, aspect=2.5, inner ysep=0.15em] (50) at (8.75, -1) {$D(\Vec{b}1)$};
		\node [style=none] (51) at (8.75, 0.75) {$\ldots$};
		\node [style=none] (52) at (3.5, 1) {};
		\node [style=none] (53) at (5, 1) {};
		\node [style=none] (54) at (8, 1) {};
		\node [style=none] (55) at (9.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (11.center) to (12.center);
		\draw (14) to (9.center);
		\draw (15) to (8.center);
		\draw (14) to (17.center);
		\draw (15) to (16.center);
		\draw [style=blue] (26.center) to (23.center);
		\draw [style=blue] (23.center) to (24.center);
		\draw [style=blue] (24.center) to (25.center);
		\draw [style=blue] (25.center) to (26.center);
		\draw [style=braceedge] (33.center) to (34.center);
		\draw (36) to (31.center);
		\draw (37) to (30.center);
		\draw [style=blue] (44.center) to (41.center);
		\draw [style=blue] (41.center) to (42.center);
		\draw [style=blue] (42.center) to (43.center);
		\draw [style=blue] (43.center) to (44.center);
		\draw (48.center) to (55.center);
		\draw (55.center) to (37);
		\draw (49.center) to (54.center);
		\draw (54.center) to (36);
		\draw (38.center) to (53.center);
		\draw (53.center) to (37);
		\draw (39.center) to (52.center);
		\draw (52.center) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/color-change.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (1, -0.25) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (1, -1.75) {};
		\node [style=none] (3) at (2.25, 0) {$=$};
		\node [style=white dot] (4) at (3.5, 0) {};
		\node [style=small hadamard] (5) at (3.5, 1) {};
		\node [style=small hadamard] (6) at (3.5, -1.5) {};
		\node [style=none] (7) at (3.5, 1.5) {};
		\node [style=none] (8) at (3.5, -2) {};
		\node [style=none] (10) at (3, 0.5) {};
		\node [style=none] (11) at (4, 0.5) {};
		\node [style=none] (12) at (4, 1.75) {};
		\node [style=none] (13) at (3, 1.75) {};
		\node [style=none] (18) at (0.5, 0.5) {};
		\node [style=none] (19) at (1.5, 0.5) {};
		\node [style=none] (20) at (1.5, 1.5) {};
		\node [style=none] (21) at (0.5, 1.5) {};
		\node [style=small hadamard] (22) at (1, -1.25) {};
		\node [style=none] (23) at (2.25, 0.5) {\tiny{(\ref{eq:grey-spider})}};
		\node [style=small hadamard] (24) at (3.5, -0.75) {};
		\node [style=none] (25) at (4.75, 0) {$=$};
		\node [style=none] (26) at (4.75, 0.5) {\tiny{(HS1)}};
		\node [style=white dot] (27) at (6.25, -0.75) {};
		\node [style=small hadamard] (28) at (6.25, 0.25) {};
		\node [style=none] (30) at (6.25, 0.75) {};
		\node [style=none] (31) at (6.25, -1.25) {};
		\node [style=none] (32) at (5.75, -0.25) {};
		\node [style=none] (33) at (6.75, -0.25) {};
		\node [style=none] (34) at (6.75, 1) {};
		\node [style=none] (35) at (5.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (13.center) to (10.center);
		\draw [style=blue] (10.center) to (11.center);
		\draw [style=blue] (11.center) to (12.center);
		\draw [style=blue] (12.center) to (13.center);
		\draw [style=blue] (21.center) to (18.center);
		\draw [style=blue] (18.center) to (19.center);
		\draw [style=blue] (19.center) to (20.center);
		\draw [style=blue] (20.center) to (21.center);
		\draw (1.center) to (0);
		\draw (7.center) to (5);
		\draw (5) to (4);
		\draw (6) to (8.center);
		\draw (2.center) to (22);
		\draw (22) to (0);
		\draw (6) to (24);
		\draw (24) to (4);
		\draw [style=blue] (35.center) to (32.center);
		\draw [style=blue] (32.center) to (33.center);
		\draw [style=blue] (33.center) to (34.center);
		\draw [style=blue] (34.center) to (35.center);
		\draw (30.center) to (28);
		\draw (28) to (27);
		\draw (31.center) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completing-Hbox-connections-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (90) at (-11.25, 1.25) {};
		\node [style=none] (91) at (-12.75, 1.25) {};
		\node [style=none] (92) at (-12, 0.75) {$\ldots$};
		\node [style=none] (93) at (-13, 1.5) {};
		\node [style=none] (94) at (-11, 1.5) {};
		\node [style=none] (95) at (-12, 2) {$n$};
		\node [style=white dot] (96) at (-12.75, 0.75) {};
		\node [style=white dot] (97) at (-11.25, 0.75) {};
		\node [style=none] (98) at (-11.25, 0) {};
		\node [style=none] (99) at (-12.75, 0) {};
		\node [style=large Strapezoid] (106) at (-12, -0.5) {$\Vec{d}$};
		\node [style=none] (107) at (-12, -1.25) {$\ldots$};
		\node [style=none] (108) at (-11.25, -1) {};
		\node [style=none] (109) at (-12.75, -1) {};
		\node [style=hadamard] (110) at (-12, -2.25) {$a$};
		\node [style=none] (113) at (-6.5, 2) {};
		\node [style=none] (114) at (-8, 2) {};
		\node [style=none] (115) at (-7.25, 1.5) {$\ldots$};
		\node [style=none] (116) at (-8.25, 2.25) {};
		\node [style=none] (117) at (-6.25, 2.25) {};
		\node [style=none] (118) at (-7.25, 2.75) {$n$};
		\node [style=white dot] (119) at (-8, 1.5) {};
		\node [style=white dot] (120) at (-6.5, 1.5) {};
		\node [style=none] (121) at (-6.5, 0) {};
		\node [style=none] (122) at (-8, 0) {};
		\node [style=none] (123) at (-9, 0.75) {};
		\node [style=none] (124) at (-9, -3) {};
		\node [style=none] (125) at (-5.5, -3) {};
		\node [style=none] (126) at (-5.5, 0.75) {};
		\node [style=none] (128) at (-7.25, 0.25) {$\ldots$};
		\node [style=medium gray box] (129) at (-7.25, -0.5) {$\Vec{b}$};
		\node [style=none] (130) at (-7.25, -1.25) {$\ldots$};
		\node [style=none] (131) at (-6.5, -1) {};
		\node [style=none] (132) at (-8, -1) {};
		\node [style=hadamard] (133) at (-7.25, -2.25) {$a^{b_1^{d_1}\cdot\ldots\cdot b_n^{d_n}}$};
		\node [style=none] (134) at (-10, 0) {$=$};
		\node [style=none, font={\color{blue}\footnotesize}] (135) at (-5.25, 1.25) {$\vec{b} \in \mathbb B^n$ };
		\node [style=none] (136) at (2, 2) {};
		\node [style=none] (137) at (0.5, 2) {};
		\node [style=none] (138) at (1.25, 1.625) {$\ldots$};
		\node [style=none] (139) at (0.25, 2.25) {};
		\node [style=none] (140) at (2.25, 2.25) {};
		\node [style=none] (141) at (1.25, 2.75) {$n$};
		\node [style=white dot] (142) at (0.5, 1.5) {};
		\node [style=white dot] (143) at (2, 1.5) {};
		\node [style=none] (144) at (0, 0.75) {};
		\node [style=none] (145) at (-1.5, 0.75) {};
		\node [style=none] (146) at (-2.5, 0.75) {};
		\node [style=none] (147) at (-2.5, -3) {};
		\node [style=none] (148) at (1, -3) {};
		\node [style=none] (149) at (1, 0.75) {};
		\node [style=none] (150) at (-0.75, 0.25) {$\ldots$};
		\node [style=medium gray box] (151) at (-0.75, -0.5) {$\Vec{b}$};
		\node [style=none] (152) at (-0.75, -1.25) {$\ldots$};
		\node [style=none] (153) at (0, -1) {};
		\node [style=none] (154) at (-1.5, -1) {};
		\node [style=hadamard] (155) at (-0.75, -2.25) {$a$};
		\node [style=none] (156) at (-4, 0) {$=$};
		\node [style=none, font={\color{blue}\footnotesize}] (157) at (-2.25, 1.25) {$\vec{b} \supseteq \Vec{d}$ };
		\node [style=none] (170) at (-1.5, 0) {};
		\node [style=none] (171) at (0, 0) {};
		\node [style=none] (180) at (4, 0.75) {};
		\node [style=none] (181) at (2.5, 0.75) {};
		\node [style=none] (182) at (1.5, 0.75) {};
		\node [style=none] (183) at (1.5, -3) {};
		\node [style=none] (184) at (5, -3) {};
		\node [style=none] (185) at (5, 0.75) {};
		\node [style=none] (186) at (3.25, 0.25) {$\ldots$};
		\node [style=medium gray box] (187) at (3.25, -0.5) {$\Vec{b}$};
		\node [style=none] (188) at (3.25, -1.25) {$\ldots$};
		\node [style=none] (189) at (4, -1) {};
		\node [style=none] (190) at (2.5, -1) {};
		\node [style=hadamard] (191) at (3.25, -2.25) {$1$};
		\node [style=none, font={\color{blue}\footnotesize}] (192) at (4.75, 1.25) {$\vec{b} \not\supseteq \Vec{d}$ };
		\node [style=none] (193) at (2.5, 0) {};
		\node [style=none] (194) at (4, 0) {};
		\node [style=none] (195) at (9.5, 2) {};
		\node [style=none] (196) at (8, 2) {};
		\node [style=none] (197) at (8.75, 1.5) {$\ldots$};
		\node [style=none] (198) at (7.75, 2.25) {};
		\node [style=none] (199) at (9.75, 2.25) {};
		\node [style=none] (200) at (8.75, 2.75) {$n$};
		\node [style=white dot] (201) at (8, 1.5) {};
		\node [style=white dot] (202) at (9.5, 1.5) {};
		\node [style=none] (203) at (9.5, 0.75) {};
		\node [style=none] (204) at (8, 0.75) {};
		\node [style=none] (205) at (7, 0.75) {};
		\node [style=none] (206) at (7, -3) {};
		\node [style=none] (207) at (10.5, -3) {};
		\node [style=none] (208) at (10.5, 0.75) {};
		\node [style=none] (209) at (8.75, 0.25) {$\ldots$};
		\node [style=medium gray box] (210) at (8.75, -0.5) {$\Vec{b}$};
		\node [style=none] (211) at (8.75, -1.25) {$\ldots$};
		\node [style=none] (212) at (9.5, -1) {};
		\node [style=none] (213) at (8, -1) {};
		\node [style=hadamard] (214) at (8.75, -2.25) {$a$};
		\node [style=none] (215) at (6, 0) {$=$};
		\node [style=none, font={\color{blue}\footnotesize}] (216) at (10.75, 1.25) {$\vec{b} \supseteq \Vec{d}$ };
		\node [style=none] (217) at (8, 0) {};
		\node [style=none] (218) at (9.5, 0) {};
		\node [style=none] (219) at (-10, 0.5) {\tiny{\eqref{eq:NF}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (93.center) to (94.center);
		\draw (96) to (91.center);
		\draw (97) to (90.center);
		\draw (96) to (99.center);
		\draw (97) to (98.center);
		\draw [in=270, out=150, looseness=1.25] (110) to (109.center);
		\draw [in=-90, out=30, looseness=1.25] (110) to (108.center);
		\draw [style=braceedge] (116.center) to (117.center);
		\draw (119) to (114.center);
		\draw (120) to (113.center);
		\draw (119) to (122.center);
		\draw (120) to (121.center);
		\draw [style=blue] (126.center) to (123.center);
		\draw [style=blue] (123.center) to (124.center);
		\draw [style=blue] (124.center) to (125.center);
		\draw [style=blue] (125.center) to (126.center);
		\draw [in=270, out=120, looseness=0.75] (133) to (132.center);
		\draw [in=-90, out=60, looseness=0.75] (133) to (131.center);
		\draw [style=braceedge] (139.center) to (140.center);
		\draw (142) to (137.center);
		\draw (143) to (136.center);
		\draw (142) to (145.center);
		\draw (143) to (144.center);
		\draw [style=blue] (149.center) to (146.center);
		\draw [style=blue] (146.center) to (147.center);
		\draw [style=blue] (147.center) to (148.center);
		\draw [style=blue] (148.center) to (149.center);
		\draw [in=270, out=150, looseness=1.25] (155) to (154.center);
		\draw [in=-90, out=30, looseness=1.25] (155) to (153.center);
		\draw (171.center) to (144.center);
		\draw (145.center) to (170.center);
		\draw [style=blue] (185.center) to (182.center);
		\draw [style=blue] (182.center) to (183.center);
		\draw [style=blue] (183.center) to (184.center);
		\draw [style=blue] (184.center) to (185.center);
		\draw [in=270, out=150, looseness=1.25] (191) to (190.center);
		\draw [in=-90, out=30, looseness=1.25] (191) to (189.center);
		\draw (194.center) to (180.center);
		\draw (181.center) to (193.center);
		\draw (181.center) to (142);
		\draw (143) to (180.center);
		\draw [style=braceedge] (198.center) to (199.center);
		\draw (201) to (196.center);
		\draw (202) to (195.center);
		\draw (201) to (204.center);
		\draw (202) to (203.center);
		\draw [style=blue] (208.center) to (205.center);
		\draw [style=blue] (205.center) to (206.center);
		\draw [style=blue] (206.center) to (207.center);
		\draw [style=blue] (207.center) to (208.center);
		\draw [in=270, out=150, looseness=1.25] (214) to (213.center);
		\draw [in=-90, out=30, looseness=1.25] (214) to (212.center);
		\draw (218.center) to (203.center);
		\draw (204.center) to (217.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completing-Hbox-connections.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (90) at (-1.25, 1.25) {};
		\node [style=none] (91) at (-2.75, 1.25) {};
		\node [style=none] (92) at (-2, 0.75) {$\ldots$};
		\node [style=none] (93) at (-3, 1.5) {};
		\node [style=none] (94) at (-1, 1.5) {};
		\node [style=none] (95) at (-2, 2) {$n$};
		\node [style=white dot] (96) at (-2.75, 0.75) {};
		\node [style=white dot] (97) at (-1.25, 0.75) {};
		\node [style=none] (98) at (-1.25, 0) {};
		\node [style=none] (99) at (-2.75, 0) {};
		\node [style=large Strapezoid] (106) at (-2, -0.5) {$\Vec{d}$};
		\node [style=none] (107) at (-2, -1.25) {$\ldots$};
		\node [style=none] (108) at (-1.25, -1) {};
		\node [style=none] (109) at (-2.75, -1) {};
		\node [style=hadamard] (110) at (-2, -2.25) {$a$};
		\node [style=none] (113) at (3.5, 2) {};
		\node [style=none] (114) at (2, 2) {};
		\node [style=none] (115) at (2.75, 1.5) {$\ldots$};
		\node [style=none] (116) at (1.75, 2.25) {};
		\node [style=none] (117) at (3.75, 2.25) {};
		\node [style=none] (118) at (2.75, 2.75) {$n$};
		\node [style=white dot] (119) at (2, 1.5) {};
		\node [style=white dot] (120) at (3.5, 1.5) {};
		\node [style=none] (121) at (3.5, 0) {};
		\node [style=none] (122) at (2, 0) {};
		\node [style=none] (123) at (1, 0.75) {};
		\node [style=none] (124) at (1, -3) {};
		\node [style=none] (125) at (4.5, -3) {};
		\node [style=none] (126) at (4.5, 0.75) {};
		\node [style=none] (128) at (2.75, 0.25) {$\ldots$};
		\node [style=medium gray box] (129) at (2.75, -0.5) {$\Vec{b}$};
		\node [style=none] (130) at (2.75, -1.25) {$\ldots$};
		\node [style=none] (131) at (3.5, -1) {};
		\node [style=none] (132) at (2, -1) {};
		\node [style=hadamard] (133) at (2.75, -2.25) {$a$};
		\node [style=none] (134) at (0, 0) {$=$};
		\node [style=none, font={\color{blue}\footnotesize}] (135) at (5.1, 1.25) {$\vec{b} \supseteq \Vec{d}$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (93.center) to (94.center);
		\draw (96) to (91.center);
		\draw (97) to (90.center);
		\draw (96) to (99.center);
		\draw (97) to (98.center);
		\draw [in=270, out=150, looseness=1.25] (110) to (109.center);
		\draw [in=-90, out=30, looseness=1.25] (110) to (108.center);
		\draw [style=braceedge] (116.center) to (117.center);
		\draw (119) to (114.center);
		\draw (120) to (113.center);
		\draw (119) to (122.center);
		\draw (120) to (121.center);
		\draw [style=blue] (126.center) to (123.center);
		\draw [style=blue] (123.center) to (124.center);
		\draw [style=blue] (124.center) to (125.center);
		\draw [style=blue] (125.center) to (126.center);
		\draw [in=270, out=150, looseness=1.25] (133) to (132.center);
		\draw [in=-90, out=30, looseness=1.25] (133) to (131.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-AND-id.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1, -0.5) {};
		\node [style=hadamard] (1) at (-1, 0.5) {$a$};
		\node [style=hadamard] (2) at (1, 0) {$a$};
		\node [style=none] (3) at (-1, 1.25) {};
		\node [style=none] (4) at (-1, -1.125) {};
		\node [style=none] (5) at (1, -0.75) {};
		\node [style=none] (6) at (1, 0.75) {};
		\node [style=none] (7) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (6.center);
		\draw (2) to (5.center);
		\draw (0) to (4.center);
		\draw [bend right=45, looseness=1.25] (0) to (1);
		\draw [bend right=45, looseness=1.25] (1) to (0);
		\draw (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cup-fourier-expansion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.75, 0.25) {};
		\node [style=none] (1) at (-9.75, 0.25) {};
		\node [style=none] (2) at (-10.75, -0.25) {};
		\node [style=none] (3) at (-9.75, -0.25) {};
		\node [style=none] (8) at (11.25, 0.75) {};
		\node [style=none] (9) at (12.75, 0.75) {};
		\node [style=none] (10) at (14.75, 0.75) {};
		\node [style=none] (11) at (16.25, 0.75) {};
		\node [style=white dot] (18) at (11.25, 0.25) {};
		\node [style=white dot] (19) at (12.75, 0.25) {};
		\node [style=gray dot] (28) at (12, -0.5) {};
		\node [style=gray dot] (29) at (15.5, 0) {};
		\node [style=hadamard] (39) at (10.75, -1.5) {1};
		\node [style=hadamard] (40) at (12, -1.5) {$\varepsilon$};
		\node [style=hadamard] (41) at (13.25, -1.5) {1};
		\node [style=hadamard] (42) at (15.5, -1) {0};
		\node [style=none] (44) at (-6.25, 1) {};
		\node [style=none] (45) at (-5, 1) {};
		\node [style=white dot] (46) at (-6.25, 0.5) {};
		\node [style=white dot] (47) at (-5, 0.5) {};
		\node [style=gray dot] (48) at (-8.25, -1) {$\neg$};
		\node [style=gray dot] (49) at (-7.375, -1) {$\neg$};
		\node [style=gray dot] (50) at (-6.5, -1) {$\neg$};
		\node [style=gray dot] (51) at (-4.75, -1) {$\neg$};
		\node [style=hadamard] (52) at (-7.75, -2) {1};
		\node [style=hadamard] (53) at (-6.25, -2) {0};
		\node [style=hadamard] (54) at (-5, -2) {0};
		\node [style=hadamard] (55) at (-3.5, -2) {1};
		\node [style=none] (68) at (-9, 0) {$=$};
		\node [style=none] (69) at (-2.75, 0) {$=$};
		\node [style=none] (70) at (6.75, 0) {$=$};
		\node [style=none] (71) at (14, 0) {$=$};
		\node [style=none] (72) at (-5.75, -1) {};
		\node [style=none] (73) at (-5.5, -1) {};
		\node [style=none] (74) at (-3.5, -1) {};
		\node [style=none] (75) at (-4, -1) {};
		\node [style=none] (76) at (3.25, 1) {};
		\node [style=none] (77) at (4.5, 1) {};
		\node [style=white dot] (78) at (3.25, 0.5) {};
		\node [style=white dot] (79) at (4.5, 0.5) {};
		\node [style=gray dot] (80) at (1.25, -1) {$\neg$};
		\node [style=gray dot] (81) at (2.125, -1) {$\neg$};
		\node [style=gray dot] (82) at (3, -1) {$\neg$};
		\node [style=gray dot] (83) at (4.75, -1) {$\neg$};
		\node [style=hadamard] (84) at (1.75, -2) {1};
		\node [style=hadamard] (85) at (3.25, -2) {$\varepsilon$};
		\node [style=hadamard] (86) at (4.5, -2) {$\varepsilon$};
		\node [style=hadamard] (87) at (6, -2) {1};
		\node [style=none] (88) at (3.75, -1) {};
		\node [style=none] (89) at (4, -1) {};
		\node [style=none] (90) at (6, -1) {};
		\node [style=none] (91) at (5.5, -1) {};
		\node [style=none] (92) at (-0.5, 0) {lim $\varepsilon\to0$};
		\node [style=none] (93) at (9, 0) {lim $\varepsilon\to0$};
		\node [style=none] (94) at (6.75, 0.5) {\tiny{\eqref{eq:fourier-transform}}};
		\node [style=none] (95) at (14, 0.5) {\tiny{(U)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw [bend left=90, looseness=1.25] (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw [bend right] (29) to (11.center);
		\draw [bend left] (29) to (10.center);
		\draw (29) to (42);
		\draw [in=-60, out=90] (41) to (19);
		\draw [in=-120, out=90] (39) to (18);
		\draw (40) to (28);
		\draw [bend right] (28) to (19);
		\draw [bend left] (28) to (18);
		\draw (47) to (49);
		\draw (46) to (48);
		\draw (49) to (52);
		\draw (48) to (52);
		\draw (46) to (50);
		\draw (50) to (53);
		\draw (47) to (51);
		\draw (51) to (54);
		\draw (46) to (44.center);
		\draw (47) to (45.center);
		\draw (18) to (8.center);
		\draw (19) to (9.center);
		\draw (47) to (74.center);
		\draw (46) to (75.center);
		\draw (74.center) to (55);
		\draw (55) to (75.center);
		\draw (54) to (73.center);
		\draw (73.center) to (46);
		\draw (53) to (72.center);
		\draw (72.center) to (47);
		\draw (79) to (81);
		\draw (78) to (80);
		\draw (81) to (84);
		\draw (80) to (84);
		\draw (78) to (82);
		\draw (82) to (85);
		\draw (79) to (83);
		\draw (83) to (86);
		\draw (78) to (76.center);
		\draw (79) to (77.center);
		\draw (79) to (90.center);
		\draw (78) to (91.center);
		\draw (90.center) to (87);
		\draw (87) to (91.center);
		\draw (86) to (89.center);
		\draw (89.center) to (78);
		\draw (85) to (88.center);
		\draw (88.center) to (79);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disconnect-box-grey-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large grey Strapezoid] (0) at (-2.25, 0.5) {$\vec{b}$};
		\node [style=none] (1) at (-3, 1.5) {};
		\node [style=none] (2) at (-1.5, 1.5) {};
		\node [style=white dot] (3) at (-3, -0.5) {};
		\node [style=white dot] (4) at (-1.5, -0.5) {};
		\node [style=none] (5) at (-2.25, 1.25) {$\ldots$};
		\node [style=none] (6) at (-2.25, -0.5) {$\ldots$};
		\node [style=none] (7) at (-4, -1.5) {};
		\node [style=none] (8) at (-2, -1.5) {};
		\node [style=none] (9) at (-2.5, -1.5) {};
		\node [style=none] (10) at (-0.5, -1.5) {};
		\node [style=none] (11) at (-3, -1.25) {$\ldots$};
		\node [style=none] (12) at (-1.5, -1.25) {$\ldots$};
		\node [style=white dot] (13) at (3, 1) {};
		\node [style=none] (14) at (2.5, 0.25) {$\ldots$};
		\node [style=large grey Strapezoid] (15) at (2.25, -0.5) {$\vec{b}$};
		\node [style=white dot] (16) at (5, 1) {};
		\node [style=none] (17) at (4, 1) {$\ldots$};
		\node [style=none] (18) at (3, -0) {};
		\node [style=none] (19) at (5.5, 0.25) {$\ldots$};
		\node [style=none] (20) at (5, 1.5) {};
		\node [style=none] (21) at (2.25, -1.25) {$\ldots$};
		\node [style=none] (22) at (1.5, -0) {};
		\node [style=none] (23) at (3, 1.5) {};
		\node [style=none] (24) at (5, -0) {};
		\node [style=none] (25) at (6.5, -0) {};
		\node [style=large grey Strapezoid] (26) at (5.75, -0.5) {$\vec{b}$};
		\node [style=none] (27) at (1.5, -1.5) {};
		\node [style=none] (28) at (3, -1.5) {};
		\node [style=none] (29) at (5, -1.5) {};
		\node [style=none] (30) at (6.5, -1.5) {};
		\node [style=none] (31) at (5.75, -1.25) {$\ldots$};
		\node [style=none] (32) at (0, -0) {$=$};
		\node [style=none] (33) at (4, -0.5) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (2.center) to (4);
		\draw (7.center) to (3);
		\draw (3) to (8.center);
		\draw (9.center) to (4);
		\draw (4) to (10.center);
		\draw (23.center) to (13);
		\draw (20.center) to (16);
		\draw (22.center) to (13);
		\draw (13) to (24.center);
		\draw (18.center) to (16);
		\draw (16) to (25.center);
		\draw (22.center) to (27.center);
		\draw (18.center) to (28.center);
		\draw (24.center) to (29.center);
		\draw (25.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disconnect-box-grey.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large grey Strapezoid] (0) at (0, 0) {$\vec{b}$};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=none] (4) at (0.75, -1) {};
		\node [style=none] (5) at (0, 0.75) {$\ldots$};
		\node [style=none] (6) at (0, -0.75) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disconnect-box-white-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large Strapezoid] (0) at (-2.25, 0.5) {$\vec{b}$};
		\node [style=none] (1) at (-3, 1.5) {};
		\node [style=none] (2) at (-1.5, 1.5) {};
		\node [style=white dot] (3) at (-3, -0.5) {};
		\node [style=white dot] (4) at (-1.5, -0.5) {};
		\node [style=none] (5) at (-2.25, 1.25) {$\ldots$};
		\node [style=none] (6) at (-2.25, -0.5) {$\ldots$};
		\node [style=none] (7) at (-4, -1.5) {};
		\node [style=none] (8) at (-2, -1.5) {};
		\node [style=none] (9) at (-2.5, -1.5) {};
		\node [style=none] (10) at (-0.5, -1.5) {};
		\node [style=none] (11) at (-3, -1.25) {$\ldots$};
		\node [style=none] (12) at (-1.5, -1.25) {$\ldots$};
		\node [style=white dot] (13) at (3, 1) {};
		\node [style=none] (14) at (2.5, 0.25) {$\ldots$};
		\node [style=large Strapezoid] (15) at (2.25, -0.5) {$\vec{b}$};
		\node [style=white dot] (16) at (5, 1) {};
		\node [style=none] (17) at (4, 1) {$\ldots$};
		\node [style=none] (18) at (3, -0) {};
		\node [style=none] (19) at (5.5, 0.25) {$\ldots$};
		\node [style=none] (20) at (5, 1.5) {};
		\node [style=none] (21) at (2.25, -1.25) {$\ldots$};
		\node [style=none] (22) at (1.5, -0) {};
		\node [style=none] (23) at (3, 1.5) {};
		\node [style=none] (24) at (5, -0) {};
		\node [style=none] (25) at (6.5, -0) {};
		\node [style=large Strapezoid] (26) at (5.75, -0.5) {$\vec{b}$};
		\node [style=none] (27) at (1.5, -1.5) {};
		\node [style=none] (28) at (3, -1.5) {};
		\node [style=none] (29) at (5, -1.5) {};
		\node [style=none] (30) at (6.5, -1.5) {};
		\node [style=none] (31) at (5.75, -1.25) {$\ldots$};
		\node [style=none] (32) at (0, -0) {$=$};
		\node [style=none] (33) at (4, -0.5) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (2.center) to (4);
		\draw (7.center) to (3);
		\draw (3) to (8.center);
		\draw (9.center) to (4);
		\draw (4) to (10.center);
		\draw (23.center) to (13);
		\draw (20.center) to (16);
		\draw (22.center) to (13);
		\draw (13) to (24.center);
		\draw (18.center) to (16);
		\draw (16) to (25.center);
		\draw (22.center) to (27.center);
		\draw (18.center) to (28.center);
		\draw (24.center) to (29.center);
		\draw (25.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disconnect-box-white.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large Strapezoid] (0) at (0, 0) {$\vec{b}$};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=none] (4) at (0.75, -1) {};
		\node [style=none] (5) at (0, 0.75) {$\ldots$};
		\node [style=none] (6) at (0, -0.75) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disconnect-piece-grey-copy-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-6.25, -0.25) {};
		\node [style=small grey Strapezoid] (1) at (-6.25, 1) {$0$};
		\node [style=none] (2) at (-6.25, -1.5) {};
		\node [style=none] (3) at (-6.75, -2) {};
		\node [style=none] (4) at (-5.75, -2) {};
		\node [style=none] (5) at (-5.75, -1) {};
		\node [style=none] (6) at (-6.75, -1) {};
		\node [style=none] (7) at (-5, 0) {$=$};
		\node [style=none] (8) at (-6.25, 2) {};
		\node [style=white dot] (9) at (4.25, 1) {};
		\node [style=none] (10) at (4.25, 2) {};
		\node [style=none] (11) at (3.25, 0.25) {};
		\node [style=none] (12) at (3.25, -2) {};
		\node [style=none] (13) at (5.25, -2) {};
		\node [style=none] (14) at (5.25, 0.25) {};
		\node [style=none] (15) at (4.25, -1.5) {};
		\node [style=small grey Strapezoid] (16) at (4.25, -0.5) {$0$};
		\node [style=white dot] (17) at (-3.75, -0.25) {};
		\node [style=none] (19) at (-3.75, -1.5) {};
		\node [style=none] (20) at (-4.25, -2) {};
		\node [style=none] (21) at (-3.25, -2) {};
		\node [style=none] (22) at (-3.25, -1) {};
		\node [style=none] (23) at (-4.25, -1) {};
		\node [style=none] (24) at (-2.5, 0) {$=$};
		\node [style=none] (25) at (-3.75, 2) {};
		\node [style=white dot] (26) at (-3.75, 1.25) {};
		\node [style=gray dot] (27) at (-3.75, 0.5) {};
		\node [style=none] (29) at (-1.25, -1.5) {};
		\node [style=none] (30) at (-1.75, -2) {};
		\node [style=none] (31) at (-0.75, -2) {};
		\node [style=none] (32) at (-0.75, 0) {};
		\node [style=none] (33) at (-1.75, 0) {};
		\node [style=none] (34) at (0, 0) {$=$};
		\node [style=none] (35) at (-1.25, 2) {};
		\node [style=white dot] (36) at (-1.25, 1.25) {};
		\node [style=gray dot] (37) at (-1.25, -0.5) {};
		\node [style=none] (38) at (1.25, -1.5) {};
		\node [style=none] (39) at (0.75, -2) {};
		\node [style=none] (40) at (1.75, -2) {};
		\node [style=none] (41) at (1.75, 0.75) {};
		\node [style=none] (42) at (0.75, 0.75) {};
		\node [style=none] (43) at (2.5, 0) {$=$};
		\node [style=none] (44) at (1.25, 2) {};
		\node [style=white dot] (45) at (1.25, 1.25) {};
		\node [style=gray dot] (46) at (1.25, -0.5) {};
		\node [style=white dot] (47) at (1.25, 0.25) {};
		\node [style=none] (48) at (-5, 0.5) {\tiny{(\ref{eq:disconnect-box-dfn})}};
		\node [style=none] (49) at (-2.5, 0.5) {\tiny{(BA1)}};
		\node [style=none] (50) at (0, 0.5) {\tiny{(ZS1)}};
		\node [style=none] (51) at (2.5, 0.5) {\tiny{(\ref{eq:disconnect-box-dfn})}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (3.center) to (6.center);
		\draw [style=blue] (6.center) to (5.center);
		\draw [style=blue] (5.center) to (4.center);
		\draw [style=blue] (4.center) to (3.center);
		\draw (8.center) to (2.center);
		\draw [style=blue] (12.center) to (11.center);
		\draw [style=blue] (11.center) to (14.center);
		\draw [style=blue] (14.center) to (13.center);
		\draw [style=blue] (13.center) to (12.center);
		\draw (15.center) to (10.center);
		\draw [style=blue] (20.center) to (23.center);
		\draw [style=blue] (23.center) to (22.center);
		\draw [style=blue] (22.center) to (21.center);
		\draw [style=blue] (21.center) to (20.center);
		\draw (25.center) to (26);
		\draw (27) to (17);
		\draw (17) to (19.center);
		\draw [style=blue] (30.center) to (33.center);
		\draw [style=blue] (33.center) to (32.center);
		\draw [style=blue] (32.center) to (31.center);
		\draw [style=blue] (31.center) to (30.center);
		\draw (35.center) to (36);
		\draw (37) to (29.center);
		\draw [style=blue] (39.center) to (42.center);
		\draw [style=blue] (42.center) to (41.center);
		\draw [style=blue] (41.center) to (40.center);
		\draw [style=blue] (40.center) to (39.center);
		\draw (44.center) to (45);
		\draw (46) to (38.center);
		\draw (47) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disconnect-piece-grey-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.25, -0.25) {};
		\node [style=small grey Strapezoid] (1) at (-1.25, 1) {$b_i$};
		\node [style=none] (2) at (-1.25, -1.5) {};
		\node [style=none] (3) at (-1.75, -2) {};
		\node [style=none] (4) at (-0.75, -2) {};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=none] (6) at (-1.75, -1) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (8) at (-1.25, 2) {};
		\node [style=white dot] (9) at (1.75, 1) {};
		\node [style=none] (10) at (1.75, 2) {};
		\node [style=none] (11) at (0.75, 0.25) {};
		\node [style=none] (12) at (0.75, -2) {};
		\node [style=none] (13) at (2.75, -2) {};
		\node [style=none] (14) at (2.75, 0.25) {};
		\node [style=none] (15) at (1.75, -1.5) {};
		\node [style=small grey Strapezoid] (16) at (1.75, -0.5) {$b_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (3.center) to (6.center);
		\draw [style=blue] (6.center) to (5.center);
		\draw [style=blue] (5.center) to (4.center);
		\draw [style=blue] (4.center) to (3.center);
		\draw (8.center) to (2.center);
		\draw [style=blue] (12.center) to (11.center);
		\draw [style=blue] (11.center) to (14.center);
		\draw [style=blue] (14.center) to (13.center);
		\draw [style=blue] (13.center) to (12.center);
		\draw (15.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disconnect-piece-white-copy-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-6.25, -0.25) {};
		\node [style=small Strapezoid] (1) at (-6.25, 1) {$0$};
		\node [style=none] (2) at (-6.25, -1.5) {};
		\node [style=none] (3) at (-6.75, -2) {};
		\node [style=none] (4) at (-5.75, -2) {};
		\node [style=none] (5) at (-5.75, -1) {};
		\node [style=none] (6) at (-6.75, -1) {};
		\node [style=none] (7) at (-5, 0) {$=$};
		\node [style=none] (8) at (-6.25, 2) {};
		\node [style=white dot] (9) at (6.75, 1) {};
		\node [style=none] (10) at (6.75, 2) {};
		\node [style=none] (11) at (5.75, 0.25) {};
		\node [style=none] (12) at (5.75, -2) {};
		\node [style=none] (13) at (7.75, -2) {};
		\node [style=none] (14) at (7.75, 0.25) {};
		\node [style=none] (15) at (6.75, -1.5) {};
		\node [style=small Strapezoid] (16) at (6.75, -0.5) {$0$};
		\node [style=white dot] (17) at (-3.75, -0.75) {};
		\node [style=none] (18) at (-3.75, -1.75) {};
		\node [style=none] (19) at (-4.25, -2.25) {};
		\node [style=none] (20) at (-3.25, -2.25) {};
		\node [style=none] (21) at (-3.25, -1.25) {};
		\node [style=none] (22) at (-4.25, -1.25) {};
		\node [style=none] (23) at (-2.5, 0) {$=$};
		\node [style=none] (24) at (-3.75, 2.25) {};
		\node [style=white dot] (25) at (-3.75, 1.5) {};
		\node [style=none] (26) at (-1.25, -1.75) {};
		\node [style=none] (27) at (-1.75, -2.25) {};
		\node [style=none] (28) at (-0.75, -2.25) {};
		\node [style=none] (29) at (-0.75, -0.5) {};
		\node [style=none] (30) at (-1.75, -0.5) {};
		\node [style=none] (31) at (0, 0) {$=$};
		\node [style=none] (32) at (-1.25, 2.25) {};
		\node [style=white dot] (33) at (-1.25, 1.5) {};
		\node [style=gray dot] (34) at (-1.25, 0) {};
		\node [style=none] (35) at (1.25, -1.75) {};
		\node [style=none] (36) at (0.75, -2.25) {};
		\node [style=none] (37) at (1.75, -2.25) {};
		\node [style=none] (38) at (1.75, 0.25) {};
		\node [style=none] (39) at (0.75, 0.25) {};
		\node [style=none] (40) at (2.5, 0) {$=$};
		\node [style=none] (41) at (1.25, 2.25) {};
		\node [style=white dot] (42) at (1.25, 1.5) {};
		\node [style=none] (43) at (-5, 0.5) {\tiny{(\ref{eq:disconnect-box-dfn})}};
		\node [style=none] (44) at (-2.5, 0.5) {\tiny{(\ref{eq:CC})}};
		\node [style=none] (45) at (0, 0.5) {\tiny{(BA2)}};
		\node [style=none] (46) at (2.5, 0.5) {\tiny{(ZS1)}};
		\node [style=hadamard] (47) at (-3.75, 0.75) {};
		\node [style=hadamard] (48) at (-3.75, 0) {};
		\node [style=hadamard] (49) at (-1.25, 0.75) {};
		\node [style=hadamard] (50) at (-1.25, -1) {};
		\node [style=hadamard] (52) at (1.25, -1) {};
		\node [style=hadamard] (53) at (1.25, -0.25) {};
		\node [style=none] (54) at (3.75, -1.75) {};
		\node [style=none] (55) at (3.25, -2.25) {};
		\node [style=none] (56) at (4.25, -2.25) {};
		\node [style=none] (57) at (4.25, 1) {};
		\node [style=none] (58) at (3.25, 1) {};
		\node [style=none] (59) at (5, 0) {$=$};
		\node [style=none] (60) at (3.75, 2.25) {};
		\node [style=white dot] (61) at (3.75, 1.5) {};
		\node [style=none] (62) at (5, 0.5) {\tiny{(\ref{eq:disconnect-box-dfn})}};
		\node [style=hadamard] (63) at (3.75, -1) {};
		\node [style=hadamard] (64) at (3.75, -0.25) {};
		\node [style=white dot] (65) at (3.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (3.center) to (6.center);
		\draw [style=blue] (6.center) to (5.center);
		\draw [style=blue] (5.center) to (4.center);
		\draw [style=blue] (4.center) to (3.center);
		\draw (8.center) to (2.center);
		\draw [style=blue] (12.center) to (11.center);
		\draw [style=blue] (11.center) to (14.center);
		\draw [style=blue] (14.center) to (13.center);
		\draw [style=blue] (13.center) to (12.center);
		\draw (15.center) to (10.center);
		\draw [style=blue] (19.center) to (22.center);
		\draw [style=blue] (22.center) to (21.center);
		\draw [style=blue] (21.center) to (20.center);
		\draw [style=blue] (20.center) to (19.center);
		\draw (24.center) to (25);
		\draw (17) to (18.center);
		\draw [style=blue] (27.center) to (30.center);
		\draw [style=blue, in=180, out=0] (30.center) to (29.center);
		\draw [style=blue] (29.center) to (28.center);
		\draw [style=blue] (28.center) to (27.center);
		\draw (32.center) to (33);
		\draw [style=blue] (36.center) to (39.center);
		\draw [style=blue] (39.center) to (38.center);
		\draw [style=blue] (38.center) to (37.center);
		\draw [style=blue] (37.center) to (36.center);
		\draw (41.center) to (42);
		\draw (17) to (48);
		\draw (48) to (47);
		\draw (26.center) to (50);
		\draw (34) to (50);
		\draw (34) to (49);
		\draw (52) to (53);
		\draw (35.center) to (52);
		\draw [style=blue] (55.center) to (58.center);
		\draw [style=blue] (58.center) to (57.center);
		\draw [style=blue] (57.center) to (56.center);
		\draw [style=blue] (56.center) to (55.center);
		\draw (60.center) to (61);
		\draw (63) to (64);
		\draw (54.center) to (63);
		\draw (65) to (61);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disconnect-piece-white-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.25, -0.25) {};
		\node [style=small Strapezoid] (1) at (-1.25, 1) {$b_i$};
		\node [style=none] (2) at (-1.25, -1.5) {};
		\node [style=none] (3) at (-1.75, -2) {};
		\node [style=none] (4) at (-0.75, -2) {};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=none] (6) at (-1.75, -1) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (8) at (-1.25, 2) {};
		\node [style=white dot] (9) at (1.75, 1) {};
		\node [style=none] (10) at (1.75, 2) {};
		\node [style=none] (11) at (0.75, 0.25) {};
		\node [style=none] (12) at (0.75, -2) {};
		\node [style=none] (13) at (2.75, -2) {};
		\node [style=none] (14) at (2.75, 0.25) {};
		\node [style=none] (15) at (1.75, -1.5) {};
		\node [style=small Strapezoid] (16) at (1.75, -0.5) {$b_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (3.center) to (6.center);
		\draw [style=blue] (6.center) to (5.center);
		\draw [style=blue] (5.center) to (4.center);
		\draw [style=blue] (4.center) to (3.center);
		\draw (8.center) to (2.center);
		\draw [style=blue] (12.center) to (11.center);
		\draw [style=blue] (11.center) to (14.center);
		\draw [style=blue] (14.center) to (13.center);
		\draw [style=blue] (13.center) to (12.center);
		\draw (15.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disconnect-piece-white.tikz <==
\begin{tikzpicture}[yshift=3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 1.25) {};
		\node [style=none] (2) at (-1, -1.25) {};
		\node [style=white dot] (13) at (-1, 0.625) {};
		\node [style=hadamard] (14) at (-1, -0.125) {};
		\node [style=hadamard] (15) at (-1, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (1.center);
		\draw (14) to (15);
		\draw (15) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eH-spider.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 1.25) {};
		\node [style=none] (1) at (-2, 1) {$\ldots$};
		\node [style=none] (2) at (-1.25, 1.25) {};
		\node [style=ehadamard] (3) at (-2, 0) {$\alpha$};
		\node [style=none] (4) at (-2.75, -1.25) {};
		\node [style=none] (5) at (-2, -1) {$\ldots$};
		\node [style=none] (6) at (-1.25, -1.25) {};
		\node [style=none] (7) at (-3, 1.5) {};
		\node [style=none] (8) at (-1, 1.5) {};
		\node [style=none] (9) at (-3, -1.5) {};
		\node [style=none] (10) at (-1, -1.5) {};
		\node [style=none] (11) at (-2, 2) {$n$};
		\node [style=none] (12) at (-2, -2) {$m$};
		\node [style=none] (13) at (0, 0) {$:=$};
		\node [style=none] (14) at (1.25, 1.25) {};
		\node [style=none] (15) at (2, 1) {$\ldots$};
		\node [style=none] (16) at (2.75, 1.25) {};
		\node [style=hadamard] (17) at (2, 0) {$e^{i\alpha}$};
		\node [style=none] (18) at (1.25, -1.25) {};
		\node [style=none] (19) at (2, -1) {$\ldots$};
		\node [style=none] (20) at (2.75, -1.25) {};
		\node [style=none] (21) at (1, 1.5) {};
		\node [style=none] (22) at (3, 1.5) {};
		\node [style=none] (23) at (1, -1.5) {};
		\node [style=none] (24) at (3, -1.5) {};
		\node [style=none] (25) at (2, 2) {$n$};
		\node [style=none] (26) at (2, -2) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (3) to (6.center);
		\draw [bend right=15] (3) to (4.center);
		\draw [bend right=15] (0.center) to (3);
		\draw [bend right=15] (3) to (2.center);
		\draw [decorate] (7.center) to (8.center);
		\draw [decorate] (10.center) to (9.center);
		\draw [bend left=15] (17) to (20.center);
		\draw [bend right=15] (17) to (18.center);
		\draw [bend right=15] (14.center) to (17);
		\draw [bend right=15] (17) to (16.center);
		\draw [decorate] (21.center) to (22.center);
		\draw [decorate] (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fourier-transform-intro.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (69) at (4, 2.5) {};
		\node [style=none] (70) at (2.5, 2.5) {};
		\node [style=none] (71) at (3.25, 2) {$\ldots$};
		\node [style=none] (72) at (2.25, 2.75) {};
		\node [style=none] (73) at (4.25, 2.75) {};
		\node [style=none] (74) at (3.25, 3.25) {$n$};
		\node [style=white dot] (75) at (2.5, 2) {};
		\node [style=white dot] (76) at (4, 2) {};
		\node [style=none] (77) at (4, 0.5) {};
		\node [style=none] (78) at (2.5, 0.5) {};
		\node [style=none] (79) at (2.5, -0.5) {};
		\node [style=none] (80) at (4, -0.5) {};
		\node [style=gray dot] (81) at (3.25, -1.5) {};
		\node [style=Z phase dot] (82) at (3.25, -2.5) {$\widetilde{\alpha}_{\vec{c}}$};
		\node [style=large grey Strapezoid] (83) at (3.25, 0) {$\Vec{c}$};
		\node [style=none] (84) at (1, 1.25) {};
		\node [style=none] (85) at (1, -3.5) {};
		\node [style=none] (86) at (5.5, -3.5) {};
		\node [style=none] (87) at (5.5, 1.25) {};
		\node [style=none, font={\color{blue}\footnotesize}] (88) at (5.75, 1.75) {$\Vec{c} \in \mathbb B ^n$ };
		\node [style=none] (89) at (0, 0) {$=$};
		\node [style=none] (90) at (-2.5, 2.5) {};
		\node [style=none] (91) at (-4, 2.5) {};
		\node [style=none] (92) at (-3.25, 2) {$\ldots$};
		\node [style=none] (93) at (-4.25, 2.75) {};
		\node [style=none] (94) at (-2.25, 2.75) {};
		\node [style=none] (95) at (-3.25, 3.25) {$n$};
		\node [style=white dot] (96) at (-4, 2) {};
		\node [style=white dot] (97) at (-2.5, 2) {};
		\node [style=none] (98) at (-2.5, 0.5) {};
		\node [style=none] (99) at (-4, 0.5) {};
		\node [style=none] (100) at (-4, -0.5) {};
		\node [style=none] (101) at (-2.5, -0.5) {};
		\node [style=hadamard] (103) at (-3.25, -2) {$e^{i \alpha_{\vec{b}}}$};
		\node [style=medium gray box] (104) at (-3.25, 0) {$\Vec{b}$};
		\node [style=none] (105) at (-5.5, 1.25) {};
		\node [style=none] (106) at (-5.5, -3.5) {};
		\node [style=none] (107) at (-1, -3.5) {};
		\node [style=none] (108) at (-1, 1.25) {};
		\node [style=none, font={\color{blue}\footnotesize}] (109) at (-0.75, 1.75) {$\Vec{b} \in \mathbb B ^n$ };
		\node [style=none] (110) at (-3.25, 0.75) {$\ldots$};
		\node [style=none] (111) at (3.25, -0.75) {$\ldots$};
		\node [style=none] (112) at (-3.25, -1) {$\ldots$};
		\node [style=none] (113) at (3.25, 0.75) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (72.center) to (73.center);
		\draw (75) to (70.center);
		\draw (76) to (69.center);
		\draw (75) to (78.center);
		\draw (76) to (77.center);
		\draw [in=15, out=-90, looseness=1.25] (80.center) to (81);
		\draw [in=165, out=-90, looseness=1.25] (79.center) to (81);
		\draw (81) to (82);
		\draw [style=blue] (87.center) to (84.center);
		\draw [style=blue] (84.center) to (85.center);
		\draw [style=blue] (85.center) to (86.center);
		\draw [style=blue] (86.center) to (87.center);
		\draw [style=braceedge] (93.center) to (94.center);
		\draw (96) to (91.center);
		\draw (97) to (90.center);
		\draw (96) to (99.center);
		\draw (97) to (98.center);
		\draw [style=blue] (108.center) to (105.center);
		\draw [style=blue] (105.center) to (106.center);
		\draw [style=blue] (106.center) to (107.center);
		\draw [style=blue] (107.center) to (108.center);
		\draw [in=135, out=-90, looseness=0.75] (100.center) to (103);
		\draw [in=-90, out=45, looseness=0.75] (103) to (101.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gidney-rewrite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 6.5) {};
		\node [style=none] (1) at (-5, 4.5) {};
		\node [style=none] (2) at (-4, 0.5) {};
		\node [style=none] (3) at (-1, 6.5) {};
		\node [style=none] (4) at (-1, 4.5) {};
		\node [style=none] (5) at (-2.5, 0.5) {};
		\node [style=white dot] (6) at (-4.25, 6.5) {};
		\node [style=white dot] (7) at (-4.25, 4.5) {};
		\node [style=hadamard] (8) at (-3.5, 5.5) {};
		\node [style=hadamard] (9) at (-3.45, 3.5) {};
		\node [style=white dot] (10) at (-3.25, 2.5) {};
		\node [style=none] (11) at (-1, 2.5) {};
		\node [style=white dot] (12) at (-2.25, 6.5) {};
		\node [style=white dot] (13) at (-2.25, 4.5) {};
		\node [style=none] (14) at (-5, 2.5) {};
		\node [style=gray dot] (15) at (-4.25, 2.5) {};
		\node [style=none] (16) at (-3.25, 0.75) {\ldots};
		\node [style=gray dot] (17) at (-2.25, 2.5) {};
		\node [style=hadamard] (18) at (-1.55, 5.5) {};
		\node [style=hadamard] (19) at (-1.5, 3.5) {};
		\node [style=none] (20) at (1, 6.5) {};
		\node [style=none] (21) at (1, 4.5) {};
		\node [style=none] (22) at (2, 0.5) {};
		\node [style=none] (23) at (4.5, 6.5) {};
		\node [style=none] (24) at (4.5, 4.5) {};
		\node [style=none] (25) at (3.5, 0.5) {};
		\node [style=white dot] (26) at (2.75, 6.5) {};
		\node [style=white dot] (27) at (2.75, 4.5) {};
		\node [style=hadamard] (28) at (1.75, 5.5) {};
		\node [style=hadamard] (29) at (1.75, 3.5) {};
		\node [style=white dot] (30) at (2.75, 1.75) {};
		\node [style=white dot] (31) at (2.75, 6) {};
		\node [style=white dot] (32) at (2.75, 5) {};
		\node [style=none] (33) at (2.75, 0.75) {\ldots};
		\node [style=hadamard] (34) at (3.75, 5.5) {};
		\node [style=hadamard] (35) at (3.75, 3.5) {};
		\node [style=none] (36) at (0, 4.5) {=};
		\node [style=none] (37) at (0, 5) {\tiny{(ZS1)}};
		\node [style=none] (38) at (6.5, 6.5) {};
		\node [style=none] (39) at (6.5, 4.5) {};
		\node [style=none] (40) at (9.5, 6.5) {};
		\node [style=none] (41) at (9.5, 4.5) {};
		\node [style=white dot] (42) at (7.25, 6.5) {};
		\node [style=white dot] (43) at (7.25, 4.5) {};
		\node [style=hadamard] (44) at (8, 4) {};
		\node [style=hadamard] (45) at (8, 5.5) {};
		\node [style=none] (46) at (5.5, 4.5) {=};
		\node [style=none] (47) at (5.5, 5.75) {\tiny{(BA2)}};
		\node [style=none] (48) at (5.5, 5) {\tiny{\eqref{eq:CC}}};
		\node [style=white dot] (49) at (8, 3.25) {};
		\node [style=none] (50) at (5.5, 4) {\tiny{(ZS1)}};
		\node [style=none] (51) at (11.5, 6.5) {};
		\node [style=none] (52) at (11.5, 4.5) {};
		\node [style=none] (53) at (15, 6.5) {};
		\node [style=none] (54) at (15, 4.5) {};
		\node [style=white dot] (55) at (12.25, 6.5) {};
		\node [style=white dot] (56) at (12.25, 4.5) {};
		\node [style=hadamard] (57) at (13, 3.875) {};
		\node [style=hadamard] (58) at (13, 5.5) {};
		\node [style=none] (59) at (10.5, 4.5) {=};
		\node [style=none] (60) at (0, 4) {\tiny{(ZS2)}};
		\node [style=none] (61) at (10.5, 5) {\tiny{(BA1)}};
		\node [style=none] (62) at (10.5, 4) {\tiny{(ZS2)}};
		\node [style=none] (63) at (-9.75, -1) {};
		\node [style=none] (64) at (-9.75, -3) {};
		\node [style=none] (65) at (-2.5, -1) {};
		\node [style=none] (66) at (-2.5, -3) {};
		\node [style=white dot] (67) at (-7.25, -1) {};
		\node [style=white dot] (68) at (-7.25, -3) {};
		\node [style=white dot] (69) at (-3.25, -5) {};
		\node [style=white dot] (70) at (-2.5, -5) {};
		\node [style=Z phase dot] (71) at (-5.25, -5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (72) at (-7.25, -5) {$\frac{\pi}{4}$};
		\node [style=hadamard] (73) at (-6.25, -5) {};
		\node [style=gray dot] (74) at (-6, -4) {};
		\node [style=gray dot] (75) at (-6, -2) {};
		\node [style=gray dot] (76) at (-8.5, -2) {};
		\node [style=Z phase dot] (77) at (-9.75, -2) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (78) at (-4.75, -2) {$\frac{-\pi}{4}$};
		\node [style=Z phase dot] (79) at (-4.75, -4) {$\frac{-\pi}{4}$};
		\node [style=none] (80) at (-11.25, -3) {=};
		\node [style=none] (81) at (-11.25, -2.5) {\tiny{\eqref{eq:tof-ancilla}}};
		\node [style=none] (82) at (-4, -7) {};
		\node [style=none] (83) at (-2.5, -7) {};
		\node [style=none] (84) at (-3.25, -6.75) {\ldots};
		\node [style=none] (85) at (1, 2.5) {};
		\node [style=none] (86) at (4.5, 2.5) {};
		\node [style=gray dot] (87) at (1.75, 2.5) {};
		\node [style=gray dot] (88) at (3.75, 2.5) {};
		\node [style=white dot] (89) at (2.75, 2.5) {};
		\node [style=none] (90) at (7.25, 0.5) {};
		\node [style=none] (91) at (8.75, 0.5) {};
		\node [style=white dot] (92) at (8, 1.75) {};
		\node [style=none] (93) at (8, 0.75) {\ldots};
		\node [style=none] (94) at (6.5, 2.5) {};
		\node [style=none] (95) at (9.5, 2.5) {};
		\node [style=gray dot] (96) at (7.25, 2.5) {};
		\node [style=gray dot] (97) at (8.75, 2.5) {};
		\node [style=white dot] (98) at (8, 2.5) {};
		\node [style=none] (99) at (13.5, 0.5) {};
		\node [style=none] (100) at (15, 0.5) {};
		\node [style=white dot] (101) at (14.25, 2.5) {};
		\node [style=none] (102) at (14.25, 0.75) {\ldots};
		\node [style=none] (103) at (11.5, 1.5) {};
		\node [style=none] (104) at (15, 1.5) {};
		\node [style=gray dot] (105) at (11.5, 2.5) {};
		\node [style=gray dot] (106) at (12.25, 2.5) {};
		\node [style=white dot] (107) at (13.25, 1.5) {};
		\node [style=gray dot] (108) at (13.25, 2.5) {};
		\node [style=white dot] (109) at (15, 2.5) {};
		\node [style=none] (110) at (-9.75, -6) {};
		\node [style=none] (111) at (-2.5, -6) {};
		\node [style=white dot] (112) at (-4.25, -6) {};
		\node [style=gray dot] (113) at (-4.25, -5) {};
		\node [style=white dot] (114) at (-9.75, -5) {};
		\node [style=none] (115) at (-11.5, 6.5) {};
		\node [style=none] (116) at (-11.5, 4.5) {};
		\node [style=none] (117) at (-9.825, 0.5) {};
		\node [style=none] (118) at (-7, 6.5) {};
		\node [style=none] (119) at (-7, 4.5) {};
		\node [style=none] (120) at (-8.675, 0.5) {};
		\node [style=small black dot] (121) at (-10.75, 6.5) {};
		\node [style=small black dot] (122) at (-10.75, 4.5) {};
		\node [style=small black dot] (125) at (-9.825, 2.5) {};
		\node [style=none] (126) at (-7, 2.5) {};
		\node [style=small black dot] (127) at (-7.75, 6.5) {};
		\node [style=small black dot] (128) at (-7.75, 4.5) {};
		\node [style=none] (129) at (-11.5, 2.5) {};
		\node [style=cnot targ] (130) at (-10.75, 2.5) {};
		\node [style=none] (131) at (-9.25, 0.75) {\ldots};
		\node [style=cnot targ] (132) at (-7.75, 2.5) {};
		\node [style=small black dot] (133) at (-8.675, 2.5) {};
		\node [style=none] (134) at (-6, 4.5) {$\rightsquigarrow$};
		\node [style=none] (135) at (-0.25, -3) {$\rightsquigarrow$};
		\node [style=none] (236) at (2, -1) {};
		\node [style=none] (237) at (2, -3) {};
		\node [style=none] (238) at (2, -6) {};
		\node [style=none] (239) at (13.75, -1) {};
		\node [style=none] (240) at (13.75, -3) {};
		\node [style=none] (241) at (13.75, -6) {};
		\node [style=cnot targ] (242) at (10.5, -5) {};
		\node [style=cnot ctrl] (243) at (10.5, -6) {};
		\node [style=none] (244) at (13.75, -5) {};
		\node [style=small box] (245) at (9.5, -5) {\tiny{\!S\!}};
		\node [style=small box] (246) at (8.5, -5) {\tiny{\!H\!}};
		\node [style=none] (247) at (2, -5) {};
		\node [style=none] (248) at (1.325, -5.025) {\small{$\ket{T}$}};
		\node [style=none] (249) at (14.375, -5.025) {\small{$\bra{+}$}};
		\node [style=cnot targ] (250) at (2.5, -5) {};
		\node [style=cnot ctrl] (251) at (2.5, -1) {};
		\node [style=cnot targ] (252) at (3.25, -5) {};
		\node [style=cnot ctrl] (253) at (3.25, -3) {};
		\node [style=cnot targ] (254) at (4, -3) {};
		\node [style=cnot ctrl] (255) at (4, -5) {};
		\node [style=cnot targ] (256) at (4, -1) {};
		\node [style=small box] (257) at (5, -1) {\tiny{\!T$^\dagger$\!}};
		\node [style=small box] (258) at (5, -3) {\tiny{\!T$^\dagger$\!}};
		\node [style=small box] (259) at (5, -5) {\tiny{T}};
		\node [style=cnot targ] (260) at (7.5, -5) {};
		\node [style=cnot ctrl] (261) at (7.5, -1) {};
		\node [style=cnot targ] (262) at (6.75, -5) {};
		\node [style=cnot ctrl] (263) at (6.75, -3) {};
		\node [style=cnot targ] (264) at (6, -3) {};
		\node [style=cnot ctrl] (265) at (6, -5) {};
		\node [style=cnot targ] (266) at (6, -1) {};
		\node [style=cnot ctrl] (267) at (11.25, -5) {};
		\node [style=none] (268) at (11.25, -7) {};
		\node [style=cnot ctrl] (269) at (13, -5) {};
		\node [style=none] (270) at (13, -7) {};
		\node [style=none] (271) at (12.125, -6.75) {\ldots};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (1.center) to (4.center);
		\draw (7) to (8);
		\draw (6) to (8);
		\draw (10) to (11.center);
		\draw (9) to (8);
		\draw (15) to (9);
		\draw (14.center) to (15);
		\draw (10) to (2.center);
		\draw (10) to (5.center);
		\draw (19) to (18);
		\draw (12) to (18);
		\draw (13) to (18);
		\draw (19) to (17);
		\draw (15) to (10);
		\draw (20.center) to (23.center);
		\draw (21.center) to (24.center);
		\draw (29) to (28);
		\draw (30) to (22.center);
		\draw (30) to (25.center);
		\draw (35) to (34);
		\draw (31) to (34);
		\draw (32) to (34);
		\draw (31) to (28);
		\draw (31) to (26);
		\draw (32) to (28);
		\draw (32) to (27);
		\draw (38.center) to (40.center);
		\draw (39.center) to (41.center);
		\draw (42) to (45);
		\draw (43) to (45);
		\draw (45) to (44);
		\draw (44) to (49);
		\draw (51.center) to (53.center);
		\draw (52.center) to (54.center);
		\draw (55) to (58);
		\draw (56) to (58);
		\draw (58) to (57);
		\draw (63.center) to (65.center);
		\draw (64.center) to (66.center);
		\draw (69) to (70);
		\draw (72) to (71);
		\draw (71) to (69);
		\draw (72) to (74);
		\draw (68) to (74);
		\draw (75) to (72);
		\draw (67) to (75);
		\draw (76) to (72);
		\draw (76) to (68);
		\draw (76) to (67);
		\draw (77) to (76);
		\draw (75) to (78);
		\draw (74) to (79);
		\draw (69) to (82.center);
		\draw (69) to (83.center);
		\draw (29) to (87);
		\draw (35) to (88);
		\draw (88) to (86.center);
		\draw (85.center) to (87);
		\draw (87) to (89);
		\draw (89) to (88);
		\draw (89) to (30);
		\draw (92) to (90.center);
		\draw (92) to (91.center);
		\draw (97) to (95.center);
		\draw (94.center) to (96);
		\draw (96) to (98);
		\draw (98) to (97);
		\draw (98) to (92);
		\draw (96) to (49);
		\draw (49) to (97);
		\draw (101) to (99.center);
		\draw (101) to (100.center);
		\draw (105) to (106);
		\draw (106) to (57);
		\draw (106) to (108);
		\draw (108) to (107);
		\draw (107) to (103.center);
		\draw (107) to (104.center);
		\draw (108) to (101);
		\draw (101) to (109);
		\draw (112) to (110.center);
		\draw (112) to (111.center);
		\draw (113) to (112);
		\draw (72) to (114);
		\draw (115.center) to (118.center);
		\draw (116.center) to (119.center);
		\draw (125) to (126.center);
		\draw [in=180, out=0] (129.center) to (130);
		\draw (125) to (117.center);
		\draw (130) to (125);
		\draw (121) to (130);
		\draw (127) to (132);
		\draw (133) to (120.center);
		\draw (236.center) to (239.center);
		\draw (237.center) to (240.center);
		\draw (238.center) to (241.center);
		\draw (242) to (243);
		\draw (250) to (251);
		\draw (252) to (253);
		\draw (254) to (255);
		\draw (256) to (254);
		\draw (247.center) to (246);
		\draw (260) to (261);
		\draw (262) to (263);
		\draw (264) to (265);
		\draw (266) to (264);
		\draw (246) to (245);
		\draw (245) to (244.center);
		\draw (267) to (268.center);
		\draw (270.center) to (269);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gray-white-disconnect-hbox-erase-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-2.25, -0.75) {};
		\node [style=hadamard] (1) at (-4.25, -0.75) {};
		\node [style=hadamard] (2) at (-4.25, -0.25) {};
		\node [style=hadamard] (3) at (-2.25, -0.25) {};
		\node [style=white dot] (4) at (-4.25, 0.5) {};
		\node [style=white dot] (5) at (-2.25, 0.5) {};
		\node [style=gray dot] (6) at (-4.25, 1.5) {};
		\node [style=gray dot] (7) at (-3.25, 1.5) {};
		\node [style=white dot] (8) at (-4.25, 2.25) {};
		\node [style=white dot] (9) at (-3.25, 2.25) {};
		\node [style=none] (10) at (-1.25, 2.75) {};
		\node [style=none] (11) at (-2.25, 2.75) {};
		\node [style=none] (12) at (-4.25, 2.75) {};
		\node [style=none] (13) at (-3.25, 2.75) {};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=hadamard] (15) at (-1.25, -1.5) {$a$};
		\node [style=hadamard] (16) at (-4.25, -1.5) {$a$};
		\node [style=hadamard] (17) at (-3.25, -1.5) {$a$};
		\node [style=hadamard] (18) at (-2.25, -1.5) {$a$};
		\node [style=none] (19) at (0, 0.5) {\tiny{(ZS1)}};
		\node [style=gray dot] (21) at (2.25, 0.75) {};
		\node [style=white dot] (22) at (3.25, 1.5) {};
		\node [style=white dot] (23) at (1.25, 1.5) {};
		\node [style=white dot] (24) at (2.25, 1.5) {};
		\node [style=none] (25) at (4.25, 2) {};
		\node [style=none] (26) at (3.25, 2) {};
		\node [style=none] (27) at (2.25, 2) {};
		\node [style=none] (28) at (1.25, 2) {};
		\node [style=hadamard] (29) at (4.25, -0.25) {$a$};
		\node [style=hadamard] (30) at (1.25, -0.25) {$a$};
		\node [style=hadamard] (31) at (2.25, -0.25) {$a$};
		\node [style=hadamard] (32) at (3.25, -0.25) {$a$};
		\node [style=none] (37) at (-4.25, -2.75) {};
		\node [style=none] (38) at (-3.25, -2.75) {};
		\node [style=none] (39) at (-2.25, -2.75) {};
		\node [style=none] (40) at (-1.25, -2.75) {};
		\node [style=none] (45) at (1.25, -1.5) {};
		\node [style=none] (46) at (2.25, -1.5) {};
		\node [style=none] (47) at (3.25, -1.5) {};
		\node [style=none] (48) at (4.25, -1.5) {};
		\node [style=gray dot] (49) at (8.25, 0.75) {};
		\node [style=white dot] (50) at (9.25, 1.5) {};
		\node [style=white dot] (51) at (6.75, 1.5) {};
		\node [style=white dot] (52) at (8.25, 1.5) {};
		\node [style=none] (53) at (10.25, 2) {};
		\node [style=none] (54) at (9.25, 2) {};
		\node [style=none] (55) at (8.25, 2) {};
		\node [style=none] (56) at (6.75, 2) {};
		\node [style=hadamard] (57) at (10.25, -0.25) {$a$};
		\node [style=hadamard] (58) at (6.75, -0.25) {$a$};
		\node [style=hadamard] (59) at (8.25, -0.25) {};
		\node [style=hadamard] (60) at (9.25, -0.25) {$a$};
		\node [style=none] (65) at (6.75, -1.5) {};
		\node [style=none] (66) at (8.25, -1.5) {};
		\node [style=none] (67) at (9.25, -1.5) {};
		\node [style=none] (68) at (10.25, -1.5) {};
		\node [style=hadamard] (69) at (7.75, 0.25) {};
		\node [style=hadamard] (70) at (7.5, 1) {$a$};
		\node [style=none] (71) at (5.5, 0) {$=$};
		\node [style=none] (72) at (5.5, 0.5) {\tiny{(HS1)}};
		\node [style=white dot] (73) at (14.75, 1.5) {};
		\node [style=white dot] (74) at (12.75, 1.5) {};
		\node [style=white dot] (75) at (13.75, 1.5) {};
		\node [style=none] (76) at (15.75, 2) {};
		\node [style=none] (77) at (14.75, 2) {};
		\node [style=none] (78) at (13.75, 2) {};
		\node [style=none] (79) at (12.75, 2) {};
		\node [style=hadamard] (80) at (15.75, 0.25) {$a$};
		\node [style=hadamard] (81) at (12.75, 0.25) {$a$};
		\node [style=white dot] (82) at (13.75, -0.5) {};
		\node [style=hadamard] (83) at (14.75, 0.25) {$a$};
		\node [style=none] (88) at (12.75, -1.5) {};
		\node [style=none] (89) at (13.75, -1.5) {};
		\node [style=none] (90) at (14.75, -1.5) {};
		\node [style=none] (91) at (15.75, -1.5) {};
		\node [style=none] (92) at (11.5, 0) {$=$};
		\node [style=none] (93) at (11.5, 0.5) {\tiny{(BA2)}};
		\node [style=none] (94) at (-6.75, 2.75) {};
		\node [style=none] (95) at (-8.25, 2.75) {};
		\node [style=none] (96) at (-11.25, 2.75) {};
		\node [style=none] (97) at (-9.75, 2.75) {};
		\node [style=none] (98) at (-5.5, 0) {$=$};
		\node [style=hadamard] (99) at (-6.75, -1.5) {$a$};
		\node [style=hadamard] (100) at (-11.25, -1.5) {$a$};
		\node [style=hadamard] (101) at (-9.75, -1.5) {$a$};
		\node [style=hadamard] (102) at (-8.25, -1.5) {$a$};
		\node [style=none] (103) at (-5.5, 0.5) {\tiny{\eqref{eq:disconnect-box-dfn}}};
		\node [style=none] (105) at (-11.625, -2.375) {};
		\node [style=none] (107) at (-10.875, -3.125) {};
		\node [style=none] (108) at (-11.625, -3.125) {};
		\node [style=none] (109) at (-11.25, -2.75) {};
		\node [style=none] (110) at (-9.75, -2.75) {};
		\node [style=none] (111) at (-8.25, -2.75) {};
		\node [style=none] (112) at (-6.75, -2.75) {};
		\node [style=small grey Strapezoid] (113) at (-11.25, 1.75) {0};
		\node [style=small Strapezoid] (114) at (-11.25, 0) {0};
		\node [style=small grey Strapezoid] (115) at (-9.75, 1.75) {0};
		\node [style=small Strapezoid] (116) at (-9.75, 0) {1};
		\node [style=small grey Strapezoid] (117) at (-8.25, 1.75) {1};
		\node [style=small Strapezoid] (118) at (-8.25, 0) {0};
		\node [style=small grey Strapezoid] (119) at (-6.75, 1.75) {1};
		\node [style=small Strapezoid] (120) at (-6.75, 0) {1};
		\node [style=none] (121) at (-10.125, -2.375) {};
		\node [style=none] (122) at (-9.375, -2.375) {};
		\node [style=none] (123) at (-9.375, -3.125) {};
		\node [style=none] (124) at (-10.125, -3.125) {};
		\node [style=none] (125) at (-8.625, -2.375) {};
		\node [style=none] (126) at (-7.875, -2.375) {};
		\node [style=none] (127) at (-7.875, -3.125) {};
		\node [style=none] (128) at (-8.625, -3.125) {};
		\node [style=none] (129) at (-7.125, -2.375) {};
		\node [style=none] (130) at (-6.375, -2.375) {};
		\node [style=none] (131) at (-6.375, -3.125) {};
		\node [style=none] (132) at (-7.125, -3.125) {};
		\node [style=none] (133) at (4.625, -1.875) {};
		\node [style=none] (134) at (1.625, -1.875) {};
		\node [style=none] (135) at (16.125, -1.875) {};
		\node [style=none] (136) at (12.375, -1.125) {};
		\node [style=none] (137) at (4.625, -1.125) {};
		\node [style=none] (138) at (1.625, -1.125) {};
		\node [style=none] (139) at (15.375, -1.875) {};
		\node [style=none] (140) at (10.625, -1.875) {};
		\node [style=none] (141) at (3.875, -1.125) {};
		\node [style=none] (142) at (-0.875, -3.125) {};
		\node [style=none] (143) at (15.125, -1.875) {};
		\node [style=none] (144) at (9.875, -1.875) {};
		\node [style=none] (145) at (3.875, -1.875) {};
		\node [style=none] (146) at (-0.875, -2.375) {};
		\node [style=none] (147) at (14.375, -1.875) {};
		\node [style=none] (148) at (9.625, -1.875) {};
		\node [style=none] (149) at (3.625, -1.125) {};
		\node [style=none] (150) at (-1.625, -2.375) {};
		\node [style=none] (151) at (16.125, -1.125) {};
		\node [style=none] (152) at (8.875, -1.875) {};
		\node [style=none] (153) at (3.625, -1.875) {};
		\node [style=none] (154) at (-1.875, -3.125) {};
		\node [style=none] (155) at (15.375, -1.125) {};
		\node [style=none] (156) at (8.625, -1.875) {};
		\node [style=none] (157) at (2.875, -1.125) {};
		\node [style=none] (158) at (-2.625, -3.125) {};
		\node [style=none] (159) at (15.125, -1.125) {};
		\node [style=none] (160) at (7.875, -1.875) {};
		\node [style=none] (161) at (2.875, -1.875) {};
		\node [style=none] (162) at (-1.875, -2.375) {};
		\node [style=none] (163) at (14.375, -1.125) {};
		\node [style=none] (164) at (10.625, -1.125) {};
		\node [style=none] (165) at (1.875, -1.875) {};
		\node [style=none] (166) at (-2.625, -2.375) {};
		\node [style=none] (167) at (13.375, -1.125) {};
		\node [style=none] (168) at (9.875, -1.125) {};
		\node [style=none] (169) at (2.625, -1.875) {};
		\node [style=none] (170) at (-2.875, -2.375) {};
		\node [style=none] (171) at (14.125, -1.125) {};
		\node [style=none] (172) at (9.625, -1.125) {};
		\node [style=none] (173) at (2.625, -1.125) {};
		\node [style=none] (174) at (-2.875, -3.125) {};
		\node [style=none] (175) at (14.125, -1.875) {};
		\node [style=none] (176) at (8.875, -1.125) {};
		\node [style=none] (177) at (1.875, -1.125) {};
		\node [style=none] (178) at (-3.625, -2.375) {};
		\node [style=none] (179) at (13.375, -1.875) {};
		\node [style=none] (180) at (8.625, -1.125) {};
		\node [style=none] (181) at (0.875, -1.875) {};
		\node [style=none] (182) at (-3.625, -3.125) {};
		\node [style=none] (183) at (13.125, -1.875) {};
		\node [style=none] (184) at (7.875, -1.125) {};
		\node [style=none] (185) at (0.875, -1.125) {};
		\node [style=none] (186) at (-3.875, -3.125) {};
		\node [style=none] (187) at (13.125, -1.125) {};
		\node [style=none] (188) at (7.125, -1.875) {};
		\node [style=none] (189) at (-1.625, -3.125) {};
		\node [style=none] (190) at (-4.625, -3.125) {};
		\node [style=none] (191) at (12.375, -1.875) {};
		\node [style=none] (192) at (6.375, -1.875) {};
		\node [style=none] (193) at (-4.625, -2.375) {};
		\node [style=none] (194) at (-3.875, -2.375) {};
		\node [style=none] (195) at (7.125, -1.125) {};
		\node [style=none] (196) at (6.375, -1.125) {};
		\node [style=none] (197) at (-10.875, -2.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (1) to (2);
		\draw (5) to (11.center);
		\draw (4) to (6);
		\draw (9) to (13.center);
		\draw (8) to (12.center);
		\draw (15) to (10.center);
		\draw (17) to (7);
		\draw (18) to (0);
		\draw (16) to (1);
		\draw (22) to (26.center);
		\draw (24) to (27.center);
		\draw (23) to (28.center);
		\draw (31) to (21);
		\draw (37.center) to (16);
		\draw (17) to (38.center);
		\draw (39.center) to (18);
		\draw (15) to (40.center);
		\draw (30) to (45.center);
		\draw (31) to (46.center);
		\draw (32) to (47.center);
		\draw (29) to (48.center);
		\draw (50) to (54.center);
		\draw (52) to (55.center);
		\draw (51) to (56.center);
		\draw (59) to (49);
		\draw (58) to (65.center);
		\draw (59) to (66.center);
		\draw (60) to (67.center);
		\draw (57) to (68.center);
		\draw (70) to (69);
		\draw (69) to (59);
		\draw (73) to (77.center);
		\draw (75) to (78.center);
		\draw (74) to (79.center);
		\draw (81) to (88.center);
		\draw (82) to (89.center);
		\draw (83) to (90.center);
		\draw (80) to (91.center);
		\draw (109.center) to (100);
		\draw (101) to (110.center);
		\draw (111.center) to (102);
		\draw (99) to (112.center);
		\draw (96.center) to (113);
		\draw (113) to (114);
		\draw (114) to (100);
		\draw (101) to (116);
		\draw (116) to (115);
		\draw (115) to (97.center);
		\draw (95.center) to (117);
		\draw (117) to (118);
		\draw (118) to (102);
		\draw (99) to (120);
		\draw (120) to (119);
		\draw (119) to (94.center);
		\draw (29) to (25.center);
		\draw (80) to (76.center);
		\draw (57) to (53.center);
		\draw [style=blue] (105.center) to (197.center);
		\draw [style=blue] (197.center) to (107.center);
		\draw [style=blue] (124.center) to (121.center);
		\draw [style=blue] (122.center) to (121.center);
		\draw [style=blue] (122.center) to (123.center);
		\draw [style=blue] (123.center) to (124.center);
		\draw [style=blue] (128.center) to (127.center);
		\draw [style=blue] (132.center) to (131.center);
		\draw [style=blue] (190.center) to (186.center);
		\draw [style=blue] (182.center) to (174.center);
		\draw [style=blue] (158.center) to (154.center);
		\draw [style=blue] (142.center) to (189.center);
		\draw [style=blue] (142.center) to (146.center);
		\draw [style=blue] (189.center) to (150.center);
		\draw [style=blue] (154.center) to (162.center);
		\draw [style=blue] (158.center) to (166.center);
		\draw [style=blue] (174.center) to (170.center);
		\draw [style=blue] (182.center) to (178.center);
		\draw [style=blue] (186.center) to (194.center);
		\draw [style=blue] (190.center) to (193.center);
		\draw [style=blue] (146.center) to (150.center);
		\draw [style=blue] (162.center) to (166.center);
		\draw [style=blue] (170.center) to (178.center);
		\draw [style=blue] (194.center) to (193.center);
		\draw [style=blue] (131.center) to (130.center);
		\draw [style=blue] (130.center) to (129.center);
		\draw [style=blue] (129.center) to (132.center);
		\draw [style=blue] (127.center) to (126.center);
		\draw [style=blue] (126.center) to (125.center);
		\draw [style=blue] (125.center) to (128.center);
		\draw [style=blue] (107.center) to (108.center);
		\draw [style=blue] (108.center) to (105.center);
		\draw [style=blue] (181.center) to (134.center);
		\draw [style=blue] (165.center) to (169.center);
		\draw [style=blue] (161.center) to (153.center);
		\draw [style=blue] (145.center) to (133.center);
		\draw [style=blue] (137.center) to (141.center);
		\draw [style=blue] (149.center) to (157.center);
		\draw [style=blue] (173.center) to (177.center);
		\draw [style=blue] (138.center) to (185.center);
		\draw [style=blue] (185.center) to (181.center);
		\draw [style=blue] (134.center) to (138.center);
		\draw [style=blue] (177.center) to (165.center);
		\draw [style=blue] (169.center) to (173.center);
		\draw [style=blue] (157.center) to (161.center);
		\draw [style=blue] (153.center) to (149.center);
		\draw [style=blue] (141.center) to (145.center);
		\draw [style=blue] (133.center) to (137.center);
		\draw [style=blue] (196.center) to (195.center);
		\draw [style=blue] (195.center) to (188.center);
		\draw [style=blue] (188.center) to (192.center);
		\draw [style=blue] (192.center) to (196.center);
		\draw [style=blue] (184.center) to (180.center);
		\draw [style=blue] (180.center) to (156.center);
		\draw [style=blue] (156.center) to (160.center);
		\draw [style=blue] (160.center) to (184.center);
		\draw [style=blue] (176.center) to (152.center);
		\draw [style=blue] (152.center) to (148.center);
		\draw [style=blue] (148.center) to (172.center);
		\draw [style=blue] (172.center) to (176.center);
		\draw [style=blue] (168.center) to (144.center);
		\draw [style=blue] (144.center) to (140.center);
		\draw [style=blue] (140.center) to (164.center);
		\draw [style=blue] (164.center) to (168.center);
		\draw [style=blue] (136.center) to (191.center);
		\draw [style=blue] (191.center) to (183.center);
		\draw [style=blue] (183.center) to (187.center);
		\draw [style=blue] (187.center) to (136.center);
		\draw [style=blue] (167.center) to (179.center);
		\draw [style=blue] (179.center) to (175.center);
		\draw [style=blue] (175.center) to (171.center);
		\draw [style=blue] (171.center) to (167.center);
		\draw [style=blue] (163.center) to (147.center);
		\draw [style=blue] (147.center) to (143.center);
		\draw [style=blue] (143.center) to (159.center);
		\draw [style=blue] (159.center) to (163.center);
		\draw [style=blue] (155.center) to (139.center);
		\draw [style=blue] (139.center) to (135.center);
		\draw [style=blue] (135.center) to (151.center);
		\draw [style=blue] (151.center) to (155.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gray-white-disconnect-hbox-erase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (237) at (0, 0) {$=$};
		\node [style=none] (240) at (-2.5, 1.375) {$\ldots$};
		\node [style=none] (241) at (-3.5, 1.875) {};
		\node [style=none] (242) at (-1.5, 1.875) {};
		\node [style=none] (243) at (-2.5, 2.375) {$n$};
		\node [style=none] (244) at (-3.25, 1.625) {};
		\node [style=none] (245) at (-1.75, 1.625) {};
		\node [style=none] (246) at (-1.75, 1.125) {};
		\node [style=none] (247) at (-3.25, 1.125) {};
		\node [style=none] (248) at (-3.25, 0.125) {};
		\node [style=none] (249) at (-1.75, 0.125) {};
		\node [style=large grey Strapezoid] (250) at (-2.5, 0.625) {$\Vec{c}$};
		\node [style=none] (258) at (-1.75, -0.375) {};
		\node [style=none] (259) at (-3.25, -0.375) {};
		\node [style=large Strapezoid] (260) at (-2.5, -0.875) {$\Vec{d}$};
		\node [style=none] (261) at (-2.5, -1.625) {$\ldots$};
		\node [style=none] (267) at (-2.5, -0.125) {$\ldots$};
		\node [style=none] (271) at (-1.75, -1.375) {};
		\node [style=none] (272) at (-3.25, -1.375) {};
		\node [style=hadamard] (273) at (-2.5, -2.625) {$a$};
		\node [style=none] (276) at (3.5, 2.125) {$\ldots$};
		\node [style=none] (277) at (2.5, 2.625) {};
		\node [style=none] (278) at (4.5, 2.625) {};
		\node [style=none] (279) at (3.5, 3.125) {$n$};
		\node [style=none] (280) at (2.75, 2.375) {};
		\node [style=none] (281) at (4.25, 2.375) {};
		\node [style=none] (282) at (4.25, 1.875) {};
		\node [style=none] (283) at (2.75, 1.875) {};
		\node [style=large Strapezoid] (295) at (3.5, 1.375) {$\Vec{d}$};
		\node [style=none] (296) at (3.5, 0.625) {$\ldots$};
		\node [style=none] (298) at (4.25, 0.875) {};
		\node [style=none] (299) at (2.75, 0.875) {};
		\node [style=hadamard] (300) at (3.5, -0.375) {$a$};
		\node [style=none] (301) at (6.5, 1.375) {if  $\vec{d}\subseteq\vec{c}$};
		\node [style=none] (302) at (4.25, -2.625) {};
		\node [style=none] (303) at (2.75, -2.625) {};
		\node [style=none] (304) at (3.5, -3.125) {$\ldots$};
		\node [style=none] (305) at (2.5, -2.375) {};
		\node [style=none] (306) at (4.5, -2.375) {};
		\node [style=none] (307) at (3.5, -1.875) {$n$};
		\node [style=white dot] (308) at (2.75, -3.125) {};
		\node [style=white dot] (309) at (4.25, -3.125) {};
		\node [style=none] (310) at (1.75, -3.375) {};
		\node [style=none] (311) at (1.75, 3.375) {};
		\node [style=none] (312) at (6.5, -2.875) {if  $\vec{d}\nsubseteq\vec{c}$};
		\node [style=none] (313) at (0, 0.75) {(i)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (241.center) to (242.center);
		\draw (244.center) to (247.center);
		\draw (245.center) to (246.center);
		\draw (248.center) to (259.center);
		\draw (249.center) to (258.center);
		\draw [in=270, out=150] (273) to (272.center);
		\draw [in=-90, out=30] (273) to (271.center);
		\draw [style=braceedge] (277.center) to (278.center);
		\draw (280.center) to (283.center);
		\draw (281.center) to (282.center);
		\draw [in=270, out=150] (300) to (299.center);
		\draw [in=-90, out=30] (300) to (298.center);
		\draw [style=braceedge] (305.center) to (306.center);
		\draw (308) to (303.center);
		\draw (309) to (302.center);
		\draw [style=braceedge] (310.center) to (311.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/grey-spider-fuse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-5.25, 0.25) {};
		\node [style=none] (1) at (-5.25, 1.5) {};
		\node [style=none] (3) at (-4, 0) {$=$};
		\node [style=white dot] (4) at (-2.75, 1) {};
		\node [style=small hadamard] (5) at (-2.75, 2) {};
		\node [style=small hadamard] (6) at (-2.75, -0.25) {};
		\node [style=none] (7) at (-2.75, 2.5) {};
		\node [style=none] (10) at (-3.25, 1.5) {};
		\node [style=none] (11) at (-2.25, 1.5) {};
		\node [style=none] (12) at (-2.25, 2.75) {};
		\node [style=none] (13) at (-3.25, 2.75) {};
		\node [style=none] (18) at (-5.75, 1) {};
		\node [style=none] (19) at (-4.75, 1) {};
		\node [style=none] (20) at (-4.75, 2) {};
		\node [style=none] (21) at (-5.75, 2) {};
		\node [style=none] (23) at (-4, 0.5) {\tiny{(\ref{eq:grey-spider})}};
		\node [style=small hadamard] (24) at (-2.75, 0.25) {};
		\node [style=none] (25) at (-1.5, 0) {$=$};
		\node [style=none] (26) at (-1.5, 0.5) {\tiny{(HS1)}};
		\node [style=gray dot] (41) at (-5.25, -0.5) {};
		\node [style=none] (42) at (-5.25, -1.75) {};
		\node [style=none] (43) at (-5.75, -2.25) {};
		\node [style=none] (44) at (-4.75, -2.25) {};
		\node [style=none] (45) at (-4.75, -1.25) {};
		\node [style=none] (46) at (-5.75, -1.25) {};
		\node [style=white dot] (47) at (-2.75, -1) {};
		\node [style=small hadamard] (48) at (-2.75, -2) {};
		\node [style=none] (49) at (-2.75, -2.5) {};
		\node [style=none] (50) at (-3.25, -2.75) {};
		\node [style=none] (51) at (-2.25, -2.75) {};
		\node [style=none] (52) at (-2.25, -1.5) {};
		\node [style=none] (53) at (-3.25, -1.5) {};
		\node [style=white dot] (54) at (0, 0.25) {};
		\node [style=small hadamard] (55) at (0, 1.5) {};
		\node [style=none] (57) at (0, 2) {};
		\node [style=none] (58) at (-0.5, 1) {};
		\node [style=none] (59) at (0.5, 1) {};
		\node [style=none] (60) at (0.5, 2.25) {};
		\node [style=none] (61) at (-0.5, 2.25) {};
		\node [style=none] (63) at (1.25, 0) {$=$};
		\node [style=none] (64) at (1.25, 0.5) {\tiny{(ZS1)}};
		\node [style=white dot] (65) at (0, -0.5) {};
		\node [style=small hadamard] (66) at (0, -1.75) {};
		\node [style=none] (67) at (0, -2.25) {};
		\node [style=none] (68) at (-0.5, -2.5) {};
		\node [style=none] (69) at (0.5, -2.5) {};
		\node [style=none] (70) at (0.5, -1.25) {};
		\node [style=none] (71) at (-0.5, -1.25) {};
		\node [style=small hadamard] (73) at (2.75, 1.25) {};
		\node [style=none] (74) at (2.75, 1.75) {};
		\node [style=none] (75) at (2.25, 0.75) {};
		\node [style=none] (76) at (3.25, 0.75) {};
		\node [style=none] (77) at (3.25, 2) {};
		\node [style=none] (78) at (2.25, 2) {};
		\node [style=none] (79) at (4, 0) {$=$};
		\node [style=none] (80) at (4, 0.5) {\tiny{(\ref{eq:grey-spider})}};
		\node [style=white dot] (81) at (2.75, 0) {};
		\node [style=small hadamard] (82) at (2.75, -1.25) {};
		\node [style=none] (83) at (2.75, -1.75) {};
		\node [style=none] (84) at (2.25, -2) {};
		\node [style=none] (85) at (3.25, -2) {};
		\node [style=none] (86) at (3.25, -0.75) {};
		\node [style=none] (87) at (2.25, -0.75) {};
		\node [style=none] (90) at (5.25, 1.25) {};
		\node [style=none] (91) at (4.75, 0.75) {};
		\node [style=none] (92) at (5.75, 0.75) {};
		\node [style=none] (93) at (5.75, 1.75) {};
		\node [style=none] (94) at (4.75, 1.75) {};
		\node [style=none] (99) at (5.25, -1.25) {};
		\node [style=none] (100) at (4.75, -1.75) {};
		\node [style=none] (101) at (5.75, -1.75) {};
		\node [style=none] (102) at (5.75, -0.75) {};
		\node [style=none] (103) at (4.75, -0.75) {};
		\node [style=gray dot] (104) at (5.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (13.center) to (10.center);
		\draw [style=blue] (10.center) to (11.center);
		\draw [style=blue] (11.center) to (12.center);
		\draw [style=blue] (12.center) to (13.center);
		\draw [style=blue] (21.center) to (18.center);
		\draw [style=blue] (18.center) to (19.center);
		\draw [style=blue] (19.center) to (20.center);
		\draw [style=blue] (20.center) to (21.center);
		\draw (1.center) to (0);
		\draw (7.center) to (5);
		\draw (5) to (4);
		\draw (6) to (24);
		\draw (24) to (4);
		\draw [style=blue] (46.center) to (43.center);
		\draw [style=blue] (43.center) to (44.center);
		\draw [style=blue] (44.center) to (45.center);
		\draw [style=blue] (45.center) to (46.center);
		\draw (42.center) to (41);
		\draw [style=blue] (53.center) to (50.center);
		\draw [style=blue] (50.center) to (51.center);
		\draw [style=blue] (51.center) to (52.center);
		\draw [style=blue] (52.center) to (53.center);
		\draw (49.center) to (48);
		\draw (48) to (47);
		\draw (6) to (47);
		\draw (41) to (0);
		\draw [style=blue] (61.center) to (58.center);
		\draw [style=blue] (58.center) to (59.center);
		\draw [style=blue] (59.center) to (60.center);
		\draw [style=blue] (60.center) to (61.center);
		\draw (57.center) to (55);
		\draw (55) to (54);
		\draw [style=blue] (71.center) to (68.center);
		\draw [style=blue] (68.center) to (69.center);
		\draw [style=blue] (69.center) to (70.center);
		\draw [style=blue] (70.center) to (71.center);
		\draw (67.center) to (66);
		\draw (66) to (65);
		\draw (54) to (65);
		\draw [style=blue] (78.center) to (75.center);
		\draw [style=blue] (75.center) to (76.center);
		\draw [style=blue] (76.center) to (77.center);
		\draw [style=blue] (77.center) to (78.center);
		\draw (74.center) to (73);
		\draw [style=blue] (87.center) to (84.center);
		\draw [style=blue] (84.center) to (85.center);
		\draw [style=blue] (85.center) to (86.center);
		\draw [style=blue] (86.center) to (87.center);
		\draw (83.center) to (82);
		\draw (82) to (81);
		\draw [style=blue] (94.center) to (91.center);
		\draw [style=blue] (91.center) to (92.center);
		\draw [style=blue] (92.center) to (93.center);
		\draw [style=blue] (93.center) to (94.center);
		\draw [style=blue] (103.center) to (100.center);
		\draw [style=blue] (100.center) to (101.center);
		\draw [style=blue] (101.center) to (102.center);
		\draw [style=blue] (102.center) to (103.center);
		\draw (73) to (81);
		\draw (104) to (90.center);
		\draw (104) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/had-phase-cancel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (-7.25, 2) {};
		\node [style=none] (30) at (-7.25, 0) {};
		\node [style=none] (32) at (-13.5, 0) {};
		\node [style=hadamard] (37) at (-10.75, -1) {};
		\node [style=ehadamard] (38) at (-8.75, 1) {\footnotesize{\boldmath{$\frac{-\pi}{2}$}}};
		\node [style=white dot] (39) at (-8.75, 2) {};
		\node [style=white dot] (40) at (-8.75, 0) {};
		\node [style=none] (41) at (-6, 0.5) {\tiny{\eqref{eq:fourier-transform}}};
		\node [style=none] (42) at (5.25, 2) {};
		\node [style=none] (43) at (5.25, 0) {};
		\node [style=none] (44) at (-4.5, 0) {};
		\node [style=Z phase dot] (47) at (4, 2) {$\ \frac{-\pi}{4}\ $};
		\node [style=Z phase dot] (48) at (4, 0) {$\ \frac{-\pi}{4}\ $};
		\node [style=Z phase dot] (49) at (-1.75, 0) {$\ \frac{\pi}{4}\ $};
		\node [style=Z phase dot] (50) at (-1.75, 2) {$\ \frac{\pi}{4}\ $};
		\node [style=Z phase dot] (51) at (-1.75, -2) {$\ \frac{\pi}{4}\ $};
		\node [style=gray dot] (52) at (-0.5, 1) {};
		\node [style=gray dot] (53) at (-0.5, -1) {};
		\node [style=gray dot] (54) at (-3, -1) {};
		\node [style=gray dot] (55) at (-3, 1) {};
		\node [style=Z phase dot] (56) at (0.75, 1) {$\ \frac{-\pi}{4}\ $};
		\node [style=none] (57) at (-6, 0) {=};
		\node [style=Z phase dot] (58) at (0.75, -1) {$\ \frac{-\pi}{4}\ $};
		\node [style=Z phase dot] (59) at (-4.25, -1) {$\ \frac{-\pi}{4}\ $};
		\node [style=Z phase dot] (60) at (-4.25, 1) {$\ \frac{\pi}{4}\ $};
		\node [style=gray dot] (61) at (4, 1) {};
		\node [style=Z phase dot] (62) at (5.25, 1) {$\ \frac{\pi}{4}\ $};
		\node [style=none] (63) at (7, 0.5) {\tiny{(ZS1)}};
		\node [style=none] (77) at (7, 0) {=};
		\node [style=none] (81) at (7, -0.5) {\tiny{\eqref{lem:Hbox-same-control-combination}}};
		\node [style=white dot] (82) at (-11.75, 2) {};
		\node [style=white dot] (83) at (-11.75, 0) {};
		\node [style=white dot] (84) at (-11.75, -2) {};
		\node [style=none] (85) at (-13.5, 2) {};
		\node [style=none] (86) at (-13.5, -2) {};
		\node [style=hadamard] (87) at (-12.75, -2) {};
		\node [style=none] (88) at (-7.25, -2) {};
		\node [style=hadamard] (101) at (-10.725, -2) {};
		\node [style=none] (103) at (-4.5, -2) {};
		\node [style=none] (104) at (5.25, -2) {};
		\node [style=none] (105) at (-4.5, 2) {};
		\node [style=hadamard] (106) at (-3, -2) {};
		\node [style=hadamard] (107) at (-0.5, -2) {};
		\node [style=none] (108) at (15.5, 2) {};
		\node [style=none] (109) at (15.5, 0) {};
		\node [style=none] (110) at (9, 0) {};
		\node [style=white dot] (113) at (11.75, 0) {};
		\node [style=white dot] (114) at (11.75, 2) {};
		\node [style=Z phase dot] (115) at (11.75, -2) {$\ \frac{\pi}{4}\ $};
		\node [style=gray dot] (117) at (13, -1) {};
		\node [style=gray dot] (118) at (10.5, -1) {};
		\node [style=gray dot] (119) at (10.5, 1) {};
		\node [style=Z phase dot] (121) at (14.25, -1) {$\ \frac{-\pi}{4}\ $};
		\node [style=Z phase dot] (122) at (9.25, -1) {$\ \frac{-\pi}{4}\ $};
		\node [style=Z phase dot] (123) at (9.25, 1) {$\ \frac{\pi}{4}\ $};
		\node [style=none] (126) at (9, -2) {};
		\node [style=none] (127) at (15.5, -2) {};
		\node [style=none] (128) at (9, 2) {};
		\node [style=hadamard] (129) at (10.5, -2) {};
		\node [style=hadamard] (130) at (13, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (39) to (29.center);
		\draw (40) to (30.center);
		\draw (38) to (39);
		\draw (38) to (40);
		\draw (47) to (42.center);
		\draw (48) to (43.center);
		\draw (44.center) to (49);
		\draw (49) to (53);
		\draw (53) to (51);
		\draw (49) to (52);
		\draw (52) to (50);
		\draw (50) to (54);
		\draw (54) to (51);
		\draw (55) to (49);
		\draw (55) to (50);
		\draw (55) to (51);
		\draw (56) to (52);
		\draw (53) to (58);
		\draw (54) to (59);
		\draw (60) to (55);
		\draw (61) to (62);
		\draw (50) to (47);
		\draw (47) to (61);
		\draw (61) to (48);
		\draw (86.center) to (84);
		\draw (85.center) to (82);
		\draw (32.center) to (83);
		\draw (82) to (37);
		\draw (83) to (37);
		\draw (84) to (37);
		\draw (83) to (40);
		\draw (82) to (39);
		\draw (84) to (88.center);
		\draw (103.center) to (51);
		\draw (51) to (104.center);
		\draw (105.center) to (50);
		\draw (49) to (48);
		\draw (110.center) to (113);
		\draw (113) to (117);
		\draw (117) to (115);
		\draw (114) to (118);
		\draw (118) to (115);
		\draw (119) to (113);
		\draw (119) to (114);
		\draw (119) to (115);
		\draw (117) to (121);
		\draw (118) to (122);
		\draw (123) to (119);
		\draw (126.center) to (115);
		\draw (115) to (127.center);
		\draw (128.center) to (114);
		\draw (113) to (109.center);
		\draw (114) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/had-phase-rewrite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-10.25, 0) {};
		\node [style=none] (1) at (-8.25, 1) {};
		\node [style=none] (2) at (-8.25, -1) {};
		\node [rotate=90, style=none] (3) at (-8.75, 0) {$\cdots$};
		\node [style=none] (4) at (-13.25, 0) {};
		\node [style=gray dot] (5) at (-11.75, 0) {$\alpha$};
		\node [style=hadamard] (6) at (-3, 0) {};
		\node [style=none] (7) at (-1, 1) {};
		\node [style=none] (8) at (-1, -1) {};
		\node [rotate=90, style=none] (9) at (-1.5, 0) {$\cdots$};
		\node [style=none] (10) at (-6, 0) {};
		\node [style=gray dot] (11) at (-4, 0) {};
		\node [style=none] (12) at (-7.25, 0) {=};
		\node [style=hadamard] (13) at (-4.375, -0.5) {};
		\node [style=ehadamard] (14) at (-5, -1.25) {\footnotesize{\boldmath{$\alpha$}}};
		\node [style=none] (16) at (6.25, 1) {};
		\node [style=none] (17) at (6.25, -1) {};
		\node [rotate=90, style=none] (18) at (5, 0) {$\cdots$};
		\node [style=none] (19) at (1, 0) {};
		\node [style=none] (21) at (0, 0) {=};
		\node [style=hadamard] (22) at (2.625, -0.95) {};
		\node [style=ehadamard] (23) at (1.75, -1.25) {\footnotesize{\boldmath{$\alpha$}}};
		\node [style=none] (24) at (0, 0.5) {\tiny{(BA2)}};
		\node [style=hadamard] (25) at (3.25, 0) {};
		\node [style=hadamard] (26) at (3.25, -0.75) {};
		\node [style=white dot] (27) at (5, 1) {};
		\node [style=white dot] (28) at (5, -1) {};
		\node [style=none] (29) at (13.5, 1) {};
		\node [style=none] (30) at (13.5, -1) {};
		\node [rotate=90, style=none] (31) at (11.75, 0) {$\cdots$};
		\node [style=none] (32) at (8.5, 0) {};
		\node [style=none] (33) at (7.25, 0) {=};
		\node [style=none] (36) at (7.25, 0.5) {\tiny{(HS1)}};
		\node [style=hadamard] (37) at (9.5, 0) {};
		\node [style=ehadamard] (38) at (12.75, 0) {\footnotesize{\boldmath{$\alpha$}}};
		\node [style=white dot] (39) at (11.75, 1) {};
		\node [style=white dot] (40) at (11.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=0.75] (0) to (1.center);
		\draw [bend right, looseness=0.75] (0) to (2.center);
		\draw (4.center) to (0);
		\draw [bend left, looseness=0.75] (6) to (7.center);
		\draw [bend right, looseness=0.75] (6) to (8.center);
		\draw (10.center) to (6);
		\draw (11) to (14);
		\draw (27) to (16.center);
		\draw (28) to (17.center);
		\draw (19.center) to (25);
		\draw (25) to (27);
		\draw (25) to (28);
		\draw (26) to (27);
		\draw (26) to (28);
		\draw (39) to (29.center);
		\draw (40) to (30.center);
		\draw (32.center) to (37);
		\draw [bend left=15] (37) to (39);
		\draw [bend right=15] (37) to (40);
		\draw (38) to (39);
		\draw (38) to (40);
		\draw (23) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hadamard-decomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-2, 0) {};
		\node [style=none] (1) at (-2, 1.5) {};
		\node [style=none] (2) at (-2, -1.5) {};
		\node [style=none] (3) at (-0.25, 0) {=};
		\node [style=none] (4) at (1.5, 1.75) {};
		\node [style=gray dot] (5) at (1.5, 0) {};
		\node [style=none] (6) at (1.5, -1.75) {};
		\node [style=Z phase dot] (7) at (1.5, 1) {$\frac{-\pi}{2}$};
		\node [style=Z phase dot] (8) at (1.5, -1) {$\frac{-\pi}{2}$};
		\node [style=Z phase dot] (9) at (3, 0) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1.center);
		\draw (4.center) to (6.center);
		\draw (5) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/indexing-box-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium gray box] (0) at (-2.25, 0.5) {$\vec{b}$};
		\node [style=none] (1) at (-3, 1.5) {};
		\node [style=none] (2) at (-1.5, 1.5) {};
		\node [style=white dot] (3) at (-3, -0.5) {};
		\node [style=white dot] (4) at (-1.5, -0.5) {};
		\node [style=none] (5) at (-2.25, 1.25) {$\ldots$};
		\node [style=none] (6) at (-2.25, -0.5) {$\ldots$};
		\node [style=none] (7) at (-4, -1.5) {};
		\node [style=none] (8) at (-2, -1.5) {};
		\node [style=none] (9) at (-2.5, -1.5) {};
		\node [style=none] (10) at (-0.5, -1.5) {};
		\node [style=none] (11) at (-3, -1.25) {$\ldots$};
		\node [style=none] (12) at (-1.5, -1.25) {$\ldots$};
		\node [style=white dot] (13) at (3, 1) {};
		\node [style=none] (14) at (2.5, 0.25) {$\ldots$};
		\node [style=medium gray box] (15) at (2.25, -0.5) {$\vec{b}$};
		\node [style=white dot] (16) at (5, 1) {};
		\node [style=none] (17) at (4, 1) {$\ldots$};
		\node [style=none] (18) at (3, -0) {};
		\node [style=none] (19) at (5.5, 0.25) {$\ldots$};
		\node [style=none] (20) at (5, 1.5) {};
		\node [style=none] (21) at (2.25, -1.25) {$\ldots$};
		\node [style=none] (22) at (1.5, -0) {};
		\node [style=none] (23) at (3, 1.5) {};
		\node [style=none] (24) at (5, -0) {};
		\node [style=none] (25) at (6.5, -0) {};
		\node [style=medium gray box] (26) at (5.75, -0.5) {$\vec{b}$};
		\node [style=none] (27) at (1.5, -1.5) {};
		\node [style=none] (28) at (3, -1.5) {};
		\node [style=none] (29) at (5, -1.5) {};
		\node [style=none] (30) at (6.5, -1.5) {};
		\node [style=none] (31) at (5.75, -1.25) {$\ldots$};
		\node [style=none] (32) at (0, -0) {$=$};
		\node [style=none] (33) at (4, -0.5) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (2.center) to (4);
		\draw (7.center) to (3);
		\draw (3) to (8.center);
		\draw (9.center) to (4);
		\draw (4) to (10.center);
		\draw (23.center) to (13);
		\draw (20.center) to (16);
		\draw (22.center) to (13);
		\draw (13) to (24.center);
		\draw (18.center) to (16);
		\draw (16) to (25.center);
		\draw (22.center) to (27.center);
		\draw (18.center) to (28.center);
		\draw (24.center) to (29.center);
		\draw (25.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/indexing-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium gray box] (0) at (0, -0) {$\vec{b}$};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=none] (4) at (0.75, -1) {};
		\node [style=none] (5) at (0, 0.75) {$\ldots$};
		\node [style=none] (6) at (0, -0.75) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/indexing-disconnect-commute-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-6.5, 1.75) {};
		\node [style=none] (16) at (-6.5, -2) {};
		\node [style=none] (96) at (-8.75, 1.75) {};
		\node [style=none] (98) at (-7.5, 0) {$=$};
		\node [style=none] (100) at (-8.75, -2) {};
		\node [style=none] (103) at (-7.5, -0.5) {\tiny{\eqref{eq:disconnect-box-dfn}}};
		\node [style=none] (104) at (-7.5, 0.5) {\tiny{\eqref{eq:indexing-box-dfn}}};
		\node [style=small gray box] (113) at (-8.75, 0.75) {0};
		\node [style=small grey Strapezoid] (114) at (-8.75, -1) {0};
		\node [style=gray dot] (123) at (-6.5, -1.375) {};
		\node [style=white dot] (124) at (-6.5, -0.625) {};
		\node [style=gray dot] (125) at (-6.5, 0.75) {$\neg$};
		\node [style=none] (129) at (-3.75, 1.75) {};
		\node [style=none] (132) at (-3.75, -2) {};
		\node [style=none] (135) at (-5.5, 0) {$=$};
		\node [style=gray dot] (140) at (-3.75, -1.375) {};
		\node [style=white dot] (141) at (-3.75, -0.625) {};
		\node [style=gray dot] (142) at (-3.75, 0.25) {};
		\node [style=none] (144) at (-5.5, 0.5) {\tiny{\eqref{eq:X-dfn}}};
		\node [style=hadamard] (145) at (-4.25, 0.75) {};
		\node [style=hadamard] (146) at (-4.75, 1.25) {};
		\node [style=none] (149) at (-1.75, 1.75) {};
		\node [style=none] (152) at (-1.75, -2) {};
		\node [style=none] (155) at (-2.75, 0) {$=$};
		\node [style=gray dot] (158) at (-1.75, -1.375) {};
		\node [style=white dot] (159) at (-1.75, 0.75) {};
		\node [style=none] (162) at (-2.75, 0.5) {\tiny{(BA1)}};
		\node [style=none] (171) at (-0.75, 0) {$=$};
		\node [style=none] (174) at (0.5, 1.75) {};
		\node [style=none] (177) at (0.5, -2) {};
		\node [style=small grey Strapezoid] (181) at (0.5, 0.75) {0};
		\node [style=none] (182) at (-0.75, 0.5) {\tiny{\eqref{eq:disconnect-box-dfn}}};
		\node [style=none] (183) at (6.75, 1.75) {};
		\node [style=none] (184) at (6.75, -2) {};
		\node [style=gray dot] (185) at (6.75, -1.3) {};
		\node [style=white dot] (186) at (6.75, -0.7) {};
		\node [style=gray dot] (187) at (6.75, 0.75) {$\neg$};
		\node [style=none] (188) at (10.5, 1.75) {};
		\node [style=none] (189) at (10.5, -2) {};
		\node [style=gray dot] (190) at (10.5, 0.45) {};
		\node [style=white dot] (191) at (10.5, 1.05) {};
		\node [style=gray dot] (192) at (10.5, -1) {$\neg$};
		\node [style=none] (193) at (9, 0) {$=$};
		\node [style=none] (194) at (4, 0) {, yielding};
		\node [style=none] (116) at (6.25, 0.75) {$($};
		\node [style=none] (117) at (7.25, 0.75) {$)$};
		\node [style=none] (118) at (7.95, 1) {$^{1-b_i}$};
		\node [style=none] (195) at (10, -1) {$($};
		\node [style=none] (196) at (11, -1) {$)$};
		\node [style=none] (197) at (12.1, -0.65) {$^{(1-b_i)c_i}$};
		\node [style=none] (198) at (6.25, -1) {$\huge($};
		\node [style=none] (199) at (7.25, -1) {$\huge)$};
		\node [style=none] (200) at (7.95, -0.75) {$^{1-c_i}$};
		\node [style=none] (201) at (10, 0.75) {$\huge($};
		\node [style=none] (202) at (11, 0.75) {$\huge)$};
		\node [style=none] (203) at (11.75, 1) {$^{1-c_i}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (96.center) to (113);
		\draw (113) to (114);
		\draw (114) to (100.center);
		\draw (12.center) to (125);
		\draw (125) to (124);
		\draw (123) to (16.center);
		\draw (129.center) to (142);
		\draw (142) to (141);
		\draw (140) to (132.center);
		\draw (142) to (145);
		\draw (145) to (146);
		\draw (158) to (152.center);
		\draw (159) to (149.center);
		\draw (174.center) to (181);
		\draw (177.center) to (181);
		\draw (183.center) to (187);
		\draw (187) to (186);
		\draw (185) to (184.center);
		\draw (189.center) to (192);
		\draw (192) to (190);
		\draw (191) to (188.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/indexing-disconnect-commute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (61) at (0, 0) {$=$};
		\node [style=none] (65) at (-3.5, 2.25) {};
		\node [style=none] (66) at (-1.5, 2.25) {};
		\node [style=none] (67) at (-2.5, 2.75) {$n$};
		\node [style=none] (68) at (-3.25, 2) {};
		\node [style=none] (69) at (-1.75, 2) {};
		\node [style=none] (70) at (-1.75, 1.5) {};
		\node [style=none] (71) at (-3.25, 1.5) {};
		\node [style=none] (72) at (-3.25, 0.5) {};
		\node [style=none] (73) at (-1.75, 0.5) {};
		\node [style=medium gray box] (74) at (-2.5, 1) {$\Vec{b}$};
		\node [style=none] (80) at (-2.5, 1.75) {$\ldots$};
		\node [style=none] (81) at (-1.75, 0) {};
		\node [style=none] (82) at (-3.25, 0) {};
		\node [style=none] (83) at (-3.25, -1) {};
		\node [style=none] (84) at (-1.75, -1) {};
		\node [style=gray dot] (85) at (-2.5, -2) {};
		\node [style=none] (86) at (-2.5, -2.5) {};
		\node [style=large grey Strapezoid] (87) at (-2.5, -0.5) {$\Vec{c}$};
		\node [style=none] (88) at (-2.5, -1.25) {$\ldots$};
		\node [style=none] (89) at (-2.5, 0.25) {$\ldots$};
		\node [style=none] (95) at (1.25, 2.25) {};
		\node [style=none] (96) at (3.25, 2.25) {};
		\node [style=none] (97) at (2.25, 2.75) {$n$};
		\node [style=none] (98) at (1.5, 2) {};
		\node [style=none] (99) at (3, 2) {};
		\node [style=none] (105) at (3, 1.5) {};
		\node [style=none] (106) at (1.5, 1.5) {};
		\node [style=none] (107) at (1.5, 0.5) {};
		\node [style=none] (108) at (3, 0.5) {};
		\node [style=gray dot] (109) at (2.25, -0.5) {};
		\node [style=none] (110) at (2.25, -2.5) {};
		\node [style=large grey Strapezoid] (111) at (2.25, 1) {$\Vec{c}$};
		\node [style=none] (112) at (2.25, 0.25) {$\ldots$};
		\node [style=none] (113) at (2.25, 1.75) {$\ldots$};
		\node [style=gray phase dot] (115) at (2.25, -1.75) {$\neg$};
		\node [style=none] (116) at (1.75, -1.75) {$($};
		\node [style=none] (117) at (2.75, -1.75) {$)$};
		\node [style=none] (118) at (4.7, -1.4) {$^{(\mid \vec{c} \mid-\vec{b}\cdot \vec{c}) \text{ mod }2}$};
		\node [style=none] (119) at (0, 0.75) {(ii)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (65.center) to (66.center);
		\draw (68.center) to (71.center);
		\draw (69.center) to (70.center);
		\draw [in=15, out=-90, looseness=1.25] (84.center) to (85);
		\draw [in=165, out=-90, looseness=1.25] (83.center) to (85);
		\draw (85) to (86.center);
		\draw (72.center) to (82.center);
		\draw (73.center) to (81.center);
		\draw [style=braceedge] (95.center) to (96.center);
		\draw [in=15, out=-90, looseness=1.25] (108.center) to (109);
		\draw [in=165, out=-90, looseness=1.25] (107.center) to (109);
		\draw (105.center) to (99.center);
		\draw (106.center) to (98.center);
		\draw (109) to (115);
		\draw (115) to (110.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (1.5, 0.5) {$a$};
		\node [style=none] (1) at (2.25, 2.5) {};
		\node [style=hadamard] (2) at (3, 0.5) {$a$};
		\node [style=white dot] (3) at (2.25, 1.75) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [style=gray phase dot] (5) at (1.5, -0.75) {$\neg$};
		\node [style=white dot] (6) at (2.25, -1.75) {};
		\node [style=none] (7) at (2.25, -2.5) {};
		\node [style=none] (8) at (3, -0.75) {};
		\node [style=hadamard] (9) at (-1.5, 0.5) {$a$};
		\node [style=white dot] (10) at (-1.5, -0.75) {};
		\node [style=none] (11) at (-1.5, 1.5) {};
		\node [style=none] (12) at (-1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw [bend right, looseness=1.00] (3) to (0);
		\draw [bend left, looseness=1.00] (3) to (2);
		\draw (0) to (5);
		\draw [in=150, out=-75, looseness=1.00] (5) to (6);
		\draw (6) to (7.center);
		\draw (2) to (8.center);
		\draw [in=30, out=-90, looseness=1.00] (8.center) to (6);
		\draw (11.center) to (9);
		\draw (10) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multiply-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-2.5, -1.25) {$a$};
		\node [style=none] (1) at (-1.75, 1) {};
		\node [style=hadamard] (2) at (-1, -1.25) {$b$};
		\node [style=white dot] (3) at (-1.75, 0.25) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [style=hadamard] (5) at (1.5, -0.75) {$ab$};
		\node [style=none] (6) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw [bend right, looseness=1.00] (3) to (0);
		\draw [bend left, looseness=1.00] (3) to (2);
		\draw (6.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/negate-dfn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-1.25, -0) {$\neg$};
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (3) at (0, -0) {$:=$};
		\node [style=hadamard] (4) at (1.25, -0) {$\frac{1}{2}$};
		\node [style=gray dot] (5) at (2.5, -0) {};
		\node [style=small hadamard] (6) at (3.25, -0.25) {};
		\node [style=small hadamard] (7) at (4, -0.5) {};
		\node [style=none] (8) at (2.5, 1) {};
		\node [style=none] (9) at (2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (8.center) to (9.center);
		\draw (5) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-bbox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1) {};
		\node [style=none] (1) at (-0.75, -0.25) {};
		\node [style=none] (2) at (0.75, 3) {};
		\node [style=hadamard, minimum width=1 cm] (3) at (0, -2.25) {$a_{\vec{b}}$};
		\node [style=none] (4) at (-0.75, 3) {};
		\node [style=medium gray box] (5) at (0, -0.5) {$\vec{b}$};
		\node [style=none] (6) at (0, 2.5) {$\ldots$};
		\node [style=none] (7) at (-2, 1) {};
		\node [style=none, font={\color{blue}\footnotesize}] (8) at (-2, 1.5) {$\vec{b} \in \mathbb B^n$};
		\node [style=none] (10) at (0.75, -0.25) {};
		\node [style=white dot] (11) at (0.75, 2.25) {};
		\node [style=none] (12) at (1.75, -3.5) {};
		\node [style=none] (13) at (-2, -3.5) {};
		\node [style=none] (15) at (0.75, -2.25) {};
		\node [style=none] (16) at (1.75, 1) {};
		\node [style=none] (17) at (0.75, -1) {};
		\node [style=none] (18) at (-0.75, -2.25) {};
		\node [style=none] (19) at (0, 0.5) {$\ldots$};
		\node [style=none] (20) at (-0.75, -1) {};
		\node [style=white dot] (22) at (-0.75, 2.25) {};
		\node [style=none] (23) at (-0.75, 1) {};
		\node [style=none] (24) at (0, -1.5) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=89, out=-90] (4.center) to (22);
		\draw [in=89, out=-90] (2.center) to (11);
		\draw [in=89, out=-90] (17.center) to (15.center);
		\draw [in=89, out=-90] (20.center) to (18.center);
		\draw [in=-90, out=90] (1.center) to (23.center);
		\draw [in=-90, out=90] (10.center) to (0.center);
		\draw (23.center) to (22);
		\draw (0.center) to (11);
		\draw [style=blue] (16.center) to (7.center);
		\draw [style=blue] (7.center) to (13.center);
		\draw [style=blue] (13.center) to (12.center);
		\draw [style=blue] (12.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-picture.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -0.25) {};
		\node [style=none] (1) at (-3.5, -0.25) {};
		\node [style=hadamard, minimum width=1 cm] (2) at (-4.25, -2.5) {$a_{0\ldots 0}$};
		\node [style=medium gray box] (3) at (-4.25, -0.75) {$0\ldots 0$};
		\node [style=medium gray box] (4) at (-1.25, -0.75) {$0\ldots 01$};
		\node [style=none] (5) at (-0.5, -0.25) {};
		\node [style=none] (6) at (-2, -0.25) {};
		\node [style=hadamard, minimum width=1 cm] (7) at (-1.25, -2.5) {$a_{0\ldots 01}$};
		\node [style=medium gray box] (8) at (3.25, -0.75) {$1\ldots 1$};
		\node [style=none] (9) at (4, -0.25) {};
		\node [style=none] (10) at (2.5, -0.25) {};
		\node [style=hadamard, minimum width=1 cm] (11) at (3.25, -2.5) {$a_{1\ldots 1}$};
		\node [style=white dot] (12) at (-0.75, 2.25) {};
		\node [style=white dot] (13) at (0.75, 2.25) {};
		\node [style=none] (14) at (-0.75, 3) {};
		\node [style=none] (15) at (0.75, 3) {};
		\node [style=none] (16) at (0, 2.5) {$\ldots$};
		\node [style=none] (17) at (1, -0.75) {$\ldots$};
		\node [style=none] (18) at (-5, -1.25) {};
		\node [style=none] (19) at (-3.5, -1.25) {};
		\node [style=none] (20) at (-2, -1.25) {};
		\node [style=none] (21) at (-0.5, -1.25) {};
		\node [style=none] (22) at (2.5, -1.25) {};
		\node [style=none] (23) at (4, -1.25) {};
		\node [style=none] (24) at (-4.25, -1.75) {$\ldots$};
		\node [style=none] (25) at (-3, 0.5) {$\ldots$};
		\node [style=none] (26) at (-0.875, 0.5) {$\ldots$};
		\node [style=none] (27) at (-1.25, -1.75) {$\ldots$};
		\node [style=none] (28) at (2.25, 0.5) {$\ldots$};
		\node [style=none] (29) at (3.25, -1.75) {$\ldots$};
		\node [style=none] (30) at (-5, -2.25) {};
		\node [style=none] (31) at (-3.5, -2.25) {};
		\node [style=none] (32) at (-2, -2.25) {};
		\node [style=none] (33) at (-0.5, -2.25) {};
		\node [style=none] (34) at (2.5, -2.25) {};
		\node [style=none] (35) at (4, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (12.center);
		\draw (15.center) to (13.center);
		\draw (12.center) to (0.center);
		\draw (1.center) to (13.center);
		\draw (12.center) to (6.center);
		\draw (12.center) to (10.center);
		\draw (5.center) to (13.center);
		\draw (13.center) to (9.center);
		\draw (18.center) to (30.center);
		\draw (19.center) to (31.center);
		\draw (20.center) to (32.center);
		\draw (21.center) to (33.center);
		\draw (22.center) to (34.center);
		\draw (23.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ortho-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small hadamard] (0) at (-3.75, -1) {};
		\node [style=none] (1) at (-2.5, 1.75) {};
		\node [style=small hadamard] (2) at (-1.25, -1) {};
		\node [style=white dot] (3) at (-2.5, 1) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [style=gray phase dot] (5) at (-3.5, -0) {$\neg$};
		\node [style=none] (6) at (-3.75, -2) {};
		\node [style=none] (7) at (-1.25, -2) {};
		\node [style=hadamard] (8) at (-5, -0) {$2$};
		\node [style=none] (9) at (2.5, 1.75) {};
		\node [style=none] (10) at (3.75, -2) {};
		\node [style=none] (11) at (1.25, -2) {};
		\node [style=small hadamard] (12) at (3.75, -1) {};
		\node [style=gray phase dot] (13) at (1.5, -0) {$\neg$};
		\node [style=small hadamard] (14) at (1.25, -1) {};
		\node [style=white dot] (15) at (2.5, 1) {};
		\node [style=white dot] (16) at (2, -1) {};
		\node [style=white dot] (17) at (3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw [bend left, looseness=1.00] (3) to (2);
		\draw [bend right=15, looseness=1.00] (3) to (5);
		\draw (5) to (0);
		\draw (0) to (2);
		\draw (0) to (6.center);
		\draw (2) to (7.center);
		\draw (9.center) to (15);
		\draw [bend left, looseness=1.00] (15) to (12);
		\draw [bend right=15, looseness=1.00] (15) to (13);
		\draw (13) to (14);
		\draw (14) to (11.center);
		\draw (12) to (10.center);
		\draw (14) to (16);
		\draw (17) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-gadget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.25, 1.5) {};
		\node [style=white dot] (1) at (-0.25, 0) {};
		\node [style=white dot] (2) at (-0.25, -1.5) {};
		\node [style=none] (3) at (-1.5, 1.5) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (-1.5, -1.5) {};
		\node [style=none] (6) at (1.25, -1.5) {};
		\node [style=none] (7) at (1.25, 0) {};
		\node [style=none] (8) at (1.25, 1.5) {};
		\node [style=gray dot] (9) at (0.5, 0.75) {};
		\node [style=Z phase dot] (10) at (1.5, 0.75) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (0);
		\draw (1) to (9);
		\draw (9) to (2);
		\draw (0) to (8.center);
		\draw (0) to (3.center);
		\draw (4.center) to (1);
		\draw (1) to (7.center);
		\draw (6.center) to (2);
		\draw (2) to (5.center);
		\draw (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-gates-comparison.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-2.75, 1.5) {};
		\node [style=white dot] (1) at (-2.75, 0) {};
		\node [style=white dot] (2) at (-2.75, -1.5) {};
		\node [style=none] (3) at (-4, 1.5) {};
		\node [style=none] (4) at (-4, 0) {};
		\node [style=none] (5) at (-4, -1.5) {};
		\node [style=none] (6) at (-1.25, -1.5) {};
		\node [style=none] (7) at (-1.25, 0) {};
		\node [style=none] (8) at (-1.25, 1.5) {};
		\node [style=hadamard] (9) at (-1.75, 0.75) {$e^{i\alpha}$};
		\node [style=white dot] (10) at (11.75, 1.5) {};
		\node [style=white dot] (11) at (11.75, 0) {};
		\node [style=white dot] (12) at (11.75, -1.5) {};
		\node [style=none] (13) at (10.5, 1.5) {};
		\node [style=none] (14) at (10.5, 0) {};
		\node [style=none] (15) at (10.5, -1.5) {};
		\node [style=none] (16) at (13.25, -1.5) {};
		\node [style=none] (17) at (13.25, 0) {};
		\node [style=none] (18) at (13.25, 1.5) {};
		\node [style=gray dot] (19) at (12.5, 0.75) {};
		\node [style=Z phase dot] (20) at (13.5, 0.75) {$\alpha$};
		\node [style=small black dot] (21) at (-8, 1.5) {};
		\node [style=small black dot] (22) at (-8, 0) {};
		\node [style=small box] (23) at (-8, -1.5) {\tiny{$R_Z(\alpha)$}};
		\node [style=none] (24) at (-9.25, 1.5) {};
		\node [style=none] (25) at (-9.25, 0) {};
		\node [style=none] (26) at (-9.25, -1.5) {};
		\node [style=none] (27) at (-6.75, -1.5) {};
		\node [style=none] (28) at (-6.75, 0) {};
		\node [style=none] (29) at (-6.75, 1.5) {};
		\node [style=none] (30) at (-5.5, -3.25) {$\ket{xyz}\mapsto e^{i\alpha (xyz)} \ket{xyz}$};
		\node [style=none] (31) at (-5.5, 0) {$\rightsquigarrow$};
		\node [style=small box] (34) at (4.75, -1.5) {\tiny{$R_Z(\alpha)$}};
		\node [style=none] (35) at (1.5, 1.5) {};
		\node [style=none] (36) at (1.5, 0) {};
		\node [style=none] (37) at (1.5, -1.5) {};
		\node [style=none] (38) at (8.25, -1.5) {};
		\node [style=none] (39) at (8.25, 0) {};
		\node [style=none] (40) at (8.25, 1.5) {};
		\node [style=none] (41) at (7.25, -3.25) {$\ket{xyz}\mapsto e^{i\alpha (x\oplus y\oplus z)} \ket{xyz}$};
		\node [style=cnot ctrl] (42) at (2.25, 1.5) {};
		\node [style=cnot ctrl] (43) at (3.25, 0) {};
		\node [style=cnot targ] (44) at (2.25, 0) {};
		\node [style=cnot targ] (45) at (3.25, -1.5) {};
		\node [style=cnot ctrl] (46) at (6.25, 0) {};
		\node [style=cnot targ] (47) at (6.25, -1.5) {};
		\node [style=cnot ctrl] (48) at (7.25, 1.5) {};
		\node [style=cnot targ] (49) at (7.25, 0) {};
		\node [style=none] (50) at (9.25, 0) {$\rightsquigarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (0);
		\draw (1) to (9);
		\draw (9) to (2);
		\draw (0) to (8.center);
		\draw (0) to (3.center);
		\draw (4.center) to (1);
		\draw (1) to (7.center);
		\draw (6.center) to (2);
		\draw (2) to (5.center);
		\draw (19) to (10);
		\draw (11) to (19);
		\draw (19) to (12);
		\draw (10) to (18.center);
		\draw (10) to (13.center);
		\draw (14.center) to (11);
		\draw (11) to (17.center);
		\draw (16.center) to (12);
		\draw (12) to (15.center);
		\draw (19) to (20);
		\draw (21) to (29.center);
		\draw (21) to (24.center);
		\draw (25.center) to (22);
		\draw (22) to (28.center);
		\draw (27.center) to (23);
		\draw (23) to (26.center);
		\draw (21) to (23);
		\draw (38.center) to (34);
		\draw (34) to (37.center);
		\draw (35.center) to (40.center);
		\draw (36.center) to (39.center);
		\draw (42) to (44);
		\draw (43) to (45);
		\draw (46) to (47);
		\draw (48) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tof-ancilla-correct.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.25, 2.5) {};
		\node [style=none] (1) at (-12.25, 0.5) {};
		\node [style=none] (2) at (-12.25, -2.5) {};
		\node [style=none] (3) at (-8, 2.5) {};
		\node [style=none] (4) at (-8, 0.5) {};
		\node [style=none] (5) at (-8, -2.5) {};
		\node [style=white dot] (6) at (-11.25, 2.5) {};
		\node [style=white dot] (7) at (-11.25, 0.5) {};
		\node [style=gray dot] (8) at (-9, -2.5) {};
		\node [style=hadamard] (9) at (-10.5, 1.5) {};
		\node [style=hadamard] (10) at (-10.5, -0.5) {};
		\node [style=white dot] (11) at (-9, -1.5) {};
		\node [style=Z phase dot] (12) at (-8, -1.5) {$\pi$};
		\node [style=Z phase dot] (13) at (-10, -1.5) {$\frac{\pi}{2}$};
		\node [style=white dot] (14) at (-9, 2.5) {};
		\node [style=white dot] (15) at (-9, 0.5) {};
		\node [style=ehadamard] (16) at (-9, 1.5) {\footnotesize{\boldmath{$\frac{-\pi}{2}$}}};
		\node [style=gray dot] (17) at (-12.25, -1.5) {};
		\node [style=gray dot] (18) at (-11.25, -1.5) {};
		\node [style=none] (19) at (-7, 0) {=};
		\node [style=none] (20) at (-0.25, 0) {=};
		\node [style=none] (21) at (6, 0) {=};
		\node [style=Z phase dot] (44) at (-5.25, -1.5) {$\pi$};
		\node [style=Z phase dot] (45) at (-4.125, -0.75) {$\pi$};
		\node [style=none] (46) at (-6, 2.5) {};
		\node [style=none] (47) at (-6, 0.5) {};
		\node [style=none] (48) at (-6, -2.5) {};
		\node [style=none] (49) at (-1.25, 2.5) {};
		\node [style=none] (50) at (-1.25, 0.5) {};
		\node [style=none] (51) at (-1.25, -2.5) {};
		\node [style=white dot] (52) at (-4.5, 2.5) {};
		\node [style=white dot] (53) at (-4.5, 0.5) {};
		\node [style=gray dot] (54) at (-2.25, -2.5) {};
		\node [style=hadamard] (55) at (-3.75, 1.5) {};
		\node [style=hadamard] (56) at (-3.75, 0) {};
		\node [style=white dot] (57) at (-2.25, -1.5) {};
		\node [style=white dot] (58) at (-1.25, -1.5) {};
		\node [style=Z phase dot] (59) at (-3.25, -1.5) {$\frac{\pi}{2}$};
		\node [style=white dot] (60) at (-2.25, 2.5) {};
		\node [style=white dot] (61) at (-2.25, 0.5) {};
		\node [style=ehadamard] (62) at (-2.25, 1.5) {\footnotesize{\boldmath{$\frac{-\pi}{2}$}}};
		\node [style=gray dot] (63) at (-6, -1.5) {};
		\node [style=gray dot] (64) at (-4.5, -1.5) {};
		\node [style=X phase dot] (65) at (2.5, -0.25) {$\pi$};
		\node [style=none] (66) at (0.75, 2.5) {};
		\node [style=none] (67) at (0.75, 0.5) {};
		\node [style=none] (68) at (0.75, -2.5) {};
		\node [style=none] (69) at (5, 2.5) {};
		\node [style=none] (70) at (5, 0.5) {};
		\node [style=none] (71) at (5, -2.5) {};
		\node [style=white dot] (72) at (1.75, 2.5) {};
		\node [style=white dot] (73) at (1.75, 0.5) {};
		\node [style=gray dot] (74) at (4, -2.5) {};
		\node [style=hadamard] (75) at (2.5, 1.5) {};
		\node [style=hadamard] (76) at (2, -1) {};
		\node [style=white dot] (77) at (4, -1.5) {};
		\node [style=white dot] (78) at (5, -1.5) {};
		\node [style=Z phase dot] (79) at (3, -1.5) {$\frac{\pi}{2}$};
		\node [style=white dot] (80) at (4, 2.5) {};
		\node [style=white dot] (81) at (4, 0.5) {};
		\node [style=ehadamard] (82) at (4, 1.5) {\footnotesize{\boldmath{$\frac{-\pi}{2}$}}};
		\node [style=gray dot] (83) at (0.75, -1.5) {};
		\node [style=gray dot] (84) at (1.75, -1.5) {};
		\node [style=none] (86) at (7, 2.5) {};
		\node [style=none] (87) at (7, 0.5) {};
		\node [style=none] (88) at (7, -2.5) {};
		\node [style=none] (89) at (13, 2.5) {};
		\node [style=none] (90) at (13, 0.5) {};
		\node [style=none] (91) at (13, -2.5) {};
		\node [style=white dot] (92) at (8, 2.5) {};
		\node [style=white dot] (93) at (8, 0.5) {};
		\node [style=gray dot] (94) at (10.25, -2.5) {};
		\node [style=hadamard] (95) at (8.75, 1.5) {};
		\node [style=hadamard] (96) at (8.75, -0.5) {};
		\node [style=white dot] (97) at (10.25, -1.5) {};
		\node [style=white dot] (98) at (11.25, -1.5) {};
		\node [style=Z phase dot] (99) at (9.25, -1.5) {$\frac{\pi}{2}$};
		\node [style=white dot] (100) at (10.25, 2.5) {};
		\node [style=white dot] (101) at (10.25, 0.5) {};
		\node [style=ehadamard] (102) at (10.25, 1.5) {\footnotesize{\boldmath{$\frac{-\pi}{2}$}}};
		\node [style=gray dot] (103) at (7, -1.5) {};
		\node [style=gray dot] (104) at (8, -1.5) {};
		\node [style=white dot] (105) at (12, 2.5) {};
		\node [style=white dot] (106) at (12, 0.5) {};
		\node [style=hadamard] (107) at (12, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (1.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (7) to (9);
		\draw (6) to (9);
		\draw (8) to (11);
		\draw (11) to (12);
		\draw (10) to (9);
		\draw (14) to (15);
		\draw (18) to (10);
		\draw (17) to (18);
		\draw (18) to (13);
		\draw (13) to (11);
		\draw (46.center) to (49.center);
		\draw (47.center) to (50.center);
		\draw (48.center) to (51.center);
		\draw (53) to (55);
		\draw (52) to (55);
		\draw (54) to (57);
		\draw (57) to (58);
		\draw (56) to (55);
		\draw (60) to (61);
		\draw (64) to (56);
		\draw (63) to (64);
		\draw (64) to (59);
		\draw (59) to (57);
		\draw (66.center) to (69.center);
		\draw (67.center) to (70.center);
		\draw (68.center) to (71.center);
		\draw (73) to (75);
		\draw (72) to (75);
		\draw (74) to (77);
		\draw (77) to (78);
		\draw (80) to (81);
		\draw (84) to (76);
		\draw (83) to (84);
		\draw (84) to (79);
		\draw (79) to (77);
		\draw (76) to (65);
		\draw (65) to (75);
		\draw (86.center) to (89.center);
		\draw (87.center) to (90.center);
		\draw (88.center) to (91.center);
		\draw (93) to (95);
		\draw (92) to (95);
		\draw (94) to (97);
		\draw (97) to (98);
		\draw (100) to (101);
		\draw (104) to (96);
		\draw (103) to (104);
		\draw (104) to (99);
		\draw (99) to (97);
		\draw (95) to (96);
		\draw (106) to (107);
		\draw (107) to (105);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tof-ancilla.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-17, 2.5) {};
		\node [style=none] (1) at (-17, 0.5) {};
		\node [style=none] (2) at (-17, -2.5) {};
		\node [style=none] (3) at (-15, 2.5) {};
		\node [style=none] (4) at (-15, 0.5) {};
		\node [style=none] (5) at (-15, -2.5) {};
		\node [style=white dot] (6) at (-16.25, 2.5) {};
		\node [style=white dot] (7) at (-16.25, 0.5) {};
		\node [style=gray dot] (8) at (-16.25, -2.5) {};
		\node [style=hadamard] (9) at (-15.5, 1.5) {};
		\node [style=hadamard] (10) at (-15.5, -1.5) {};
		\node [style=none] (11) at (-13, 2.5) {};
		\node [style=none] (12) at (-13, 0.5) {};
		\node [style=none] (13) at (-13, -2.5) {};
		\node [style=none] (14) at (-9, 2.5) {};
		\node [style=none] (15) at (-9, 0.5) {};
		\node [style=none] (16) at (-9, -2.5) {};
		\node [style=white dot] (17) at (-12.25, 2.5) {};
		\node [style=white dot] (18) at (-12.25, 0.5) {};
		\node [style=gray dot] (19) at (-9.75, -2.5) {};
		\node [style=hadamard] (20) at (-11.5, 1.5) {};
		\node [style=hadamard] (21) at (-10.5, -1.5) {};
		\node [style=none] (22) at (-14, 0) {=};
		\node [style=white dot] (23) at (-9.75, -1.5) {};
		\node [style=white dot] (24) at (-9, -1.5) {};
		\node [style=none] (25) at (-14, 0.5) {\tiny{(ZS1)}};
		\node [style=none] (26) at (-7, 2.5) {};
		\node [style=none] (27) at (-7, 0.5) {};
		\node [style=none] (28) at (-7, -2.5) {};
		\node [style=none] (29) at (-3.25, 2.5) {};
		\node [style=none] (30) at (-3.25, 0.5) {};
		\node [style=none] (31) at (-3.25, -2.5) {};
		\node [style=white dot] (32) at (-6.25, 2.5) {};
		\node [style=white dot] (33) at (-6.25, 0.5) {};
		\node [style=gray dot] (34) at (-4, -2.5) {};
		\node [style=hadamard] (35) at (-5.5, 1.5) {};
		\node [style=hadamard] (36) at (-5.5, -0.5) {};
		\node [style=none] (37) at (-8, 0) {=};
		\node [style=white dot] (38) at (-4, -1.5) {};
		\node [style=white dot] (39) at (-3.25, -1.5) {};
		\node [style=none] (40) at (-8, -0.5) {\tiny{(ZS1)}};
		\node [style=Z phase dot] (41) at (-5, -1.5) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (42) at (-11.5, -0.375) {$\frac{-\pi}{2}$};
		\node [style=X phase dot] (43) at (-11.5, -1.5) {$\frac{\pi}{2}$};
		\node [style=white dot] (44) at (-4, 2.5) {};
		\node [style=white dot] (45) at (-4, 0.5) {};
		\node [style=ehadamard] (46) at (-4, 1.5) {\footnotesize{\boldmath{$\frac{-\pi}{2}$}}};
		\node [style=gray dot] (47) at (-7, -1.5) {};
		\node [style=gray dot] (48) at (-6.25, -1.5) {};
		\node [style=none] (49) at (-8, 1.25) {\tiny{\eqref{eq:had-phase-rewrite}}};
		\node [style=none] (50) at (-8, 0.5) {\tiny{\eqref{eq:CC}}};
		\node [style=none] (51) at (-0.75, 2.5) {};
		\node [style=none] (52) at (-0.75, 0.5) {};
		\node [style=none] (53) at (-0.75, -2.5) {};
		\node [style=none] (54) at (5.25, 2.5) {};
		\node [style=none] (55) at (5.25, 0.5) {};
		\node [style=none] (56) at (5.25, -2.5) {};
		\node [style=white dot] (57) at (1.25, 2.5) {};
		\node [style=white dot] (58) at (1.25, 0.5) {};
		\node [style=gray dot] (59) at (4.5, -2.5) {};
		\node [style=none] (60) at (-2, 0) {=};
		\node [style=white dot] (61) at (4.5, -1.5) {};
		\node [style=white dot] (62) at (5.25, -1.5) {};
		\node [style=Z phase dot] (63) at (3.25, -1.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (64) at (1.25, -1.5) {$\frac{\pi}{4}$};
		\node [style=none] (65) at (-2, 0.5) {\tiny{\eqref{eq:had-phase-cancel}}};
		\node [style=hadamard] (66) at (2.25, -1.5) {};
		\node [style=gray dot] (67) at (2.5, -0.5) {};
		\node [style=gray dot] (68) at (2.5, 1.5) {};
		\node [style=gray dot] (69) at (0, 1.5) {};
		\node [style=Z phase dot] (70) at (-1.25, 1.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (71) at (3.75, 1.5) {$\frac{-\pi}{4}$};
		\node [style=Z phase dot] (72) at (3.75, -0.5) {$\frac{-\pi}{4}$};
		\node [style=white dot] (73) at (-0.75, -1.5) {};
		\node [style=none] (74) at (6.25, 0) {$\rightsquigarrow$};
		\node [style=none] (75) at (7.75, 2.5) {};
		\node [style=none] (76) at (7.75, 0.5) {};
		\node [style=none] (77) at (7.75, -2.5) {};
		\node [style=none] (78) at (16.75, 2.5) {};
		\node [style=none] (79) at (16.75, 0.5) {};
		\node [style=none] (80) at (16.75, -2.5) {};
		\node [style=cnot targ] (81) at (16, -2.5) {};
		\node [style=cnot ctrl] (82) at (16, -1.5) {};
		\node [style=none] (83) at (16.75, -1.5) {};
		\node [style=small box] (84) at (15.25, -1.5) {\tiny{S}};
		\node [style=small box] (85) at (14.25, -1.5) {\tiny{H}};
		\node [style=none] (86) at (7.75, -1.5) {};
		\node [style=none] (87) at (7.075, -1.525) {\small{$\ket{T}$}};
		\node [style=none] (88) at (17.375, -1.525) {\small{$\bra{+}$}};
		\node [style=cnot targ] (89) at (8.25, -1.5) {};
		\node [style=cnot ctrl] (90) at (8.25, 2.5) {};
		\node [style=cnot targ] (91) at (9, -1.5) {};
		\node [style=cnot ctrl] (92) at (9, 0.5) {};
		\node [style=cnot targ] (93) at (9.75, 0.5) {};
		\node [style=cnot ctrl] (94) at (9.75, -1.5) {};
		\node [style=cnot targ] (95) at (9.75, 2.5) {};
		\node [style=small box] (96) at (10.75, 2.5) {\tiny{\!T$^\dagger$\!}};
		\node [style=small box] (97) at (10.75, 0.5) {\tiny{\!T$^\dagger$\!}};
		\node [style=small box] (98) at (10.75, -1.5) {\tiny{T}};
		\node [style=cnot targ] (99) at (13.25, -1.5) {};
		\node [style=cnot ctrl] (100) at (13.25, 2.5) {};
		\node [style=cnot targ] (101) at (12.5, -1.5) {};
		\node [style=cnot ctrl] (102) at (12.5, 0.5) {};
		\node [style=cnot targ] (103) at (11.75, 0.5) {};
		\node [style=cnot ctrl] (104) at (11.75, -1.5) {};
		\node [style=cnot targ] (105) at (11.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (1.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (7) to (9);
		\draw (6) to (9);
		\draw (11.center) to (14.center);
		\draw (12.center) to (15.center);
		\draw (13.center) to (16.center);
		\draw (18) to (20);
		\draw (17) to (20);
		\draw (19) to (23);
		\draw (23) to (24);
		\draw (26.center) to (29.center);
		\draw (27.center) to (30.center);
		\draw (28.center) to (31.center);
		\draw (33) to (35);
		\draw (32) to (35);
		\draw (34) to (38);
		\draw (38) to (39);
		\draw (36) to (35);
		\draw (21) to (23);
		\draw (44) to (45);
		\draw (48) to (36);
		\draw (47) to (48);
		\draw (48) to (41);
		\draw (41) to (38);
		\draw (51.center) to (54.center);
		\draw (52.center) to (55.center);
		\draw (53.center) to (56.center);
		\draw (59) to (61);
		\draw (61) to (62);
		\draw (64) to (63);
		\draw (63) to (61);
		\draw (64) to (67);
		\draw (58) to (67);
		\draw (68) to (64);
		\draw (57) to (68);
		\draw (69) to (64);
		\draw (69) to (58);
		\draw (69) to (57);
		\draw (70) to (69);
		\draw (68) to (71);
		\draw (67) to (72);
		\draw (9) to (10);
		\draw (10) to (8);
		\draw (64) to (73);
		\draw (21) to (43);
		\draw (43) to (42);
		\draw (42) to (20);
		\draw (75.center) to (78.center);
		\draw (76.center) to (79.center);
		\draw (77.center) to (80.center);
		\draw (81) to (82);
		\draw (82) to (83.center);
		\draw (84) to (82);
		\draw (89) to (90);
		\draw (91) to (92);
		\draw (93) to (94);
		\draw (95) to (93);
		\draw (86.center) to (85);
		\draw (99) to (100);
		\draw (101) to (102);
		\draw (103) to (104);
		\draw (105) to (103);
		\draw (85) to (84);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unit-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-1.5, -0.5) {$1$};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (0, -0) {$=$};
		\node [style=none] (3) at (1.25, 0.5) {};
		\node [style=white dot] (4) at (1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

